Search for sterile neutrino oscillation using RENO and NEOS data

We present a reactor model independent search for sterile neutrino oscillation using 2\,509\,days of RENO near detector data and 180 days of NEOS data. The reactor related systematic uncertainties are significantly suppressed as both detectors are located at the same reactor complex of Hanbit Nuclear Power Plant. The search is performed by electron antineutrino\,($\overline{\nu}_e$) disappearance between six reactors and two detectors with baselines of 294\,m\,(RENO) and 24\,m\,(NEOS). A spectral comparison of the NEOS prompt-energy spectrum with a no-oscillation prediction from the RENO measurement can explore reactor $\overline{\nu}_e$ oscillations to sterile neutrino. Based on the comparison, we obtain a 95\% C.L. excluded region of $0.1<|\Delta m_{41}^2|<7$\,eV$^2$. We also obtain a 68\% C.L. allowed region with the best fit of $|\Delta m_{41}^2|=2.41\,\pm\,0.03\,$\,eV$^2$ and $\sin^2 2\theta_{14}$=0.08$\,\pm\,$0.03 with a p-value of 8.2\%. Comparisons of obtained reactor antineutrino spectra at reactor sources are made among RENO, NEOS, and Daya Bay to find a possible spectral variation.

==> RENO_NEOS_data_release.txt <==
# -----------------------------------------------------------------
# Observed prompt spectrum of NEOS 
# 0.1 MeV width 60 bins (1MeV~7MeV) and 1 MeV width 1bin (7 MeV~8 MeV)
# Lower bin edge / bin center / Higher bin edge / bin content 
------------------------------------------------------------------- 
1	1.05	1.1	3378.24
1.1	1.15	1.2	4220.64
1.2	1.25	1.3	4942.5
1.3	1.35	1.4	5505.03
1.4	1.45	1.5	6097.85
1.5	1.55	1.6	6736.38
1.6	1.65	1.7	7288.86
1.7	1.75	1.8	7841.81
1.8	1.85	1.9	8489.24
1.9	1.95	2	8698.69
2	2.05	2.1	9195.26
2.1	2.15	2.2	9545.02
2.2	2.25	2.3	9899.06
2.3	2.35	2.4	9972.59
2.4	2.45	2.5	10296.3
2.5	2.55	2.6	10339
2.6	2.65	2.7	10057.1
2.7	2.75	2.8	10167
2.8	2.85	2.9	10082.9
2.9	2.95	3	9979.28
3	3.05	3.1	9920.37
3.1	3.15	3.2	9859.81
3.2	3.25	3.3	9483.41
3.3	3.35	3.4	9040.89
3.4	3.45	3.5	8719.77
3.5	3.55	3.6	8345.44
3.6	3.65	3.7	7986.04
3.7	3.75	3.8	7810.63
3.8	3.85	3.9	7444.24
3.9	3.95	4	6980.49
4	4.05	4.1	6788.56
4.1	4.15	4.2	6551.09
4.2	4.25	4.3	6322.77
4.3	4.35	4.4	6098.15
4.4	4.45	4.5	5822.69
4.5	4.55	4.6	5499.83
4.6	4.65	4.7	5297.54
4.7	4.75	4.8	4960.29
4.8	4.85	4.9	4592.7
4.9	4.95	5	4390.13
5	5.05	5.1	3939.07
5.1	5.15	5.2	3675.59
5.2	5.25	5.3	3321.13
5.3	5.35	5.4	3056.53
5.4	5.45	5.5	2710.51
5.5	5.55	5.6	2508.86
5.6	5.65	5.7	2234.55
5.7	5.75	5.8	2000.39
5.8	5.85	5.9	1926.82
5.9	5.95	6	1687.86
6	6.05	6.1	1424.41
6.1	6.15	6.2	1295.56
6.2	6.25	6.3	1114.31
6.3	6.35	6.4	1005.22
6.4	6.45	6.5	858.069
6.5	6.55	6.6	729.129
6.6	6.65	6.7	610.472
6.7	6.75	6.8	521.107
6.8	6.85	6.9	409.794
6.9	6.95	7	343.277
7	8.5	10	1034.2

# -----------------------------------------------------------------
# Covariance matrix of the observed prompt spectrum of NEOS 
# 0.1 MeV width 60 bins (1MeV~7MeV) and 1 MeV width 1bin (7 MeV~8 MeV)
# Bin center : 1.05 	1.15 	1.25 	1.35 	1.45 	1.55 	1.65 	1.75 	1.85 	1.95
	2.05 	2.15 	2.25 	2.35 	2.45 	2.55 	2.65 	2.75 	2.85 	2.95 	3.05 	3.15
	3.25 	3.35 	3.45 	3.55 	3.65 	3.75 	3.85 	3.95 	4.05 	4.15 	4.25 	4.35
	4.45 	4.55 	4.65 	4.75 	4.85 	4.95 	5.05 	5.15 	5.25 	5.35 	5.45 	5.55
	5.65 	5.75 	5.85 	5.95 	6.05 	6.15 	6.25 	6.35 	6.45 	6.55 	6.65 	6.75
	6.85 	6.95 	8.50 
------------------------------------------------------------------- 
9696.18	3817.93	4228.99	4383.73	3721.35	3814.27	3830.67	3523.09	3283.3	3604.72	3294.81	3034.39	2687.23	2814.32	1786.6	2320.62	2465.4	1569.85	950.001	207.365	404.862	-218.989	-227.987	-467.731	-687.513	-802.616	-1055.09	-1167.7	-590.711	-228.728	-733.202	-710.416	-811.235	-921.492	-970.636	-1066.33	-1038.4	-1028.68	-1233.77	-1734.6	-1471.64	-1391.52	-1524.1	-1501.77	-1455.06	-1451.83	-1317.72	-1216.43	-1329.94	-1339.24	-1251.29	-1248.9	-1367.44	-1173.47	-1061.32	-1068.55	-761.79	-652.148	-495.352	-232.54	-1698.99
3817.93	10668.1	4545.56	4681.12	4119.35	4173.93	4211.47	3937.7	3740.09	3971.96	3593.67	3321.01	2900.32	2772.28	1742.28	2181.56	2225.58	1254.98	430.125	-390.954	-295.853	-1006.57	-1051.99	-1438.01	-1898.11	-1972.52	-2243.06	-2312.68	-1652.01	-1293.73	-1708.32	-1781.62	-1969.51	-2080.21	-2111.78	-2338.37	-2452.48	-2424.67	-2680.9	-3220.55	-2989.45	-2868.42	-2870.06	-2805.69	-2799.02	-2764.05	-2559.09	-2388.77	-2468.88	-2420.12	-2269.54	-2218.17	-2271.09	-2005.6	-1816.94	-1745.94	-1406.65	-1238.74	-1031.7	-644.588	-4842.54
4228.99	4545.56	12519.8	5093.66	4418.94	4497.78	4529.91	4208.17	3967.68	4268.52	3877.53	3578.48	3142.5	3118.14	1967.97	2503.05	2599.15	1549.25	722.723	-158.483	-4.52967	-758.464	-792.279	-1155.65	-1558.04	-1660.15	-1954.12	-2051.95	-1352.47	-950.299	-1455.52	-1492.72	-1662.2	-1785.72	-1829.19	-2021.53	-2082.95	-2060.29	-2322.87	-2907.97	-2634.84	-2518.61	-2581.38	-2529.01	-2502.92	-2478.6	-2282.5	-2124.26	-2229.35	-2201.87	-2062.72	-2028.1	-2117.79	-1854.34	-1679.09	-1636.15	-1272.06	-1111.51	-903.49	-528.668	-3949.35
4383.73	4681.12	5093.66	13569.9	4552.25	4637.6	4669.04	4331.89	4078.33	4398.86	3999.09	3689.68	3243.66	3241.58	2047.5	2611.72	2720.67	1637.33	797.748	-110.126	59.0496	-715.904	-747.703	-1111.7	-1507.67	-1617.4	-1921	-2026.49	-1307.79	-889.857	-1422.64	-1452.53	-1620.58	-1748.81	-1795.54	-1983.34	-2034.2	-2012.32	-2280.32	-2884.33	-2597.82	-2480.86	-2557.95	-2507.39	-2476.66	-2454.3	-2257.12	-2099.09	-2211.24	-2188	-2049.2	-2017.72	-2116.82	-1849.77	-1674.75	-1637.28	-1262.19	-1100.78	-889.351	-511.46	-3814.84
3721.35	4119.35	4418.94	4552.25	12280.2	4053.99	4089.5	3820.54	3625.46	3856.49	3490.98	3225.56	2818.94	2707.58	1702.57	2136.29	2184.61	1241.45	447.423	-349.653	-251.395	-940.324	-982.711	-1351.62	-1787.81	-1862.59	-2125.63	-2195.86	-1555.6	-1205.78	-1615.15	-1681.55	-1860.27	-1968.28	-2000.02	-2214.17	-2317.96	-2291.79	-2539.1	-3063.66	-2836.44	-2720.51	-2729.08	-2668.5	-2659.86	-2627.43	-2431.19	-2268.66	-2348.62	-2304.12	-2160.51	-2113	-2168.13	-1912.86	-1732.83	-1667.71	-1338.35	-1177.59	-978.23	-607.081	-4558.21
3814.27	4173.93	4497.78	4637.6	4053.99	13191.4	4149.83	3868.43	3661.79	3912.21	3546.25	3275.12	2867.63	2789.84	1756.87	2216.43	2280.6	1321.69	534.811	-273.415	-157.66	-853.484	-891.824	-1250.07	-1663.97	-1746.71	-2014.56	-2092.95	-1446.7	-1086.5	-1520.32	-1574.77	-1746	-1856.98	-1892.14	-2093.49	-2179.76	-2155.46	-2402.38	-2936.11	-2697.91	-2584.61	-2612.26	-2556.03	-2541.38	-2512.6	-2321.03	-2163.86	-2250.87	-2213.48	-2074.83	-2033.03	-2099.15	-1846.98	-1672.9	-1617.2	-1283.24	-1126.34	-928.601	-564.889	-4234.26
3830.67	4211.47	4529.91	4669.04	4089.5	4149.83	13790.1	3904.34	3699.53	3945.5	3574.45	3301.77	2888.77	2795.89	1759.64	2215.08	2273.59	1307.39	506.175	-309.079	-198.932	-901.932	-942.508	-1310.36	-1739.51	-1820.13	-2089.85	-2165.97	-1512.89	-1151.8	-1581.71	-1641.93	-1818.74	-1930.08	-1964.33	-2173.92	-2268.72	-2243.29	-2493.93	-3031.56	-2794.48	-2678.46	-2698.57	-2639.72	-2627.36	-2596.64	-2400.37	-2238.69	-2324.02	-2283.14	-2140.43	-2095.64	-2158.15	-1901.05	-1721.98	-1661.56	-1324.69	-1163.92	-962.652	-590.596	-4430.15
3523.09	3937.7	4208.17	4331.89	3820.54	3868.43	3904.34	13554.3	3474.75	3682.8	3329.97	3077.97	2685.74	2551.84	1602.62	2001.47	2035.74	1136.73	363.879	-397.584	-316.346	-976.644	-1020.77	-1385.59	-1824.54	-1890.56	-2140.97	-2202.44	-1588.45	-1258.56	-1634.97	-1708.5	-1887.06	-1989.09	-2017.09	-2234.05	-2348.05	-2321.3	-2560.59	-3060.27	-2849.31	-2735.24	-2728.57	-2666.64	-2662.99	-2628.79	-2435.51	-2274.26	-2345.99	-2297.44	-2154.78	-2104.39	-2149.05	-1899.96	-1721.35	-1651.05	-1336.38	-1178.03	-984.122	-619.663	-4658.29
3283.3	3740.09	3967.68	4078.33	3625.46	3661.79	3699.53	3474.75	13626.9	3491.31	3149.84	2913.65	2534.58	2356.77	1476.34	1826.17	1836.74	987.538	227.964	-494.432	-440.663	-1071.05	-1119.62	-1488.58	-1946.05	-1998.7	-2234.64	-2282.58	-1695.79	-1390.75	-1720.78	-1809.16	-1993.01	-2087.69	-2109.94	-2338.61	-2474.17	-2445.57	-2678.15	-3149.53	-2960.66	-2846.32	-2812.59	-2746.33	-2751.37	-2712.99	-2518.92	-2354.91	-2414.38	-2357.16	-2211.73	-2154.72	-2182.32	-1936.36	-1754.69	-1673.06	-1374.51	-1215.45	-1025.13	-661.121	-4979.62
3604.72	3971.96	4268.52	4398.86	3856.49	3912.21	3945.5	3682.8	3491.31	14633.7	3369.49	3112.73	2722.38	2628.27	1653.67	2079.49	2131.84	1221.2	462.273	-306.506	-205.629	-869.062	-908.186	-1258	-1667.95	-1742.7	-1996.83	-2067.28	-1450.88	-1111.4	-1513.33	-1572.5	-1741.08	-1845.81	-1877.55	-2078.12	-2171.03	-2146.64	-2383.71	-2890.35	-2668.23	-2558.04	-2573.48	-2517.02	-2506.46	-2476.73	-2290.27	-2136.4	-2215.76	-2175.78	-2039.91	-1996.49	-2053.54	-1809.86	-1639.43	-1580.54	-1262.87	-1110.13	-919.518	-566.329	-4249.52
3294.81	3593.67	3877.53	3999.09	3490.98	3546.25	3574.45	3329.97	3149.84	3369.49	14364.2	2821.51	2471.79	2413.49	1520.49	1921.14	1980.17	1153.75	480.638	-215.376	-111.702	-710.241	-742.109	-1046.7	-1396.1	-1469.07	-1700.01	-1769.29	-1213.51	-901.956	-1280.18	-1323.89	-1468.86	-1564.8	-1595.82	-1765.3	-1834.9	-1814.52	-2026.21	-2486.3	-2279.24	-2182.72	-2211.22	-2164.08	-2150.01	-2126.24	-1963.11	-1829.64	-1906.04	-1875.75	-1758.08	-1723.66	-1783.13	-1567.63	-1419.8	-1374.4	-1086.81	-953.206	-784.007	-473.917	-3550.43
3034.39	3321.01	3578.48	3689.68	3225.56	3275.12	3301.77	3077.97	2913.65	3112.73	2821.51	14083.4	2281.53	2219.27	1397.53	1762.98	1813.88	1050.95	424.681	-218.384	-126.451	-680.111	-710.664	-995.866	-1325.48	-1391.24	-1604.34	-1666.64	-1152.42	-865.883	-1210.86	-1254.32	-1390.65	-1478.94	-1506.89	-1667.26	-1736.09	-1716.73	-1913.23	-2337.88	-2148.44	-2058.25	-2080.05	-2035.25	-2023.66	-2000.72	-1848.22	-1723.09	-1792.25	-1762.43	-1652.04	-1618.71	-1671.22	-1470.51	-1331.91	-1287.49	-1021.78	-896.878	-739.497	-449.979	-3373.01
2687.23	2900.32	3142.5	3243.66	2818.94	2867.63	2888.77	2685.74	2534.58	2722.38	2471.79	2281.53	13687.7	1977.73	1247.59	1583.88	1641.33	972.261	440.395	-121.713	-27.606	-509.226	-531.976	-767.784	-1031.68	-1095.06	-1282.29	-1342.87	-895.926	-640.783	-958.298	-985.302	-1095.95	-1174.37	-1201.34	-1328.05	-1372.05	-1357.03	-1525.5	-1898.26	-1726.02	-1650.8	-1686.02	-1651.29	-1636.14	-1619.59	-1492.61	-1389.74	-1455.26	-1435.77	-1345.23	-1321.53	-1376.15	-1206.4	-1092.46	-1062.44	-830.193	-726.225	-592.414	-350.111	-2617.77
2814.32	2772.28	3118.14	3241.58	2707.58	2789.84	2795.89	2551.84	2356.77	2628.27	2413.49	2219.27	1977.73	14362.6	1371.39	1806.04	1946.68	1288.81	879.947	339.323	520.53	72.7487	76.9711	-60.8243	-154.886	-254.729	-441.134	-539.781	-126.655	149.6	-261.127	-214.629	-264.812	-348.48	-391.169	-424.144	-359.777	-357.886	-498.237	-867.112	-657.565	-609.089	-749.628	-745.43	-697.766	-704.946	-624.533	-568.512	-664.928	-689.635	-641.807	-654.866	-764.891	-639.186	-577.176	-606.438	-383.158	-317.52	-213.604	-51.6028	-336.621
1786.6	1742.28	1967.97	2047.5	1702.57	1756.87	1759.64	1602.62	1476.34	1653.67	1520.49	1397.53	1247.59	1371.39	12680.8	1156.31	1250.95	836.162	586.459	246.454	366.985	86.4867	91.0325	10.8161	-36.7718	-102.381	-220.071	-285.036	-26.4278	149.547	-116.393	-81.9017	-109.39	-162.607	-190.668	-204.969	-156.762	-156.482	-243.18	-475.921	-340.957	-312.198	-408.308	-407.783	-375.41	-381.598	-334.046	-301.922	-364.978	-383.663	-356.425	-367.235	-440.594	-364.256	-328.703	-351.316	-210.899	-172.106	-108.546	-11.8062	-53.7615
2320.62	2181.56	2503.05	2611.72	2136.29	2216.43	2215.08	2001.47	1826.17	2079.49	1921.14	1762.98	1583.88	1806.04	1156.31	13918	1694.82	1169.21	890.391	463.527	645.476	298.532	313.053	242.398	236.599	141.097	-8.79544	-103.994	215.028	446.38	76.9276	144.702	129.18	59.5859	18.6997	30.7604	127.308	123.42	21.8967	-273.8	-89.5385	-61.492	-218.173	-227.375	-175.557	-191.125	-145.511	-119.675	-210.117	-248.248	-227.306	-252.984	-364.501	-281.343	-252.772	-300.792	-124.535	-87.4334	-16.004	81.4603	669.023
2465.4	2225.58	2599.15	2720.67	2184.61	2280.6	2273.59	2035.74	1836.74	2131.84	1980.17	1813.88	1641.33	1946.68	1250.95	1694.82	14245.3	1336.1	1091.33	654.521	876.517	527.586	552.752	515.592	572.734	459.654	303.772	190.41	510.253	759.18	339.528	437.495	443.816	369.346	320.893	368.331	509.251	500.316	404.99	98.3159	304.195	323.471	121.027	100.08	166.172	141.12	171.328	180.818	75.0818	18.9077	24.8402	-15.5918	-152.41	-82.1421	-71.6902	-143.782	36.5436	60.9438	124.252	195.937	1545.79
1569.85	1254.98	1549.25	1637.33	1241.45	1321.69	1307.39	1136.73	987.538	1221.2	1153.75	1050.95	972.261	1288.81	836.162	1169.21	1336.1	12931.6	950.925	702.18	894.071	706.506	739.68	782.764	930.626	838.159	744.821	651.111	821.171	985.206	670.18	778.283	822.478	774.119	734.434	825.614	982.877	968.725	930.095	747.974	896.893	890.641	698.36	665.35	726.877	695.937	683.029	657.448	573.125	509.77	484.816	435.91	316.488	329.394	301.003	217.984	320.608	309.702	327.866	317.405	2454.75
950.001	430.125	722.723	797.748	447.423	534.811	506.175	363.879	227.964	462.273	480.638	424.681	440.395	879.947	586.459	890.391	1091.33	950.925	12771.5	1004.56	1223.31	1180.11	1235.02	1396.64	1712.52	1615	1570.54	1470.12	1504.79	1615.28	1327.55	1485.82	1594.15	1562.98	1521.02	1700.03	1932.35	1906.6	1928.04	1844.54	1970.86	1929.46	1684.39	1624.46	1701.18	1652.02	1578.93	1499.23	1413.68	1319.32	1245.87	1169.23	1031.37	974.518	886.162	760.549	797.875	737.574	703.586	583.311	4471.83
207.365	-390.954	-158.483	-110.126	-349.653	-273.415	-309.079	-397.584	-494.432	-306.506	-215.376	-218.384	-121.713	339.323	246.454	463.527	654.521	702.18	1004.56	12224.9	1271.45	1365.52	1428.78	1663.62	2065.87	1983.4	1991.4	1905.12	1812.22	1852.87	1647.12	1818.37	1962.12	1952.5	1916.94	2138.31	2390.93	2360.01	2430.67	2451.78	2532.65	2468.22	2225.25	2153.35	2228.23	2172.68	2060.63	1948.68	1879.19	1776.12	1674.18	1588.21	1461.54	1353.94	1229.87	1091.49	1063.16	970.935	897.297	703.295	5372.57
404.862	-295.853	-4.52967	59.0496	-251.395	-157.66	-198.932	-316.346	-440.663	-205.629	-111.702	-126.451	-27.606	520.53	366.985	645.476	876.517	894.071	1223.31	1271.45	12904.6	1597.87	1671.94	1938.05	2402.05	2300.03	2298.58	2192.17	2107.66	2171.09	1907.2	2109.75	2274.61	2258.55	2214.57	2471.02	2769.57	2733.59	2807.94	2811.23	2917.73	2845.34	2553.64	2469.98	2560.12	2494.88	2368.76	2241.35	2154.68	2032.95	1916.75	1815.66	1661.45	1543.16	1401.95	1238.75	1218.61	1114.78	1034.85	817.809	6250.7
-218.989	-1006.57	-758.464	-715.904	-940.324	-853.484	-901.932	-976.644	-1071.05	-869.062	-710.241	-680.111	-509.226	72.7487	86.4867	298.532	527.586	706.506	1180.11	1365.52	1597.87	12798	1884.85	2221.09	2772.07	2680.04	2723.42	2626.12	2430.09	2435.57	2234.36	2453.72	2653.53	2655.46	2615.71	2915.64	3239.97	3198.56	3317.11	3409.97	3480.59	3386.47	3088.33	2992.07	3083.18	3010.64	2847.63	2689.04	2613.66	2481.05	2337.2	2225.27	2076.3	1911.25	1735.5	1556.78	1479.91	1345.84	1229.74	943.512	7197.52
-227.987	-1051.99	-792.279	-747.703	-982.711	-891.824	-942.508	-1020.77	-1119.62	-908.186	-742.109	-710.664	-531.976	76.9711	91.0325	313.053	552.752	739.68	1235.02	1428.78	1671.94	1884.85	12618	2323.74	2900.15	2803.83	2849.14	2747.3	2542.38	2548.21	2337.54	2567.06	2776.09	2778.08	2736.47	3050.25	3389.6	3346.27	3470.25	3567.25	3641.22	3542.77	3230.8	3130.08	3225.43	3149.53	2979.01	2813.12	2734.22	2595.47	2444.99	2327.87	2171.97	1999.34	1815.5	1628.5	1548.17	1407.93	1286.5	987.107	7530.1
-467.731	-1438.01	-1155.65	-1111.7	-1351.62	-1250.07	-1310.36	-1385.59	-1488.58	-1258	-1046.7	-995.866	-767.784	-60.8243	10.8161	242.398	515.592	782.764	1396.64	1663.62	1938.05	2221.09	2323.74	12992.9	3436.32	3329.6	3396.26	3282.93	3011.76	2999.18	2779.31	3047.13	3297.55	3305.79	3259.66	3632.59	4028.87	3977.56	4133.88	4274.47	4347.06	4227.36	3868.79	3749.54	3858.79	3769.66	3562.59	3362.7	3276.3	3114.17	2933.06	2795.66	2619.28	2406.52	2185.01	1966.21	1855.58	1685.31	1534.57	1169.52	8917.63
-687.513	-1898.11	-1558.04	-1507.67	-1787.81	-1663.97	-1739.51	-1824.54	-1946.05	-1667.95	-1396.1	-1325.48	-1031.68	-154.886	-36.7718	236.599	572.734	930.626	1712.52	2065.87	2402.05	2772.07	2900.15	3436.32	14391.3	4168.9	4259.01	4121.05	3767.14	3741.29	3481.68	3814.55	4129.23	4142.6	4086.53	4553.63	5046.33	4982.16	5182.59	5371.75	5454.76	5303.43	4860.65	4711.52	4846.25	4735.16	4473.53	4221.76	4117.36	3915.71	3687.71	3516.54	3300.22	3029.82	2750.82	2478.55	2332.16	2117.05	1924.92	1462.94	11152.8
-802.616	-1972.52	-1660.15	-1617.4	-1862.59	-1746.71	-1820.13	-1890.56	-1998.7	-1742.7	-1469.07	-1391.24	-1095.06	-254.729	-102.381	141.097	459.654	838.159	1615	1983.4	2300.03	2680.04	2803.83	3329.6	4168.9	13647.2	4144.55	4015.79	3653.06	3614.58	3383.26	3703.24	4010.32	4027.33	3975.14	4428.93	4902.77	4840.56	5041.43	5242.51	5312.66	5163.81	4742	4597.42	4725.54	4618.34	4361.14	4114.68	4018.31	3824.31	3601.26	3436.18	3232.13	2964.24	2691.12	2428.97	2276.37	2064.93	1873.87	1418.75	10813.2
-1055.09	-2243.06	-1954.12	-1921	-2125.63	-2014.56	-2089.85	-2140.97	-2234.64	-1996.83	-1700.01	-1604.34	-1282.29	-441.134	-220.071	-8.79544	303.772	744.821	1570.54	1991.4	2298.58	2723.42	2849.14	3396.26	4259.01	4144.55	13332	4135.57	3731.26	3668.74	3467.83	3789.79	4106.79	4131.18	4081.62	4546.59	5023.75	4960.23	5176.66	5412.6	5466.36	5310.66	4892.92	4745.32	4871.78	4763.21	4494.47	4238.72	4148.71	3953.21	3722	3554.97	3356.44	3072.99	2789.59	2525.06	2350.79	2129.9	1926.54	1449.33	11041.5
-1167.7	-2312.68	-2051.95	-2026.49	-2195.86	-2092.95	-2165.97	-2202.44	-2282.58	-2067.28	-1769.29	-1666.64	-1342.87	-539.781	-285.036	-103.994	190.41	651.111	1470.12	1905.12	2192.17	2626.12	2747.3	3282.93	4121.05	4015.79	4135.57	12784.6	3609.91	3534.93	3362.63	3671.09	3979.86	4007.84	3962.24	4412.99	4870.37	4808.93	5025.36	5272.71	5313.54	5160.62	4764.65	4621.89	4741.49	4637.03	4373.25	4123.32	4041.5	3854.01	3628.21	3467.6	3281.7	3001.33	2724.38	2470.48	2290.38	2073.6	1871.72	1402.32	10680.4
-590.711	-1652.01	-1352.47	-1307.79	-1555.6	-1446.7	-1512.89	-1588.45	-1695.79	-1450.88	-1213.51	-1152.42	-895.926	-126.655	-26.4278	215.028	510.253	821.171	1504.79	1812.22	2107.66	2430.09	2542.38	3011.76	3767.14	3653.06	3731.26	3609.91	12020.9	3279.97	3050.67	3342.63	3618.25	3629.61	3580.29	3989.57	4421.71	4365.47	4540.56	4704.8	4778.44	4646.01	4257.3	4126.6	4244.9	4147.5	3918.51	3698.07	3606.15	3429.3	3229.66	3079.56	2889.49	2653.01	2408.72	2169.95	2042.57	1854.3	1686.33	1282.08	9774.32
-228.728	-1293.73	-950.299	-889.857	-1205.78	-1086.5	-1151.8	-1258.56	-1390.75	-1111.4	-901.956	-865.883	-640.783	149.6	149.547	446.38	759.18	985.206	1615.28	1852.87	2171.09	2435.57	2548.21	2999.18	3741.29	3614.58	3668.74	3534.93	3279.97	11802.3	3012.33	3309.79	3578.53	3579.14	3524.42	3928.83	4368.53	4312.63	4469.43	4586.09	4686.5	4560.49	4154.37	4024.42	4148.65	4050.48	3832.17	3619.26	3515.12	3335.38	3142.19	2990.66	2786.77	2566.8	2330.85	2088.7	1990.17	1810.62	1656.25	1273.43	9715.61
-733.202	-1708.32	-1455.52	-1422.64	-1615.15	-1520.32	-1581.71	-1634.97	-1720.78	-1513.33	-1280.18	-1210.86	-958.298	-261.127	-116.393	76.9276	339.528	670.18	1327.55	1647.12	1907.2	2234.36	2337.54	2779.31	3481.68	3383.26	3467.83	3362.63	3050.67	3012.33	10687.2	3094.52	3351.86	3367.94	3325.36	3704.71	4098.59	4046.64	4217.4	4393.49	4447.29	4322.01	3973.26	3852.54	3958.35	3869.08	3652.68	3445.79	3367.56	3206.26	3019.08	2881.65	2713.89	2487.55	2258.28	2040.23	1907.87	1729.98	1568.23	1184.86	9029.26
-710.416	-1781.62	-1492.72	-1452.53	-1681.55	-1574.77	-1641.93	-1708.5	-1809.16	-1572.5	-1323.89	-1254.32	-985.302	-214.629	-81.9017	144.702	437.495	778.283	1485.82	1818.37	2109.75	2453.72	2567.06	3047.13	3814.55	3703.24	3789.79	3671.09	3342.63	3309.79	3094.52	11154.6	3668.45	3683.3	3635.16	4050.24	4484.51	4427.58	4610.23	4791.11	4857.13	4721.3	4333.99	4201.7	4319.37	4221.19	3986.47	3761.36	3672.32	3494.53	3290.78	3139.57	2951.85	2707.72	2458.27	2218.06	2080.31	1887.34	1713.36	1298.17	9894.68
-811.235	-1969.51	-1662.2	-1620.58	-1860.27	-1746	-1818.74	-1887.06	-1993.01	-1741.08	-1468.86	-1390.65	-1095.95	-264.812	-109.39	129.18	443.816	822.478	1594.15	1962.12	2274.61	2653.53	2776.09	3297.55	4129.23	4010.32	4106.79	3979.86	3618.25	3578.53	3351.86	3668.45	11560.2	3990.17	3938.73	4388.31	4857.16	4795.54	4995.27	5196.55	5264.79	5117.11	4700.22	4557.03	4683.62	4577.51	4322.34	4077.96	3983.09	3791.11	3569.95	3406.56	3205.14	2939.12	2668.3	2408.87	2256.46	2046.69	1856.89	1405.25	10710
-921.492	-2080.21	-1785.72	-1748.81	-1968.28	-1856.98	-1930.08	-1989.09	-2087.69	-1845.81	-1564.8	-1478.94	-1174.37	-348.48	-162.607	59.5859	369.346	774.119	1562.98	1952.5	2258.55	2655.46	2778.08	3305.79	4142.6	4027.33	4131.18	4007.84	3629.61	3579.14	3367.94	3683.3	3990.17	11304	3960.89	4412.55	4879.75	4817.94	5023.46	5239.36	5299.62	5149.8	4737.6	4594	4718.97	4612.94	4354.21	4107.22	4015.91	3824.55	3601.15	3437.96	3240.44	2969.09	2695.39	2436.62	2275.3	2062.62	1868.46	1409.75	10742.1
-970.636	-2111.78	-1829.19	-1795.54	-2000.02	-1892.14	-1964.33	-2017.09	-2109.94	-1877.55	-1595.82	-1506.89	-1201.34	-391.169	-190.668	18.6997	320.893	734.434	1521.02	1916.94	2214.57	2615.71	2736.47	3259.66	4086.53	3975.14	4081.62	3962.24	3580.29	3524.42	3325.36	3635.16	3938.73	3960.89	10857.3	4358.57	4817.63	4756.68	4962.35	5183.32	5238.08	5089.34	4686.17	4544.53	4666.65	4562.31	4305.52	4060.83	3972.97	3784.9	3563.65	3403.1	3210.85	2940.61	2669.47	2415.07	2251.12	2040.04	1846.36	1390.65	10595.3
-1066.33	-2338.37	-2021.53	-1983.34	-2214.17	-2093.49	-2173.92	-2234.05	-2338.61	-2078.12	-1765.3	-1667.26	-1328.05	-424.144	-204.969	30.7604	368.331	825.614	1700.03	2138.31	2471.02	2915.64	3050.25	3632.59	4553.63	4428.93	4546.59	4412.99	3989.57	3928.83	3704.71	4050.24	4388.31	4412.55	4358.57	11601.5	5367.33	5299.4	5527.86	5772.11	5834.29	5668.77	5218.68	5060.84	5197.2	5080.88	4795.12	4522.72	4424.27	4214.53	3968.2	3789.2	3574.32	3273.83	2971.98	2688.29	2506.79	2271.9	2056.61	1549.61	11806.7
-1038.4	-2452.48	-2082.95	-2034.2	-2317.96	-2179.76	-2268.72	-2348.05	-2474.17	-2171.03	-1834.9	-1736.09	-1372.05	-359.777	-156.762	127.308	509.251	982.877	1932.35	2390.93	2769.57	3239.97	3389.6	4028.87	5046.33	4902.77	5023.75	4870.37	4421.71	4368.53	4098.59	4484.51	4857.16	4879.75	4817.63	5367.33	12707.4	5863.63	6109.97	6362.04	6441.87	6260.66	5753.82	5578.84	5732.66	5603.17	5290.14	4990.68	4876.43	4642.36	4371.41	4172.05	3927.88	3600.83	3268.98	2952.59	2762.65	2505.32	2271.73	1717.33	13087.5
-1028.68	-2424.67	-2060.29	-2012.32	-2291.79	-2155.46	-2243.29	-2321.3	-2445.57	-2146.64	-1814.52	-1716.73	-1357.03	-357.886	-156.482	123.42	500.316	968.725	1906.6	2360.01	2733.59	3198.56	3346.27	3977.56	4982.16	4840.56	4960.23	4808.93	4365.47	4312.63	4046.64	4427.58	4795.54	4817.94	4756.68	5299.4	5863.63	12196.5	6032.66	6281.99	6360.53	6181.57	5681.37	5508.62	5660.42	5532.59	5223.45	4927.74	4815.07	4584.01	4316.46	4119.66	3878.74	3555.7	3228.01	2915.69	2727.9	2473.77	2243.02	1695.5	12921
-1233.77	-2680.9	-2322.87	-2280.32	-2539.1	-2402.38	-2493.93	-2560.59	-2678.15	-2383.71	-2026.21	-1913.23	-1525.5	-498.237	-243.18	21.8967	404.99	930.095	1928.04	2430.67	2807.94	3317.11	3470.25	4133.88	5182.59	5041.43	5176.66	5025.36	4540.56	4469.43	4217.4	4610.23	4995.27	5023.46	4962.35	5527.86	6109.97	6032.66	12232	6574.24	6643.47	6454.79	5943.65	5764.02	5918.84	5786.53	5460.78	5150.42	5039.09	4800.62	4519.98	4316.39	4072.69	3729.85	3385.93	3063.34	2855.2	2587.45	2341.72	1763.64	13437
-1734.6	-3220.55	-2907.97	-2884.33	-3063.66	-2936.11	-3031.56	-3060.27	-3149.53	-2890.35	-2486.3	-2337.88	-1898.26	-867.112	-475.921	-273.8	98.3159	747.974	1844.54	2451.78	2811.23	3409.97	3567.25	4274.47	5371.75	5242.51	5412.6	5272.71	4704.8	4586.09	4393.49	4791.11	5196.55	5239.36	5183.32	5772.11	6362.04	6281.99	6574.24	12331.4	6961.27	6758.67	6254.45	6068.46	6220.34	6085.03	5735.8	5406.44	5307.42	5065.46	4768.11	4560.23	4326.88	3952.59	3587.62	3259.64	3008.28	2721.3	2450.76	1827.83	13916.8
-1471.64	-2989.45	-2634.84	-2597.82	-2836.44	-2697.91	-2794.48	-2849.31	-2960.66	-2668.23	-2279.24	-2148.44	-1726.02	-657.565	-340.957	-89.5385	304.195	896.893	1970.86	2532.65	2917.73	3480.59	3641.22	4347.06	5454.76	5312.66	5466.36	5313.54	4778.44	4686.5	4447.29	4857.13	5264.79	5299.62	5238.08	5834.29	6441.87	6360.53	6643.47	6961.27	12224.8	6819.69	6291.42	6102.43	6262.12	6123.56	5776.3	5446.73	5335.77	5086.75	4788.92	4575.83	4326.64	3958.61	3593.4	3256.29	3023.69	2738.29	2473.65	1856.19	14138.6
-1391.52	-2868.42	-2518.61	-2480.86	-2720.51	-2584.61	-2678.46	-2735.24	-2846.32	-2558.04	-2182.72	-2058.25	-1650.8	-609.089	-312.198	-61.492	323.471	890.641	1929.46	2468.22	2845.34	3386.47	3542.77	4227.36	5303.43	5163.81	5310.66	5160.62	4646.01	4560.49	4322.01	4721.3	5117.11	5149.8	5089.34	5668.77	6260.66	6181.57	6454.79	6758.67	6819.69	11554.6	6108.8	5925.03	6081.03	5946.15	5609.53	5289.76	5180.47	4937.91	4648.9	4441.45	4197.52	3841.32	3486.98	3158.68	2935.6	2658.93	2402.99	1804.71	13747.3
-1524.1	-2870.06	-2581.38	-2557.95	-2729.08	-2612.26	-2698.57	-2728.57	-2812.59	-2573.48	-2211.22	-2080.05	-1686.02	-749.628	-408.308	-218.173	121.027	698.36	1684.39	2225.25	2553.64	3088.33	3230.8	3868.79	4860.65	4742	4892.92	4764.65	4257.3	4154.37	3973.26	4333.99	4700.22	4737.6	4686.17	5218.68	5753.82	5681.37	5943.65	6254.45	6291.42	6108.8	9917.63	5481.68	5619.98	5497.35	5182.51	4885.25	4794.02	4574.56	4306.15	4117.73	3904.67	3567.87	3238.48	2941.07	2717.18	2458.45	2215.23	1653.94	12593.7
-1501.77	-2805.69	-2529.01	-2507.39	-2668.5	-2556.03	-2639.72	-2666.64	-2746.33	-2517.02	-2164.08	-2035.25	-1651.29	-745.43	-407.783	-227.375	100.08	665.35	1624.46	2153.35	2469.98	2992.07	3130.08	3749.54	4711.52	4597.42	4745.32	4621.89	4126.6	4024.42	3852.54	4201.7	4557.03	4594	4544.53	5060.84	5578.84	5508.62	5764.02	6068.46	6102.43	5925.03	5481.68	9281.41	5452.13	5333.37	5027.56	4739.01	4651.46	4439.01	4178.49	3996.02	3790.53	3463.05	3143.31	2855.37	2636.43	2385.13	2148.53	1603.18	12206.8
-1455.06	-2799.02	-2502.92	-2476.66	-2659.86	-2541.38	-2627.36	-2662.99	-2751.37	-2506.46	-2150.01	-2023.66	-1636.14	-697.766	-375.41	-175.557	166.172	726.877	1701.18	2228.23	2560.12	3083.18	3225.43	3858.79	4846.25	4725.54	4871.78	4741.49	4244.9	4148.65	3958.35	4319.37	4683.62	4718.97	4666.65	5197.2	5732.66	5660.42	5918.84	6220.34	6262.12	6081.03	5619.98	5452.13	9303.71	5468.71	5156.44	4861.15	4767.87	4548.32	4281.62	4093.32	3878.16	3545.05	3217.83	2920.4	2702.21	2445.58	2205.33	1649.06	12557.9
-1451.83	-2764.05	-2478.6	-2454.3	-2627.43	-2512.6	-2596.64	-2628.79	-2712.99	-2476.73	-2126.24	-2000.72	-1619.59	-704.946	-381.598	-191.125	141.12	695.937	1652.02	2172.68	2494.88	3010.64	3149.53	3769.66	4735.16	4618.34	4763.21	4637.03	4147.5	4050.48	3869.08	4221.19	4577.51	4612.94	4562.31	5080.88	5603.17	5532.59	5786.53	6085.03	6123.56	5946.15	5497.35	5333.37	5468.71	8782.32	5043.24	4754.21	4664.15	4449.99	4188.97	4005.19	3796.24	3469.51	3149.24	2859.04	2643.5	2392.13	2156.34	1611.25	12269.4
-1317.72	-2559.09	-2282.5	-2257.12	-2431.19	-2321.03	-2400.37	-2435.51	-2518.92	-2290.27	-1963.11	-1848.22	-1492.61	-624.533	-334.046	-145.511	171.328	683.029	1578.93	2060.63	2368.76	2847.63	2979.01	3562.59	4473.53	4361.14	4494.47	4373.25	3918.51	3832.17	3652.68	3986.47	4322.34	4354.21	4305.52	4795.12	5290.14	5223.45	5460.78	5735.8	5776.3	5609.53	5182.51	5027.56	5156.44	5043.24	7924.82	4483.48	4396.46	4193.51	3947.68	3773.69	3574	3267.57	2965.99	2691.08	2491.66	2255.3	2034.4	1522.24	11592.7
-1216.43	-2388.77	-2124.26	-2099.09	-2268.66	-2163.86	-2238.69	-2274.26	-2354.91	-2136.4	-1829.64	-1723.09	-1389.74	-568.512	-301.922	-119.675	180.818	657.448	1499.23	1948.68	2241.35	2689.04	2813.12	3362.7	4221.76	4114.68	4238.72	4123.32	3698.07	3619.26	3445.79	3761.36	4077.96	4107.22	4060.83	4522.72	4990.68	4927.74	5150.42	5406.44	5446.73	5289.76	4885.25	4739.01	4861.15	4754.21	4483.48	7127.39	4144.01	3952.17	3720.56	3556.17	3366.58	3078.51	2794.42	2534.59	2348.52	2126.02	1918.51	1436.58	10940.9
-1329.94	-2468.88	-2229.35	-2211.24	-2348.62	-2250.87	-2324.02	-2345.99	-2414.38	-2215.76	-1906.04	-1792.25	-1455.26	-664.928	-364.978	-210.117	75.0818	573.125	1413.68	1879.19	2154.68	2613.66	2734.22	3276.3	4117.36	4018.31	4148.71	4041.5	3606.15	3515.12	3367.56	3672.32	3983.09	4015.91	3972.97	4424.27	4876.43	4815.07	5039.09	5307.42	5335.77	5180.47	4794.02	4651.46	4767.87	4664.15	4396.46	4144.01	6759.19	3882.67	3654.75	3495.42	3316.58	3029.67	2749.92	2498.54	2305.84	2085.87	1878.49	1401	10667
-1339.24	-2420.12	-2201.87	-2188	-2304.12	-2213.48	-2283.14	-2297.44	-2357.16	-2175.78	-1875.75	-1762.43	-1435.77	-689.635	-383.663	-248.248	18.9077	509.77	1319.32	1776.12	2032.95	2481.05	2595.47	3114.17	3915.71	3824.31	3953.21	3854.01	3429.3	3335.38	3206.26	3494.53	3791.11	3824.55	3784.9	4214.53	4642.36	4584.01	4800.62	5065.46	5086.75	4937.91	4574.56	4439.01	4548.32	4449.99	4193.51	3952.17	3882.67	6037.37	3489.34	3338.32	3171.39	2895.44	2628	2389.97	2200.9	1990.15	1790.34	1332.36	10142.8
-1251.29	-2269.54	-2062.72	-2049.2	-2160.51	-2074.83	-2140.43	-2154.78	-2211.73	-2039.91	-1758.08	-1652.04	-1345.23	-641.807	-356.425	-227.306	24.8402	484.816	1245.87	1674.18	1916.75	2337.2	2444.99	2933.06	3687.71	3601.26	3722	3628.21	3229.66	3142.19	3019.08	3290.78	3569.95	3601.15	3563.65	3968.2	4371.41	4316.46	4519.98	4768.11	4788.92	4648.9	4306.15	4178.49	4281.62	4188.97	3947.68	3720.56	3654.75	3489.34	5328.73	3142.06	2984.42	2724.95	2473.28	2248.96	2071.68	1873.41	1685.58	1254.78	9552.49
-1248.9	-2218.17	-2028.1	-2017.72	-2113	-2033.03	-2095.64	-2104.39	-2154.72	-1996.49	-1723.66	-1618.71	-1321.53	-654.866	-367.235	-252.984	-15.5918	435.91	1169.23	1588.21	1815.66	2225.27	2327.87	2795.66	3516.54	3436.18	3554.97	3467.6	3079.56	2990.66	2881.65	3139.57	3406.56	3437.96	3403.1	3789.2	4172.05	4119.66	4316.39	4560.23	4575.83	4441.45	4117.73	3996.02	4093.32	4005.19	3773.69	3556.17	3495.42	3338.32	3142.06	4849.54	2858.78	2609.04	2368.01	2154.89	1981.48	1791.26	1610.22	1196.52	9107.77
-1367.44	-2271.09	-2117.79	-2116.82	-2168.13	-2099.15	-2158.15	-2149.05	-2182.32	-2053.54	-1783.13	-1671.22	-1376.15	-764.891	-440.594	-364.501	-152.41	316.488	1031.37	1461.54	1661.45	2076.3	2171.97	2619.28	3300.22	3232.13	3356.44	3281.7	2889.49	2786.77	2713.89	2951.85	3205.14	3240.44	3210.85	3574.32	3927.88	3878.74	4072.69	4326.88	4326.64	4197.52	3904.67	3790.53	3878.16	3796.24	3574	3366.58	3316.58	3171.39	2984.42	2858.78	4182.75	2485.67	2255.83	2058.56	1880.55	1697.97	1521.27	1122.84	8542.96
-1173.47	-2005.6	-1854.34	-1849.77	-1912.86	-1846.98	-1901.05	-1899.96	-1936.36	-1809.86	-1567.63	-1470.51	-1206.4	-639.186	-364.256	-281.343	-82.1421	329.394	974.518	1353.94	1543.16	1911.25	1999.34	2406.52	3029.82	2964.24	3072.99	3001.33	2653.01	2566.8	2487.55	2707.72	2939.12	2969.09	2940.61	3273.83	3600.83	3555.7	3729.85	3952.59	3958.61	3841.32	3567.87	3463.05	3545.05	3469.51	3267.57	3078.51	3029.67	2895.44	2724.95	2609.04	2485.67	3656.04	2056.96	1874.7	1717.68	1551.77	1392.39	1030.87	7844.92
-1061.32	-1816.94	-1679.09	-1674.75	-1732.83	-1672.9	-1721.98	-1721.35	-1754.69	-1639.43	-1419.8	-1331.91	-1092.46	-577.176	-328.703	-252.772	-71.6902	301.003	886.162	1229.87	1401.95	1735.5	1815.5	2185.01	2750.82	2691.12	2789.59	2724.38	2408.72	2330.85	2258.28	2458.27	2668.3	2695.39	2669.47	2971.98	3268.98	3228.01	3385.93	3587.62	3593.4	3486.98	3238.48	3143.31	3217.83	3149.24	2965.99	2794.42	2749.92	2628	2473.28	2368.01	2255.83	2056.96	3081.15	1701.31	1559.07	1408.52	1263.96	935.946	7122.62
-1068.55	-1745.94	-1636.15	-1637.28	-1667.71	-1617.2	-1661.56	-1651.05	-1673.06	-1580.54	-1374.4	-1287.49	-1062.44	-606.438	-351.316	-300.792	-143.782	217.984	760.549	1091.49	1238.75	1556.78	1628.5	1966.21	2478.55	2428.97	2525.06	2470.48	2169.95	2088.7	2040.23	2218.06	2408.87	2436.62	2415.07	2688.29	2952.59	2915.69	3063.34	3259.64	3256.29	3158.68	2941.07	2855.37	2920.4	2859.04	2691.08	2534.59	2498.54	2389.97	2248.96	2154.89	2058.56	1874.7	1701.31	2498.48	1416.8	1278.82	1144.66	843.264	6415.01
-761.79	-1406.65	-1272.06	-1262.19	-1338.35	-1283.24	-1324.69	-1336.38	-1374.51	-1262.87	-1086.81	-1021.78	-830.193	-383.158	-210.899	-124.535	36.5436	320.608	797.875	1063.16	1218.61	1479.91	1548.17	1855.58	2332.16	2276.37	2350.79	2290.38	2042.57	1990.17	1907.87	2080.31	2256.46	2275.3	2251.12	2506.79	2762.65	2727.9	2855.2	3008.28	3023.69	2935.6	2717.18	2636.43	2702.21	2643.5	2491.66	2348.52	2305.84	2200.9	2071.68	1981.48	1880.55	1717.68	1559.07	1416.8	2324.01	1182.21	1064.45	793.553	6041.81
-652.148	-1238.74	-1111.51	-1100.78	-1177.59	-1126.34	-1163.92	-1178.03	-1215.45	-1110.13	-953.206	-896.878	-726.225	-317.52	-172.106	-87.4334	60.9438	309.702	737.574	970.935	1114.78	1345.84	1407.93	1685.31	2117.05	2064.93	2129.9	2073.6	1854.3	1810.62	1729.98	1887.34	2046.69	2062.62	2040.04	2271.9	2505.32	2473.77	2587.45	2721.3	2738.29	2658.93	2458.45	2385.13	2445.58	2392.13	2255.3	2126.02	2085.87	1990.15	1873.41	1791.26	1697.97	1551.77	1408.52	1278.82	1182.21	1996.12	964.237	720.374	5485.45
-495.352	-1031.7	-903.49	-889.351	-978.23	-928.601	-962.652	-984.122	-1025.13	-919.518	-784.007	-739.497	-592.414	-213.604	-108.546	-16.004	124.252	327.866	703.586	897.297	1034.85	1229.74	1286.5	1534.57	1924.92	1873.87	1926.54	1871.72	1686.33	1656.25	1568.23	1713.36	1856.89	1868.46	1846.36	2056.61	2271.73	2243.02	2341.72	2450.76	2473.65	2402.99	2215.23	2148.53	2205.33	2156.34	2034.4	1918.51	1878.49	1790.34	1685.58	1610.22	1521.27	1392.39	1263.96	1144.66	1064.45	964.237	1735.47	655.036	4989.91
-232.54	-644.588	-528.668	-511.46	-607.081	-564.889	-590.596	-619.663	-661.121	-566.329	-473.917	-449.979	-350.111	-51.6028	-11.8062	81.4603	195.937	317.405	583.311	703.295	817.809	943.512	987.107	1169.52	1462.94	1418.75	1449.33	1402.32	1282.08	1273.43	1184.86	1298.17	1405.25	1409.75	1390.65	1549.61	1717.33	1695.5	1763.64	1827.83	1856.19	1804.71	1653.94	1603.18	1649.06	1611.25	1522.24	1436.58	1401	1332.36	1254.78	1196.52	1122.84	1030.87	935.946	843.264	793.553	720.374	655.036	1321.03	3795.7
-1698.99	-4842.54	-3949.35	-3814.84	-4558.21	-4234.26	-4430.15	-4658.29	-4979.62	-4249.52	-3550.43	-3373.01	-2617.77	-336.621	-53.7615	669.023	1545.79	2454.75	4471.83	5372.57	6250.7	7197.52	7530.1	8917.63	11152.8	10813.2	11041.5	10680.4	9774.32	9715.61	9029.26	9894.68	10710	10742.1	10595.3	11806.7	13087.5	12921	13437	13916.8	14138.6	13747.3	12593.7	12206.8	12557.9	12269.4	11592.7	10940.9	10667	10142.8	9552.49	9107.77	8542.96	7844.92	7122.62	6415.01	6041.81	5485.45	4989.91	3795.7	33600.3



# -----------------------------------------------------------------
# Response matrix of NEOS 
# X-axis : neutrino energy ( 0~10 MeV, 0.1 MeV width, 100 bins ) 
# Y-axis : prompt energy ( 0~7 MeV, 0.1 MeV witdth, 70 bins and 7~8 MeV, 1
MeV witdh, 1 bin)
# -----------------------------------------------------------------
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.052140000 	0.071400300
	0.031985400 	0.013631600 	0.006525210 	0.003793020 	0.001623730
	0.000507284 	0.000482096 	0.000410067 	0.000413042 	0.000415847
	0.000429385 	0.000312879 	0.000401393 	0.000379996 	0.000321243
	0.000383316 	0.000354584 	0.000367036 	0.000348064 	0.000331641
	0.000276562 	0.000390284 	0.000323409 	0.000344424 	0.000256256
	0.000302228 	0.000332213 	0.000335131 	0.000280047 	0.000254723
	0.000299679 	0.000271534 	0.000242408 	0.000323446 	0.000283429
	0.000272090 	0.000270190 	0.000331094 	0.000249458 	0.000269612
	0.000281494 	0.000316243 	0.000274927 	0.000270379 	0.000300809
	0.000303248 	0.000254079 	0.000255304 	0.000247933 	0.000239119
	0.000284960 	0.000213570 	0.000315284 	0.000274013 	0.000239189
	0.000208065 	0.000252775 	0.000284585 	0.000268479 	0.000255381
	0.000265633 	0.000242430 	0.000269224 	0.000215082 	0.000238065
	0.000257287 	0.000272746 	0.000258394 	0.000228832 	0.000211129
	0.000262547 	0.000238208 	0.000225100 	0.000236932 	0.000197091
	0.000230080 	0.000293158 	0.000210260 	0.000179632 	0.000201178 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.047124400 	0.056789600
	0.071486200 	0.032189900 	0.013296300 	0.006758360 	0.003687770
	0.001871340 	0.000525865 	0.000452174 	0.000459612 	0.000422046
	0.000447626 	0.000407105 	0.000417828 	0.000432352 	0.000426365
	0.000425755 	0.000401447 	0.000414914 	0.000347469 	0.000368547
	0.000380331 	0.000292697 	0.000289147 	0.000402779 	0.000383780
	0.000382912 	0.000349492 	0.000388723 	0.000301825 	0.000332729
	0.000367911 	0.000316857 	0.000295361 	0.000318640 	0.000303345
	0.000335726 	0.000329725 	0.000272699 	0.000265907 	0.000338714
	0.000321740 	0.000361705 	0.000309107 	0.000280547 	0.000256543
	0.000333528 	0.000302950 	0.000291397 	0.000222386 	0.000261385
	0.000271466 	0.000291444 	0.000226946 	0.000249126 	0.000243753
	0.000302245 	0.000296351 	0.000271243 	0.000255238 	0.000287117
	0.000311114 	0.000240478 	0.000294779 	0.000292542 	0.000219950
	0.000268051 	0.000275996 	0.000279758 	0.000231762 	0.000246496
	0.000281062 	0.000286814 	0.000252936 	0.000233858 	0.000252631
	0.000205618 	0.000295775 	0.000210202 	0.000311088 	0.000287510 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.055444100 	0.050208600
	0.057655600 	0.071404700 	0.031799000 	0.013836900 	0.006637960
	0.004002350 	0.001763810 	0.000530062 	0.000520524 	0.000491507
	0.000492635 	0.000559259 	0.000466062 	0.000463329 	0.000418437
	0.000449727 	0.000427514 	0.000405331 	0.000374923 	0.000440298
	0.000393596 	0.000393166 	0.000361766 	0.000417053 	0.000372592
	0.000344567 	0.000367451 	0.000347428 	0.000316809 	0.000389363
	0.000387521 	0.000389646 	0.000392282 	0.000335033 	0.000315427
	0.000340399 	0.000356925 	0.000296358 	0.000362399 	0.000335545
	0.000332728 	0.000281721 	0.000275640 	0.000386401 	0.000271708
	0.000307736 	0.000288180 	0.000246089 	0.000311480 	0.000269804
	0.000342023 	0.000275941 	0.000320987 	0.000311194 	0.000316479
	0.000286582 	0.000324465 	0.000247164 	0.000312603 	0.000259279
	0.000326629 	0.000217524 	0.000283628 	0.000257858 	0.000285882
	0.000312172 	0.000299678 	0.000252445 	0.000331273 	0.000268539
	0.000287962 	0.000224423 	0.000234670 	0.000261909 	0.000291971
	0.000273546 	0.000288660 	0.000264987 	0.000252265 	0.000293535 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.104850000 	0.061678400
	0.050936700 	0.058774800 	0.068964900 	0.031760800 	0.013554200
	0.006161810 	0.003780530 	0.001839960 	0.000686219 	0.000564371
	0.000586859 	0.000417389 	0.000548926 	0.000454706 	0.000488449
	0.000506130 	0.000424604 	0.000405778 	0.000449800 	0.000351376
	0.000424692 	0.000340623 	0.000356783 	0.000381270 	0.000412577
	0.000390362 	0.000401997 	0.000430701 	0.000432615 	0.000345224
	0.000355104 	0.000458763 	0.000364271 	0.000354914 	0.000380694
	0.000309503 	0.000330096 	0.000322945 	0.000360462 	0.000426282
	0.000359902 	0.000317495 	0.000342162 	0.000365874 	0.000352624
	0.000336706 	0.000328040 	0.000301587 	0.000315638 	0.000335330
	0.000295656 	0.000333094 	0.000307026 	0.000300432 	0.000298289
	0.000291702 	0.000305283 	0.000325725 	0.000324250 	0.000306172
	0.000259597 	0.000362680 	0.000337042 	0.000308220 	0.000299999
	0.000243164 	0.000247246 	0.000304319 	0.000305370 	0.000237733
	0.000264437 	0.000270068 	0.000329606 	0.000305811 	0.000281296
	0.000276419 	0.000327639 	0.000266981 	0.000238464 	0.000310863 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.124917000 	0.118264000
	0.063833600 	0.051277400 	0.058519700 	0.067750600 	0.031298700
	0.013425700 	0.006390890 	0.003852390 	0.001817880 	0.000637802
	0.000629817 	0.000685608 	0.000575177 	0.000562087 	0.000520047
	0.000484791 	0.000484068 	0.000492202 	0.000454521 	0.000487489
	0.000441199 	0.000484679 	0.000474433 	0.000380315 	0.000409861
	0.000416729 	0.000384554 	0.000463696 	0.000366937 	0.000366146
	0.000368514 	0.000330144 	0.000361166 	0.000410500 	0.000434556
	0.000381384 	0.000402398 	0.000332441 	0.000356300 	0.000406239
	0.000349279 	0.000318419 	0.000338674 	0.000296394 	0.000344443
	0.000307093 	0.000363942 	0.000358192 	0.000400805 	0.000379491
	0.000400418 	0.000326851 	0.000362920 	0.000348399 	0.000326472
	0.000299517 	0.000384054 	0.000370557 	0.000295909 	0.000309603
	0.000306020 	0.000342078 	0.000237796 	0.000316737 	0.000319891
	0.000247686 	0.000340532 	0.000231616 	0.000370234 	0.000297993
	0.000318403 	0.000306680 	0.000316608 	0.000265610 	0.000274358
	0.000310013 	0.000252620 	0.000348419 	0.000287624 	0.000291936 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.019632200 	0.121136000
	0.120734000 	0.064962700 	0.052448600 	0.060959900 	0.066367100
	0.031214300 	0.013173600 	0.006557330 	0.003648010 	0.001887490
	0.000742680 	0.000620056 	0.000599967 	0.000498495 	0.000515344
	0.000495955 	0.000549391 	0.000501538 	0.000589253 	0.000413854
	0.000467650 	0.000424825 	0.000493139 	0.000499281 	0.000413899
	0.000445768 	0.000395290 	0.000372938 	0.000410524 	0.000418614
	0.000399655 	0.000379661 	0.000385831 	0.000422650 	0.000323219
	0.000397625 	0.000428776 	0.000365799 	0.000367027 	0.000339749
	0.000335383 	0.000456968 	0.000365406 	0.000347920 	0.000350638
	0.000344393 	0.000334832 	0.000365923 	0.000391855 	0.000335965
	0.000342708 	0.000376592 	0.000286164 	0.000331384 	0.000320232
	0.000375181 	0.000320373 	0.000347222 	0.000300093 	0.000323437
	0.000287085 	0.000314521 	0.000271553 	0.000297307 	0.000331508
	0.000298810 	0.000292219 	0.000265156 	0.000312811 	0.000301726
	0.000285095 	0.000343997 	0.000287558 	0.000273885 	0.000316404
	0.000331447 	0.000323295 	0.000294160 	0.000284182 	0.000307882 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000306456 	0.018506700
	0.117329000 	0.123276000 	0.065929300 	0.052339200 	0.060696200
	0.065604400 	0.030531100 	0.013497300 	0.006316810 	0.004018430
	0.001761400 	0.000854222 	0.000679831 	0.000631802 	0.000605503
	0.000645097 	0.000547056 	0.000570277 	0.000512074 	0.000611075
	0.000475080 	0.000471995 	0.000484670 	0.000553705 	0.000488855
	0.000448876 	0.000437666 	0.000387770 	0.000383166 	0.000439305
	0.000385565 	0.000401222 	0.000465543 	0.000409412 	0.000471451
	0.000398706 	0.000392044 	0.000298272 	0.000335175 	0.000357632
	0.000397674 	0.000382219 	0.000385214 	0.000382982 	0.000335418
	0.000403791 	0.000378213 	0.000380894 	0.000331508 	0.000470027
	0.000407392 	0.000320666 	0.000372261 	0.000337229 	0.000354121
	0.000330018 	0.000302917 	0.000342489 	0.000345560 	0.000291529
	0.000361193 	0.000373986 	0.000354854 	0.000363857 	0.000306411
	0.000298323 	0.000409556 	0.000349514 	0.000332004 	0.000370370
	0.000330782 	0.000301992 	0.000299980 	0.000339011 	0.000365090
	0.000351307 	0.000286034 	0.000337752 	0.000330361 	0.000341858 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000003280 	0.000298544
	0.017900200 	0.114447000 	0.120325000 	0.066268600 	0.053004200
	0.061673300 	0.064594500 	0.030614000 	0.013322300 	0.006623490
	0.003718930 	0.001753550 	0.000921594 	0.000705323 	0.000694931
	0.000715369 	0.000592316 	0.000597849 	0.000573274 	0.000552380
	0.000551597 	0.000534533 	0.000488247 	0.000509203 	0.000551590
	0.000565841 	0.000486801 	0.000481186 	0.000469221 	0.000426555
	0.000440956 	0.000460528 	0.000495101 	0.000457111 	0.000369805
	0.000416859 	0.000504381 	0.000378052 	0.000402740 	0.000386685
	0.000434399 	0.000382443 	0.000377703 	0.000403118 	0.000367477
	0.000403521 	0.000415057 	0.000381837 	0.000354272 	0.000401234
	0.000428136 	0.000429508 	0.000354564 	0.000351362 	0.000368694
	0.000359706 	0.000335674 	0.000387889 	0.000419560 	0.000349308
	0.000335915 	0.000398072 	0.000315593 	0.000327311 	0.000373695
	0.000395747 	0.000348299 	0.000300720 	0.000290638 	0.000336250
	0.000361584 	0.000361932 	0.000320450 	0.000342424 	0.000365161
	0.000302956 	0.000288214 	0.000313502 	0.000292912 	0.000303593 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000009454
	0.000370396 	0.018053400 	0.112382000 	0.123524000 	0.067618900
	0.053505600 	0.062184200 	0.063464800 	0.030442400 	0.012765800
	0.006304400 	0.003828680 	0.001786270 	0.000916117 	0.000825574
	0.000643744 	0.000614306 	0.000646574 	0.000603173 	0.000607912
	0.000599585 	0.000527647 	0.000567524 	0.000495235 	0.000465263
	0.000535196 	0.000516274 	0.000412432 	0.000454034 	0.000522098
	0.000455981 	0.000446110 	0.000527079 	0.000421990 	0.000416356
	0.000523017 	0.000352539 	0.000485998 	0.000431130 	0.000437363
	0.000380532 	0.000472652 	0.000363109 	0.000394419 	0.000334178
	0.000390055 	0.000454915 	0.000398648 	0.000394618 	0.000355016
	0.000344442 	0.000342349 	0.000412567 	0.000337654 	0.000441899
	0.000366375 	0.000354283 	0.000360134 	0.000375474 	0.000384650
	0.000348246 	0.000381984 	0.000292639 	0.000401869 	0.000405938
	0.000297589 	0.000365053 	0.000425881 	0.000341089 	0.000312378
	0.000398957 	0.000404543 	0.000351252 	0.000310633 	0.000332032
	0.000369660 	0.000322952 	0.000326992 	0.000381631 	0.000354880 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000409328 	0.019135100 	0.110358000 	0.121208000
	0.067953600 	0.053519900 	0.060879600 	0.062892100 	0.030346900
	0.012933900 	0.006445550 	0.003733530 	0.001957990 	0.000958681
	0.000745960 	0.000744383 	0.000626056 	0.000701884 	0.000603984
	0.000573768 	0.000561240 	0.000616323 	0.000566384 	0.000589355
	0.000550167 	0.000554394 	0.000532476 	0.000458856 	0.000483631
	0.000431398 	0.000472857 	0.000513145 	0.000510728 	0.000443977
	0.000421133 	0.000434701 	0.000450310 	0.000348760 	0.000407121
	0.000390706 	0.000441747 	0.000421519 	0.000412703 	0.000448563
	0.000414723 	0.000406640 	0.000411374 	0.000396091 	0.000348371
	0.000393024 	0.000374191 	0.000358135 	0.000373101 	0.000425486
	0.000382648 	0.000394846 	0.000374341 	0.000362717 	0.000393792
	0.000426689 	0.000331584 	0.000344160 	0.000316317 	0.000355765
	0.000351364 	0.000311569 	0.000369691 	0.000323228 	0.000405851
	0.000358760 	0.000301757 	0.000303367 	0.000343375 	0.000341555
	0.000306522 	0.000322509 	0.000415050 	0.000315664 	0.000330109 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000003131 	0.000527018 	0.020267100 	0.109496000
	0.120279000 	0.068051400 	0.053348500 	0.062524500 	0.061543500
	0.030007700 	0.012934700 	0.006402180 	0.003790420 	0.001781330
	0.000931543 	0.000828637 	0.000671174 	0.000644828 	0.000723850
	0.000670177 	0.000695054 	0.000610461 	0.000565767 	0.000603610
	0.000483700 	0.000566629 	0.000489791 	0.000501288 	0.000565845
	0.000501066 	0.000465642 	0.000432255 	0.000436751 	0.000464955
	0.000514433 	0.000496325 	0.000437440 	0.000528068 	0.000413451
	0.000421686 	0.000472757 	0.000411679 	0.000434319 	0.000407660
	0.000450901 	0.000372941 	0.000353070 	0.000443419 	0.000415375
	0.000408435 	0.000364398 	0.000417821 	0.000363553 	0.000365466
	0.000354439 	0.000382125 	0.000433658 	0.000410654 	0.000269750
	0.000353991 	0.000351073 	0.000398079 	0.000327717 	0.000364216
	0.000364478 	0.000367201 	0.000386983 	0.000367002 	0.000384076
	0.000336291 	0.000367610 	0.000327086 	0.000383490 	0.000353564
	0.000295380 	0.000358550 	0.000328284 	0.000343703 	0.000330815 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000006661 	0.000571394 	0.021916400
	0.108404000 	0.119372000 	0.069226900 	0.054557900 	0.062350300
	0.060331400 	0.029763200 	0.012734900 	0.006440920 	0.003697370
	0.002012180 	0.001014190 	0.000780788 	0.000797534 	0.000685051
	0.000653005 	0.000722930 	0.000604055 	0.000539143 	0.000590443
	0.000618188 	0.000649703 	0.000512133 	0.000592891 	0.000533177
	0.000622587 	0.000494508 	0.000430789 	0.000427767 	0.000464100
	0.000479999 	0.000493962 	0.000482703 	0.000502850 	0.000452999
	0.000444371 	0.000437210 	0.000476321 	0.000546779 	0.000334308
	0.000517018 	0.000363095 	0.000510440 	0.000434379 	0.000415494
	0.000436120 	0.000402443 	0.000423091 	0.000376035 	0.000399338
	0.000383753 	0.000358155 	0.000415576 	0.000400661 	0.000376691
	0.000366115 	0.000459525 	0.000387920 	0.000407727 	0.000394815
	0.000350237 	0.000344238 	0.000380771 	0.000371521 	0.000401300
	0.000411822 	0.000383423 	0.000375876 	0.000386806 	0.000351578
	0.000353706 	0.000346910 	0.000375786 	0.000348130 	0.000386323 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000003405 	0.000678859
	0.022559200 	0.107748000 	0.119648000 	0.068598600 	0.053761700
	0.061543700 	0.060013900 	0.029695000 	0.012592200 	0.006964970
	0.003905390 	0.001894360 	0.001038870 	0.000813525 	0.000742372
	0.000845208 	0.000808429 	0.000642727 	0.000623421 	0.000621691
	0.000672525 	0.000660968 	0.000544324 	0.000637268 	0.000596763
	0.000530126 	0.000573220 	0.000543629 	0.000531686 	0.000470821
	0.000495218 	0.000475985 	0.000486290 	0.000450628 	0.000474949
	0.000472495 	0.000523742 	0.000485199 	0.000453697 	0.000490002
	0.000432481 	0.000423271 	0.000362658 	0.000482843 	0.000296653
	0.000498905 	0.000485854 	0.000425474 	0.000404566 	0.000412899
	0.000411937 	0.000409761 	0.000456631 	0.000375497 	0.000414574
	0.000324109 	0.000372535 	0.000382336 	0.000370196 	0.000390829
	0.000430420 	0.000362732 	0.000347744 	0.000388802 	0.000400546
	0.000333146 	0.000364276 	0.000357976 	0.000363094 	0.000403230
	0.000339959 	0.000424333 	0.000416908 	0.000394027 	0.000334623 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000009410
	0.000854121 	0.023614400 	0.107503000 	0.117115000 	0.069609400
	0.055566300 	0.062930300 	0.058692800 	0.029594500 	0.012752800
	0.006465040 	0.003800090 	0.001975310 	0.001088350 	0.000962844
	0.000832973 	0.000713221 	0.000857315 	0.000663381 	0.000631540
	0.000696317 	0.000635463 	0.000584437 	0.000650516 	0.000588717
	0.000591672 	0.000488373 	0.000588282 	0.000549825 	0.000614483
	0.000543486 	0.000533567 	0.000513143 	0.000507468 	0.000488767
	0.000382511 	0.000534039 	0.000522643 	0.000452998 	0.000510710
	0.000428193 	0.000407436 	0.000414789 	0.000472397 	0.000454730
	0.000464510 	0.000446032 	0.000436447 	0.000463484 	0.000467423
	0.000432609 	0.000359298 	0.000385445 	0.000426527 	0.000360852
	0.000442764 	0.000400863 	0.000384070 	0.000425530 	0.000385985
	0.000370724 	0.000367779 	0.000392421 	0.000407108 	0.000397941
	0.000405550 	0.000370439 	0.000330441 	0.000346200 	0.000345838
	0.000393983 	0.000302262 	0.000431679 	0.000362260 	0.000352234 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000003102
	0.000006283 	0.001041160 	0.024948700 	0.106144000 	0.117491000
	0.070133000 	0.055172400 	0.062096500 	0.057333400 	0.029758200
	0.012771500 	0.006777950 	0.003874670 	0.001818060 	0.001027790
	0.000978699 	0.000759676 	0.000794276 	0.000733250 	0.000794501
	0.000737456 	0.000654628 	0.000583196 	0.000618261 	0.000620572
	0.000654238 	0.000620988 	0.000595195 	0.000594050 	0.000516027
	0.000517412 	0.000537505 	0.000527988 	0.000533469 	0.000543200
	0.000513071 	0.000460915 	0.000453047 	0.000493739 	0.000471341
	0.000531191 	0.000477410 	0.000439854 	0.000510750 	0.000483819
	0.000393979 	0.000424088 	0.000407717 	0.000449404 	0.000455567
	0.000419443 	0.000390864 	0.000402613 	0.000391132 	0.000366287
	0.000452134 	0.000382960 	0.000433530 	0.000378179 	0.000432062
	0.000404332 	0.000384626 	0.000381393 	0.000419601 	0.000388509
	0.000400368 	0.000430396 	0.000395251 	0.000356954 	0.000363840
	0.000323044 	0.000368833 	0.000316875 	0.000385669 	0.000370887 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000015514 	0.001365030 	0.025799800 	0.105896000
	0.116146000 	0.069017700 	0.055264000 	0.063104700 	0.056808600
	0.029702900 	0.012969300 	0.006645800 	0.003774090 	0.002073850
	0.001178850 	0.000969193 	0.000844032 	0.000773564 	0.000826955
	0.000704770 	0.000683610 	0.000768529 	0.000662551 	0.000682499
	0.000659134 	0.000562531 	0.000596083 	0.000616029 	0.000644776
	0.000553397 	0.000580415 	0.000581733 	0.000567669 	0.000502279
	0.000502384 	0.000529216 	0.000483676 	0.000496892 	0.000465297
	0.000481067 	0.000455155 	0.000479715 	0.000491544 	0.000491111
	0.000500001 	0.000409100 	0.000410824 	0.000400622 	0.000397010
	0.000438865 	0.000417593 	0.000394935 	0.000449722 	0.000405954
	0.000471885 	0.000436197 	0.000407168 	0.000374936 	0.000427724
	0.000431116 	0.000435030 	0.000387322 	0.000412010 	0.000378799
	0.000336379 	0.000401284 	0.000389427 	0.000407762 	0.000412471
	0.000388712 	0.000397730 	0.000363005 	0.000403552 	0.000356913 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000012206 	0.001517260 	0.027026800
	0.105012000 	0.115562000 	0.070745100 	0.056327700 	0.061990400
	0.056906300 	0.029843500 	0.012698600 	0.006973980 	0.003905280
	0.001995100 	0.001249750 	0.001018130 	0.000933963 	0.000829021
	0.000758436 	0.000723762 	0.000804283 	0.000726227 	0.000707040
	0.000614030 	0.000626059 	0.000624448 	0.000617732 	0.000540495
	0.000670257 	0.000606689 	0.000533333 	0.000518827 	0.000628054
	0.000523320 	0.000596151 	0.000535682 	0.000566044 	0.000507365
	0.000505807 	0.000429749 	0.000444230 	0.000496702 	0.000460605
	0.000467017 	0.000433369 	0.000463122 	0.000538267 	0.000473536
	0.000406454 	0.000408888 	0.000459343 	0.000491493 	0.000474372
	0.000460581 	0.000383304 	0.000450452 	0.000452529 	0.000491585
	0.000376963 	0.000425820 	0.000431550 	0.000430410 	0.000399937
	0.000465995 	0.000431350 	0.000363329 	0.000380954 	0.000372290
	0.000451075 	0.000332197 	0.000417383 	0.000352784 	0.000364871 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000018226 	0.001823480
	0.028525900 	0.105428000 	0.114208000 	0.070518800 	0.056259700
	0.061744000 	0.056030300 	0.029025800 	0.012934000 	0.006705020
	0.004061790 	0.002209010 	0.001256700 	0.000991045 	0.000879599
	0.000830434 	0.000772122 	0.000778657 	0.000722296 	0.000714988
	0.000763502 	0.000680202 	0.000588813 	0.000636209 	0.000632038
	0.000610339 	0.000629200 	0.000574531 	0.000656590 	0.000624826
	0.000572662 	0.000532539 	0.000526733 	0.000573009 	0.000500996
	0.000526801 	0.000487586 	0.000473952 	0.000481211 	0.000485238
	0.000411924 	0.000506249 	0.000564258 	0.000428727 	0.000526072
	0.000445002 	0.000440213 	0.000463367 	0.000445810 	0.000417083
	0.000433275 	0.000459065 	0.000482945 	0.000445045 	0.000446808
	0.000455943 	0.000399537 	0.000456025 	0.000414602 	0.000438233
	0.000422081 	0.000379212 	0.000428982 	0.000477082 	0.000460578
	0.000398312 	0.000381216 	0.000415844 	0.000328208 	0.000306595 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000052231
	0.002062390 	0.029145800 	0.103493000 	0.113915000 	0.069866700
	0.055725400 	0.061645600 	0.054756500 	0.029073800 	0.012999400
	0.006740770 	0.004089920 	0.002061740 	0.001317050 	0.000857111
	0.000972310 	0.000878277 	0.000824905 	0.000806229 	0.000725924
	0.000733766 	0.000695040 	0.000662096 	0.000687029 	0.000655612
	0.000659463 	0.000655819 	0.000584517 	0.000505793 	0.000545285
	0.000510094 	0.000523869 	0.000484833 	0.000537562 	0.000532593
	0.000527544 	0.000489182 	0.000533024 	0.000494689 	0.000441897
	0.000510114 	0.000442573 	0.000492419 	0.000511298 	0.000466811
	0.000382229 	0.000557790 	0.000426392 	0.000451789 	0.000440846
	0.000403928 	0.000438777 	0.000494049 	0.000449346 	0.000474472
	0.000431476 	0.000397100 	0.000369139 	0.000457272 	0.000419642
	0.000399730 	0.000439139 	0.000464252 	0.000453951 	0.000422708
	0.000355613 	0.000392850 	0.000480617 	0.000421764 	0.000406973 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000002863
	0.000046176 	0.002204190 	0.029984700 	0.102277000 	0.111970000
	0.070433900 	0.055922200 	0.060750000 	0.054312300 	0.029405900
	0.012829600 	0.006589680 	0.003956760 	0.002074100 	0.001364450
	0.001122990 	0.000898289 	0.000985973 	0.000904414 	0.000789994
	0.000722472 	0.000722899 	0.000719396 	0.000752290 	0.000677122
	0.000684141 	0.000676554 	0.000638451 	0.000598560 	0.000561593
	0.000619315 	0.000599304 	0.000567541 	0.000565703 	0.000506305
	0.000454618 	0.000495086 	0.000518504 	0.000551128 	0.000535131
	0.000477901 	0.000484083 	0.000553861 	0.000489359 	0.000444467
	0.000470777 	0.000436989 	0.000428796 	0.000438934 	0.000411752
	0.000456642 	0.000497940 	0.000457957 	0.000386692 	0.000414078
	0.000411357 	0.000420255 	0.000474603 	0.000410644 	0.000478221
	0.000439632 	0.000373865 	0.000422977 	0.000465366 	0.000440357
	0.000397939 	0.000510673 	0.000466695 	0.000403562 	0.000427019 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000003298 	0.000034598 	0.002385200 	0.031421700 	0.102323000
	0.110560000 	0.071366400 	0.056168100 	0.061813100 	0.054277600
	0.028905400 	0.013109000 	0.006656660 	0.003927510 	0.002262730
	0.001263250 	0.001133400 	0.000913560 	0.000997067 	0.000922453
	0.000856129 	0.000875333 	0.000753108 	0.000800156 	0.000704572
	0.000661146 	0.000670546 	0.000603966 	0.000663349 	0.000616393
	0.000604660 	0.000610669 	0.000537164 	0.000531052 	0.000525217
	0.000549238 	0.000608854 	0.000493070 	0.000611014 	0.000580592
	0.000541709 	0.000591715 	0.000566502 	0.000556313 	0.000518383
	0.000492594 	0.000549426 	0.000477236 	0.000484730 	0.000448280
	0.000508720 	0.000464601 	0.000398226 	0.000375098 	0.000477206
	0.000475824 	0.000421073 	0.000377305 	0.000470041 	0.000428693
	0.000381855 	0.000359477 	0.000441110 	0.000361237 	0.000384203
	0.000407677 	0.000458961 	0.000453208 	0.000419431 	0.000449450 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000005811 	0.000082469 	0.002819220 	0.032475100
	0.101003000 	0.111230000 	0.071296000 	0.057248000 	0.061912600
	0.053123200 	0.028763200 	0.013456700 	0.006964550 	0.004046420
	0.002117440 	0.001441310 	0.001043190 	0.000956990 	0.000968207
	0.000822817 	0.000775974 	0.000778343 	0.000820999 	0.000778446
	0.000800397 	0.000656756 	0.000662405 	0.000723408 	0.000639524
	0.000663961 	0.000638939 	0.000618409 	0.000544753 	0.000586924
	0.000596838 	0.000486080 	0.000559471 	0.000509529 	0.000516915
	0.000503147 	0.000539678 	0.000545484 	0.000541815 	0.000463607
	0.000544190 	0.000501390 	0.000496139 	0.000537799 	0.000516926
	0.000487846 	0.000494942 	0.000439708 	0.000448955 	0.000514937
	0.000457730 	0.000447969 	0.000527016 	0.000421931 	0.000462757
	0.000405935 	0.000463188 	0.000484786 	0.000433066 	0.000364831
	0.000441021 	0.000435725 	0.000419386 	0.000417465 	0.000411390 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000002845 	0.000093482 	0.003152880
	0.033257400 	0.100937000 	0.110257000 	0.072218200 	0.057354400
	0.061871100 	0.052341800 	0.028745600 	0.013263300 	0.006943900
	0.003941850 	0.002260370 	0.001407700 	0.001066540 	0.001040760
	0.001025630 	0.001071210 	0.000861077 	0.000779596 	0.000794367
	0.000701287 	0.000757203 	0.000713733 	0.000703055 	0.000689749
	0.000620941 	0.000692377 	0.000605316 	0.000623310 	0.000609441
	0.000553967 	0.000641380 	0.000586170 	0.000516930 	0.000594334
	0.000492034 	0.000595459 	0.000476341 	0.000544411 	0.000496552
	0.000571657 	0.000535927 	0.000582557 	0.000517088 	0.000504261
	0.000489098 	0.000509573 	0.000464258 	0.000483616 	0.000505593
	0.000430137 	0.000418455 	0.000486370 	0.000452319 	0.000472324
	0.000534602 	0.000439219 	0.000423870 	0.000443870 	0.000466384
	0.000433946 	0.000489824 	0.000415452 	0.000365593 	0.000387873 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000002924
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000003105 	0.000129037
	0.003603810 	0.034188600 	0.100503000 	0.108630000 	0.071424400
	0.057539100 	0.059736700 	0.051582300 	0.029151800 	0.012767400
	0.006839740 	0.003886150 	0.002293870 	0.001484420 	0.001120390
	0.001075100 	0.001030550 	0.000850500 	0.000927977 	0.000948082
	0.000797947 	0.000801640 	0.000799712 	0.000714669 	0.000731214
	0.000632164 	0.000682405 	0.000661114 	0.000670594 	0.000592067
	0.000655569 	0.000486849 	0.000580170 	0.000678837 	0.000549128
	0.000592773 	0.000580174 	0.000520278 	0.000608550 	0.000512891
	0.000565393 	0.000504828 	0.000500744 	0.000490369 	0.000503320
	0.000515916 	0.000496862 	0.000532212 	0.000469535 	0.000475776
	0.000538147 	0.000548912 	0.000490450 	0.000514134 	0.000457125
	0.000417054 	0.000550584 	0.000422615 	0.000405958 	0.000478519
	0.000435614 	0.000432894 	0.000486287 	0.000411314 	0.000419611 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000003056
	0.000128965 	0.003778960 	0.034818100 	0.099197900 	0.107532000
	0.072053900 	0.057209700 	0.060442800 	0.051698900 	0.028334000
	0.013162400 	0.007064330 	0.004040820 	0.002152330 	0.001458430
	0.001204480 	0.001074850 	0.000870000 	0.000899812 	0.000879287
	0.000873319 	0.000827050 	0.000899053 	0.000823718 	0.000749787
	0.000681583 	0.000765972 	0.000635853 	0.000797346 	0.000700477
	0.000602023 	0.000655231 	0.000650367 	0.000592969 	0.000604578
	0.000644118 	0.000616045 	0.000517741 	0.000568468 	0.000495061
	0.000514931 	0.000575667 	0.000507717 	0.000596250 	0.000492014
	0.000512032 	0.000543668 	0.000480115 	0.000534435 	0.000485513
	0.000389157 	0.000494366 	0.000520787 	0.000470149 	0.000398496
	0.000428238 	0.000463030 	0.000457642 	0.000425156 	0.000401787
	0.000388355 	0.000454168 	0.000407263 	0.000434783 	0.000479913 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000009943 	0.000143374 	0.004032770 	0.035398400 	0.098263100
	0.106594000 	0.071620000 	0.057637300 	0.060471600 	0.051603700
	0.028807100 	0.013239100 	0.006653300 	0.003843170 	0.002278450
	0.001463730 	0.001237690 	0.001046110 	0.001064190 	0.000978233
	0.000967828 	0.000912897 	0.000857198 	0.000902673 	0.000757199
	0.000755425 	0.000701562 	0.000710237 	0.000659018 	0.000685703
	0.000673438 	0.000688189 	0.000602019 	0.000592540 	0.000618367
	0.000685787 	0.000613288 	0.000541142 	0.000571915 	0.000487138
	0.000515085 	0.000599207 	0.000570445 	0.000500173 	0.000486319
	0.000464813 	0.000539944 	0.000509804 	0.000511826 	0.000496997
	0.000541999 	0.000510053 	0.000469982 	0.000498010 	0.000417474
	0.000465253 	0.000514737 	0.000453271 	0.000515091 	0.000487469
	0.000452137 	0.000441851 	0.000487794 	0.000442533 	0.000543273 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000006508 	0.000219698 	0.004297680 	0.036497400
	0.097773200 	0.106450000 	0.071742700 	0.057876000 	0.059231700
	0.050515500 	0.028433100 	0.013067500 	0.007009900 	0.004099040
	0.002200520 	0.001609720 	0.001132710 	0.001061030 	0.001165170
	0.000970671 	0.000921566 	0.000874234 	0.000799244 	0.000835557
	0.000801036 	0.000849943 	0.000694912 	0.000676117 	0.000706812
	0.000632226 	0.000654125 	0.000676185 	0.000621402 	0.000651039
	0.000655446 	0.000655486 	0.000619133 	0.000600429 	0.000521061
	0.000485471 	0.000597914 	0.000496134 	0.000551405 	0.000520539
	0.000536421 	0.000489327 	0.000522439 	0.000460607 	0.000554767
	0.000437033 	0.000478044 	0.000487548 	0.000535531 	0.000479435
	0.000502727 	0.000476520 	0.000469272 	0.000467287 	0.000443484
	0.000514872 	0.000435525 	0.000452267 	0.000454200 	0.000479535 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000009424 	0.000210677 	0.004681000
	0.036778800 	0.098451900 	0.107003000 	0.073371200 	0.058527100
	0.059660600 	0.049994200 	0.028013000 	0.013383900 	0.006883540
	0.004128020 	0.002409450 	0.001610440 	0.001102620 	0.001106130
	0.001025590 	0.000997643 	0.000916632 	0.000890200 	0.000787269
	0.000893771 	0.000763438 	0.000641726 	0.000830364 	0.000673726
	0.000660702 	0.000761630 	0.000766238 	0.000700734 	0.000688256
	0.000673313 	0.000662057 	0.000640141 	0.000635517 	0.000605447
	0.000615648 	0.000591884 	0.000635167 	0.000596269 	0.000560294
	0.000578050 	0.000584123 	0.000568326 	0.000500045 	0.000532127
	0.000495600 	0.000521877 	0.000462085 	0.000512471 	0.000454850
	0.000414030 	0.000506248 	0.000464362 	0.000479302 	0.000505830
	0.000519869 	0.000486491 	0.000475656 	0.000473808 	0.000424389 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000003021 	0.000242838
	0.005500700 	0.037442300 	0.096552700 	0.105592000 	0.073169500
	0.059117400 	0.059227300 	0.049701100 	0.028694700 	0.013201600
	0.007029370 	0.004075210 	0.002427800 	0.001551960 	0.001366050
	0.001193910 	0.001072630 	0.001074450 	0.000936087 	0.000898549
	0.000828626 	0.000904606 	0.000805642 	0.000758898 	0.000788864
	0.000742324 	0.000696215 	0.000734656 	0.000706190 	0.000646718
	0.000668074 	0.000636029 	0.000685947 	0.000627366 	0.000598612
	0.000567459 	0.000593247 	0.000531167 	0.000583774 	0.000553129
	0.000579365 	0.000547333 	0.000576425 	0.000616716 	0.000486643
	0.000470745 	0.000515036 	0.000533443 	0.000521132 	0.000503786
	0.000528449 	0.000515091 	0.000528042 	0.000521835 	0.000481709
	0.000532338 	0.000520618 	0.000456340 	0.000454021 	0.000413314 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000002994
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000006783
	0.000314227 	0.005265600 	0.037783000 	0.096113100 	0.104581000
	0.074134000 	0.058706200 	0.059324600 	0.048980000 	0.028583700
	0.013637300 	0.007030080 	0.004199500 	0.002428380 	0.001617380
	0.001309230 	0.001214600 	0.001059270 	0.001139380 	0.000899389
	0.000999169 	0.000855568 	0.000825999 	0.000837124 	0.000768152
	0.000741427 	0.000738847 	0.000718788 	0.000658453 	0.000705753
	0.000628998 	0.000650975 	0.000564297 	0.000630299 	0.000594606
	0.000620549 	0.000662571 	0.000619404 	0.000530680 	0.000592685
	0.000544645 	0.000587161 	0.000598479 	0.000500035 	0.000549353
	0.000491511 	0.000497181 	0.000562764 	0.000562166 	0.000474660
	0.000525651 	0.000576401 	0.000482669 	0.000402130 	0.000510840
	0.000515041 	0.000540041 	0.000462870 	0.000497690 	0.000565628 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000008721 	0.000352065 	0.005955880 	0.038992500 	0.094669700
	0.104186000 	0.073438100 	0.059341700 	0.059307100 	0.049317400
	0.028623500 	0.013632000 	0.007003790 	0.004341090 	0.002515970
	0.001720560 	0.001302940 	0.001165190 	0.001067460 	0.000942248
	0.001071890 	0.000979101 	0.000869642 	0.000917647 	0.000766722
	0.000857292 	0.000765172 	0.000768985 	0.000737849 	0.000710715
	0.000633610 	0.000737248 	0.000654705 	0.000700711 	0.000656996
	0.000579202 	0.000588685 	0.000691212 	0.000654446 	0.000626889
	0.000679856 	0.000621287 	0.000629653 	0.000531763 	0.000523333
	0.000508253 	0.000581587 	0.000546975 	0.000522088 	0.000537491
	0.000545202 	0.000513963 	0.000488789 	0.000523312 	0.000562016
	0.000481397 	0.000557165 	0.000491342 	0.000490661 	0.000501879 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000011773 	0.000401516 	0.006280400 	0.038962600
	0.093695800 	0.103141000 	0.073803000 	0.057968600 	0.059041500
	0.048324300 	0.028188500 	0.013948900 	0.006928870 	0.004338680
	0.002648430 	0.001826700 	0.001320530 	0.001199880 	0.001076140
	0.001067770 	0.001074470 	0.001006240 	0.000851509 	0.000946193
	0.000881344 	0.000794297 	0.000779346 	0.000722976 	0.000719105
	0.000720884 	0.000734899 	0.000687587 	0.000723068 	0.000737399
	0.000700697 	0.000641815 	0.000638890 	0.000617304 	0.000617226
	0.000597325 	0.000623731 	0.000581982 	0.000588670 	0.000487832
	0.000629092 	0.000520770 	0.000547567 	0.000514258 	0.000549013
	0.000504707 	0.000484884 	0.000545152 	0.000563072 	0.000462003
	0.000483590 	0.000462458 	0.000541580 	0.000550688 	0.000500629 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000015391 	0.000443326 	0.006780650
	0.039641000 	0.093180500 	0.102411000 	0.073552300 	0.058807400
	0.058571400 	0.048485300 	0.027574100 	0.013822500 	0.007233140
	0.004202760 	0.002599910 	0.001749990 	0.001231680 	0.001173830
	0.001193220 	0.001123120 	0.000987091 	0.001058150 	0.000990348
	0.000927489 	0.000782350 	0.000856882 	0.000735697 	0.000789574
	0.000689253 	0.000754626 	0.000764288 	0.000732816 	0.000718540
	0.000660392 	0.000657706 	0.000621204 	0.000620548 	0.000639203
	0.000658493 	0.000616932 	0.000627007 	0.000656158 	0.000657241
	0.000611039 	0.000620850 	0.000468326 	0.000514267 	0.000565534
	0.000517197 	0.000577204 	0.000590075 	0.000540593 	0.000534325
	0.000546657 	0.000502930 	0.000530380 	0.000471945 	0.000552380 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000003385 	0.000027383 	0.000487056
	0.007049140 	0.039990700 	0.093517100 	0.101148000 	0.073296000
	0.059166100 	0.057629100 	0.048221300 	0.028078000 	0.013935900
	0.007624180 	0.004253080 	0.002646030 	0.001843400 	0.001389550
	0.001182170 	0.001224890 	0.001043080 	0.000991589 	0.001024180
	0.000980123 	0.000887697 	0.000883684 	0.000890060 	0.000915025
	0.000770949 	0.000665316 	0.000791110 	0.000687529 	0.000748580
	0.000694937 	0.000681784 	0.000634177 	0.000672635 	0.000670308
	0.000614556 	0.000612539 	0.000635819 	0.000601760 	0.000573759
	0.000634022 	0.000524843 	0.000635728 	0.000619772 	0.000569406
	0.000561467 	0.000529021 	0.000554160 	0.000506061 	0.000594241
	0.000560374 	0.000510342 	0.000549913 	0.000459830 	0.000519047 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000003243 	0.000000000 	0.000000000 	0.000040053
	0.000520851 	0.007428470 	0.040245400 	0.093095900 	0.101578000
	0.073955300 	0.059365800 	0.057096200 	0.047768200 	0.027748900
	0.013854600 	0.007260710 	0.004293430 	0.002744020 	0.001828400
	0.001427000 	0.001233850 	0.001142080 	0.001180610 	0.001130790
	0.000983861 	0.000968256 	0.000941732 	0.000930613 	0.000771567
	0.000829542 	0.000758969 	0.000751916 	0.000735064 	0.000706475
	0.000669794 	0.000738663 	0.000678153 	0.000659817 	0.000702720
	0.000654059 	0.000689417 	0.000567511 	0.000653944 	0.000598355
	0.000614971 	0.000631248 	0.000589710 	0.000596552 	0.000609208
	0.000613924 	0.000589104 	0.000557460 	0.000530943 	0.000538647
	0.000588022 	0.000549403 	0.000544279 	0.000523280 	0.000551900 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000002973
	0.000037065 	0.000657578 	0.007833340 	0.040560800 	0.091420100
	0.100580000 	0.074614700 	0.059694700 	0.057960800 	0.047319200
	0.028434300 	0.014056700 	0.007480200 	0.004565180 	0.002746950
	0.001870630 	0.001425560 	0.001388510 	0.001184250 	0.001258230
	0.001049900 	0.001001420 	0.000902276 	0.000946022 	0.000840004
	0.000891074 	0.000777058 	0.000845512 	0.000736414 	0.000741721
	0.000747610 	0.000753336 	0.000726016 	0.000750404 	0.000659332
	0.000732849 	0.000678620 	0.000663734 	0.000631451 	0.000658536
	0.000642553 	0.000618323 	0.000686787 	0.000579027 	0.000563185
	0.000527117 	0.000572455 	0.000523195 	0.000579087 	0.000577170
	0.000565772 	0.000560143 	0.000606038 	0.000521292 	0.000564904 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000024006 	0.000739290 	0.008168670 	0.041413700
	0.090298600 	0.099766300 	0.074496300 	0.060137900 	0.057457400
	0.046700400 	0.027994500 	0.013773400 	0.007730010 	0.004488540
	0.002793210 	0.001876940 	0.001532150 	0.001315100 	0.001196640
	0.001204960 	0.001068060 	0.001005230 	0.000976621 	0.000929474
	0.000936376 	0.000838623 	0.000917816 	0.000783855 	0.000798774
	0.000740888 	0.000783016 	0.000721111 	0.000680687 	0.000729397
	0.000676023 	0.000661738 	0.000627497 	0.000584861 	0.000599152
	0.000704557 	0.000682887 	0.000672190 	0.000632051 	0.000529104
	0.000560928 	0.000546618 	0.000551924 	0.000600848 	0.000501630
	0.000593295 	0.000598138 	0.000524750 	0.000530640 	0.000587398 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000006587 	0.000026071 	0.000693850 	0.008180260
	0.041525900 	0.089463400 	0.099508100 	0.074190800 	0.059877000
	0.057828500 	0.046336900 	0.027793700 	0.014379300 	0.007479420
	0.004496260 	0.002783740 	0.001856300 	0.001511740 	0.001337920
	0.001334590 	0.001158740 	0.001041670 	0.001001580 	0.001086580
	0.001038700 	0.000984879 	0.000881047 	0.000842214 	0.000801899
	0.000804276 	0.000856122 	0.000788651 	0.000718245 	0.000692679
	0.000718172 	0.000676139 	0.000720730 	0.000665104 	0.000712196
	0.000686968 	0.000662096 	0.000621663 	0.000581072 	0.000679212
	0.000612478 	0.000598484 	0.000602883 	0.000592503 	0.000682399
	0.000530163 	0.000508856 	0.000592482 	0.000553915 	0.000545795 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000003160 	0.000033214 	0.000832962
	0.008776730 	0.041456100 	0.089263800 	0.098700800 	0.074633300
	0.060784200 	0.056383700 	0.046660200 	0.027890700 	0.014113800
	0.007717000 	0.004355920 	0.002900000 	0.001888450 	0.001482340
	0.001388450 	0.001146390 	0.001267890 	0.001114010 	0.000990589
	0.000861824 	0.000929251 	0.000971190 	0.000944719 	0.000834246
	0.000786666 	0.000829404 	0.000765972 	0.000772991 	0.000839980
	0.000789044 	0.000752900 	0.000724639 	0.000668565 	0.000729267
	0.000706330 	0.000710551 	0.000629640 	0.000685031 	0.000659183
	0.000617588 	0.000678638 	0.000655806 	0.000641371 	0.000590670
	0.000540984 	0.000640435 	0.000605375 	0.000544728 	0.000546817 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000002991 	0.000081026
	0.000956501 	0.009224920 	0.042316400 	0.089664500 	0.097634200
	0.075244800 	0.059750300 	0.057155000 	0.046514700 	0.029000000
	0.013985000 	0.007805360 	0.004564010 	0.002714550 	0.001995860
	0.001577850 	0.001430700 	0.001357820 	0.001133420 	0.001095460
	0.001112870 	0.001015470 	0.000943244 	0.000988912 	0.000885544
	0.000837764 	0.000917085 	0.000857215 	0.000835324 	0.000808931
	0.000669433 	0.000823770 	0.000775907 	0.000733059 	0.000780105
	0.000671789 	0.000708536 	0.000652569 	0.000757187 	0.000654775
	0.000615633 	0.000692076 	0.000599365 	0.000620521 	0.000603873
	0.000605607 	0.000609891 	0.000575306 	0.000526353 	0.000581297 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000006400 	0.000008793
	0.000055830 	0.000943811 	0.009447110 	0.041348000 	0.088736200
	0.097896400 	0.074969700 	0.060602200 	0.056504200 	0.045679200
	0.027933400 	0.014482100 	0.007870200 	0.004665690 	0.002845820
	0.002154600 	0.001568470 	0.001402970 	0.001419680 	0.001204370
	0.001215480 	0.001116820 	0.000999231 	0.001073070 	0.000980197
	0.000989940 	0.000878674 	0.000877951 	0.000840992 	0.000783709
	0.000830101 	0.000778414 	0.000743085 	0.000807580 	0.000689168
	0.000615514 	0.000703900 	0.000691997 	0.000650610 	0.000607643
	0.000654982 	0.000682094 	0.000541622 	0.000653836 	0.000630502
	0.000574618 	0.000677547 	0.000652297 	0.000575052 	0.000564764 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000012167 	0.000074337 	0.000993180 	0.009605020 	0.042064000
	0.088763300 	0.097721700 	0.074627100 	0.060273900 	0.055872400
	0.046007300 	0.027608600 	0.014378000 	0.007773710 	0.004785170
	0.002822490 	0.002089850 	0.001549570 	0.001559210 	0.001245740
	0.001194370 	0.001102440 	0.001079450 	0.001107120 	0.001067550
	0.000857008 	0.000934360 	0.000876387 	0.000972458 	0.000901595
	0.000901223 	0.000906146 	0.000700610 	0.000754529 	0.000752877
	0.000693458 	0.000697386 	0.000707881 	0.000685056 	0.000700123
	0.000702771 	0.000681822 	0.000649107 	0.000705583 	0.000601820
	0.000598312 	0.000598017 	0.000655654 	0.000581791 	0.000590385 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000009200 	0.000100565 	0.001196910 	0.010356300
	0.042379300 	0.086787600 	0.096528500 	0.075311000 	0.061032500
	0.056034700 	0.045690900 	0.028564000 	0.014832100 	0.007849300
	0.004605210 	0.003031210 	0.002076680 	0.001707670 	0.001425120
	0.001353300 	0.001308820 	0.001116700 	0.001130940 	0.001001430
	0.001085290 	0.000873988 	0.000899356 	0.000861858 	0.000794711
	0.000820752 	0.000767921 	0.000834740 	0.000835692 	0.000749577
	0.000738982 	0.000716492 	0.000780282 	0.000692361 	0.000680977
	0.000593613 	0.000738671 	0.000677033 	0.000709565 	0.000638001
	0.000538456 	0.000650747 	0.000626859 	0.000599786 	0.000625901 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000009274 	0.000021475 	0.000102513 	0.001311120
	0.010347500 	0.041996100 	0.086464300 	0.096243700 	0.076035300
	0.059978800 	0.055538100 	0.045101000 	0.028246200 	0.014921400
	0.007920030 	0.004777800 	0.003184930 	0.002196190 	0.001759250
	0.001506210 	0.001351220 	0.001217920 	0.001177810 	0.001267500
	0.001083610 	0.001132020 	0.000862638 	0.000902586 	0.000974047
	0.000813075 	0.000863567 	0.000816877 	0.000844468 	0.000741595
	0.000831019 	0.000823122 	0.000753218 	0.000757386 	0.000716291
	0.000760239 	0.000721271 	0.000714171 	0.000657970 	0.000660350
	0.000658522 	0.000723586 	0.000655850 	0.000560344 	0.000663493 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000003164 	0.000082617
	0.001468780 	0.010788200 	0.042418300 	0.084702300 	0.094656000
	0.075453400 	0.060760200 	0.055001500 	0.044685200 	0.028059300
	0.015003700 	0.007858910 	0.004772770 	0.003120640 	0.002152860
	0.001736570 	0.001518610 	0.001318460 	0.001309190 	0.001133390
	0.001099190 	0.001120100 	0.001026930 	0.000958322 	0.000996254
	0.000850977 	0.000932193 	0.000887398 	0.000854743 	0.000849260
	0.000775365 	0.000738585 	0.000693744 	0.000769549 	0.000697039
	0.000667009 	0.000765532 	0.000690514 	0.000718169 	0.000688109
	0.000630207 	0.000687194 	0.000695093 	0.000636184 	0.000574877 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000003229 	0.000003030 	0.000002758 	0.000012590
	0.000103157 	0.001444050 	0.010911700 	0.042203200 	0.083446300
	0.094210800 	0.075175100 	0.061424400 	0.055680800 	0.044699800
	0.028397200 	0.014734700 	0.008139380 	0.004738930 	0.003176660
	0.002287000 	0.001759950 	0.001439270 	0.001322470 	0.001372940
	0.001234580 	0.001072490 	0.001115730 	0.001059440 	0.001090470
	0.000965276 	0.000919918 	0.000973910 	0.000873400 	0.000916035
	0.000920074 	0.000827190 	0.000749990 	0.000759868 	0.000786999
	0.000778865 	0.000780129 	0.000735324 	0.000676676 	0.000731434
	0.000644093 	0.000650557 	0.000657025 	0.000672889 	0.000607809 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000002742
	0.000024846 	0.000095788 	0.001783980 	0.011237800 	0.042505900
	0.083884600 	0.093546200 	0.075493900 	0.060234400 	0.054533300
	0.044729200 	0.027757200 	0.015367000 	0.007923880 	0.005021490
	0.003067420 	0.002132880 	0.001764010 	0.001421280 	0.001448410
	0.001201390 	0.001200680 	0.001174590 	0.001238890 	0.001044620
	0.001106640 	0.000916781 	0.000902028 	0.000954634 	0.000911886
	0.000893408 	0.000760910 	0.000827089 	0.000817363 	0.000858891
	0.000687045 	0.000715049 	0.000790131 	0.000736475 	0.000721907
	0.000638615 	0.000694470 	0.000659176 	0.000639392 	0.000640736 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000012956 	0.000014933 	0.000107582 	0.001622960 	0.011527200
	0.042355600 	0.083601000 	0.094477100 	0.076727200 	0.061570500
	0.055575500 	0.044654100 	0.028083000 	0.015281800 	0.008141480
	0.004931960 	0.003115640 	0.002211440 	0.001875060 	0.001712380
	0.001366180 	0.001264410 	0.001211660 	0.001264020 	0.001033480
	0.001134110 	0.000961938 	0.000924754 	0.000952610 	0.001010990
	0.000883265 	0.000865757 	0.000784142 	0.000806201 	0.000890506
	0.000810462 	0.000718159 	0.000707484 	0.000683162 	0.000697703
	0.000725412 	0.000687638 	0.000706818 	0.000712290 	0.000741957 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000003027 	0.000003450
	0.000000000 	0.000003137 	0.000009348 	0.000180433 	0.001637530
	0.011853900 	0.043070700 	0.082847000 	0.093640500 	0.076340900
	0.061421900 	0.055057300 	0.044396800 	0.028281500 	0.014962900
	0.008473650 	0.004965050 	0.003292790 	0.002413350 	0.001768880
	0.001617960 	0.001483040 	0.001365910 	0.001375130 	0.001221680
	0.001135560 	0.001105440 	0.000973103 	0.001118880 	0.000888960
	0.000976761 	0.000893640 	0.000862119 	0.000788149 	0.000739396
	0.000825775 	0.000735301 	0.000849219 	0.000779197 	0.000685080
	0.000672339 	0.000692002 	0.000688012 	0.000773128 	0.000681924 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000002924 	0.000005784 	0.000016971 	0.000180461
	0.001858460 	0.012350700 	0.042716800 	0.080995700 	0.092623100
	0.076535100 	0.062068400 	0.055378100 	0.044695800 	0.027758200
	0.015778800 	0.008210260 	0.005052340 	0.003383230 	0.002434570
	0.001931010 	0.001666250 	0.001443350 	0.001287680 	0.001297580
	0.001238650 	0.001372730 	0.001069150 	0.001072600 	0.001047750
	0.000882341 	0.000895816 	0.000965006 	0.000969669 	0.000932608
	0.000905298 	0.000874238 	0.000807125 	0.000704789 	0.000791383
	0.000787102 	0.000712949 	0.000737954 	0.000770422 	0.000671162 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000002949 	0.000000000 	0.000000000 	0.000006245 	0.000023640
	0.000177974 	0.001856500 	0.012505700 	0.042685800 	0.081035300
	0.092004700 	0.075694900 	0.060467600 	0.054609500 	0.043671400
	0.028898000 	0.015534900 	0.008091220 	0.005023780 	0.003415690
	0.002498110 	0.001957660 	0.001584040 	0.001493690 	0.001387290
	0.001218660 	0.001212720 	0.001209990 	0.001089910 	0.001102140
	0.000975132 	0.000848904 	0.001035180 	0.000973332 	0.000927627
	0.000904466 	0.000820689 	0.000822136 	0.000799546 	0.000795496
	0.000769350 	0.000709988 	0.000720548 	0.000720116 	0.000699880 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000002890 	0.000003400
	0.000015077 	0.000230885 	0.002077530 	0.012201700 	0.042915700
	0.080600500 	0.092320500 	0.076157000 	0.061577400 	0.054306200
	0.043578000 	0.028407000 	0.015567300 	0.008486530 	0.005058440
	0.003367870 	0.002265180 	0.001932240 	0.001682200 	0.001354980
	0.001381340 	0.001318200 	0.001149680 	0.001187780 	0.001098400
	0.001008150 	0.001080330 	0.001007940 	0.000932648 	0.000903091
	0.000832150 	0.000800598 	0.000975576 	0.000847744 	0.000838499
	0.000849660 	0.000807138 	0.000772258 	0.000707287 	0.000656580 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000003279
	0.000006444 	0.000035974 	0.000257100 	0.002139100 	0.012761600
	0.042625400 	0.080576800 	0.090861600 	0.075363700 	0.061154900
	0.054536600 	0.044142500 	0.028363700 	0.015434700 	0.008800740
	0.005201760 	0.003316230 	0.002480190 	0.001839930 	0.001674300
	0.001609480 	0.001461530 	0.001192700 	0.001165650 	0.001214910
	0.001054820 	0.001130210 	0.001083790 	0.001049880 	0.000940966
	0.000857222 	0.000846572 	0.000913818 	0.000945392 	0.000817809
	0.000951053 	0.000778526 	0.000817950 	0.000697942 	0.000805193 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000003174 	0.000000000 	0.000000000 	0.000000000 	0.000002815
	0.000002998 	0.000009327 	0.000024126 	0.000252397 	0.002092550
	0.013054400 	0.042661800 	0.078507600 	0.091352100 	0.075953600
	0.060792400 	0.054315800 	0.043613000 	0.028472500 	0.015639500
	0.009071570 	0.005361510 	0.003551540 	0.002523780 	0.001985150
	0.001599230 	0.001489530 	0.001387980 	0.001418860 	0.001205100
	0.001217850 	0.001102500 	0.001145780 	0.001028300 	0.001084450
	0.000930350 	0.000849602 	0.000966578 	0.000962032 	0.000854946
	0.000793717 	0.000881158 	0.000826430 	0.000819614 	0.000871574 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000008897 	0.000009531 	0.000052395 	0.000362866
	0.002339630 	0.013173800 	0.042874500 	0.078492000 	0.089941000
	0.074827700 	0.062299500 	0.053902000 	0.042990200 	0.028556300
	0.016122700 	0.009148960 	0.005197580 	0.003543420 	0.002535030
	0.002104140 	0.001703920 	0.001597470 	0.001439840 	0.001353550
	0.001249100 	0.001181140 	0.001159030 	0.001190690 	0.001024100
	0.001037610 	0.000959543 	0.000946600 	0.001013190 	0.000955624
	0.000847379 	0.000787808 	0.000933096 	0.000877300 	0.000896002 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000005752
	0.000000000 	0.000002751 	0.000000000 	0.000018280 	0.000034764
	0.000259095 	0.002377050 	0.013675300 	0.042454100 	0.078984100
	0.089845100 	0.075473700 	0.062053000 	0.054037700 	0.043235000
	0.028851900 	0.015878900 	0.009009810 	0.005348370 	0.003611670
	0.002562930 	0.002076670 	0.001816440 	0.001615780 	0.001374490
	0.001424020 	0.001347190 	0.001143190 	0.001165120 	0.001148760
	0.001066330 	0.001026290 	0.001007800 	0.000970150 	0.000891910
	0.000875473 	0.000969854 	0.000957628 	0.000830509 	0.000823035 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000005586 	0.000002920 	0.000003118
	0.000034345 	0.000321766 	0.002779910 	0.013751500 	0.042323900
	0.078036400 	0.088760900 	0.075787300 	0.062557400 	0.053325000
	0.043081300 	0.027941300 	0.016375600 	0.009195770 	0.005423090
	0.003474910 	0.002732140 	0.002093660 	0.001623870 	0.001517690
	0.001525210 	0.001280470 	0.001334300 	0.001205220 	0.001249070
	0.001167150 	0.001153910 	0.001011120 	0.001044590 	0.000998216
	0.000949069 	0.000868295 	0.000956436 	0.000894513 	0.000867503 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000002892 	0.000000000 	0.000012845
	0.000015497 	0.000038544 	0.000400874 	0.002815530 	0.014010500
	0.042179200 	0.076615100 	0.088739700 	0.075420100 	0.061314200
	0.054270600 	0.043476100 	0.028547500 	0.016087000 	0.009004320
	0.005491590 	0.003810580 	0.002873170 	0.002164950 	0.001818200
	0.001607010 	0.001580040 	0.001503990 	0.001386400 	0.001197720
	0.001069970 	0.001181120 	0.000997403 	0.001060170 	0.001052420
	0.000968665 	0.000991988 	0.000918168 	0.000797189 	0.000930927 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000015221 	0.000047124 	0.000361626 	0.002784200
	0.013760800 	0.042437900 	0.076982400 	0.087607300 	0.076672000
	0.062345100 	0.053939300 	0.042877900 	0.028563000 	0.016551300
	0.009055830 	0.005795810 	0.003896570 	0.002729600 	0.002114910
	0.001978970 	0.001681980 	0.001549590 	0.001390090 	0.001352220
	0.001469710 	0.001253890 	0.001086840 	0.001115980 	0.001078940
	0.000976324 	0.001102530 	0.001042500 	0.000824479 	0.000869028 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000002911 	0.000000000 	0.000000000
	0.000000000 	0.000012522 	0.000006311 	0.000056629 	0.000351092
	0.002982790 	0.014248800 	0.042237500 	0.075442700 	0.089236700
	0.075789800 	0.061824100 	0.053564500 	0.042651400 	0.028113700
	0.016824200 	0.009348770 	0.005824280 	0.003802910 	0.002834220
	0.002299550 	0.001905280 	0.001807250 	0.001504270 	0.001282900
	0.001356770 	0.001183820 	0.001289030 	0.001034030 	0.001069090
	0.001071200 	0.000926335 	0.001031160 	0.001013110 	0.000848384 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000003443 	0.000009227 	0.000018845 	0.000086913
	0.000423890 	0.002945350 	0.013857500 	0.041436500 	0.075850600
	0.087562100 	0.076446800 	0.063216200 	0.053496800 	0.042852200
	0.029105000 	0.016279800 	0.009637620 	0.005819910 	0.003829430
	0.002760610 	0.002175870 	0.002026740 	0.001780720 	0.001567250
	0.001399950 	0.001357360 	0.001397410 	0.001160730 	0.001153720
	0.001208630 	0.001076310 	0.000949715 	0.000988529 	0.001010520 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000003210 	0.000003216 	0.000010128 	0.000027752
	0.000069022 	0.000405504 	0.002969130 	0.014357600 	0.041818000
	0.074945300 	0.086455000 	0.076164700 	0.062614000 	0.052881700
	0.042591000 	0.029042800 	0.016837400 	0.009834230 	0.005780550
	0.004041160 	0.002902750 	0.002242330 	0.002045250 	0.001741410
	0.001566880 	0.001515080 	0.001419190 	0.001339740 	0.001376540
	0.001270950 	0.001192210 	0.001174700 	0.001067980 	0.001049260 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000009034
	0.000008940 	0.000076484 	0.000448710 	0.003223920 	0.014281400
	0.040740000 	0.073581700 	0.086717500 	0.076528700 	0.062765300
	0.053416900 	0.042677600 	0.028940900 	0.017159300 	0.009724340
	0.006015600 	0.003995870 	0.002971730 	0.002440980 	0.001965370
	0.001689170 	0.001655090 	0.001417740 	0.001422590 	0.001289870
	0.001108250 	0.001161750 	0.001180210 	0.001130890 	0.001079620 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000012506 	0.000018068 	0.000097447 	0.000515618 	0.003186190
	0.014722800 	0.041027400 	0.072904000 	0.085534300 	0.076189700
	0.062774800 	0.053430800 	0.042945800 	0.028868300 	0.017187600
	0.009842880 	0.005894460 	0.004195950 	0.003004660 	0.002318250
	0.002056760 	0.001936020 	0.001660100 	0.001546970 	0.001507330
	0.001307300 	0.001264650 	0.001229660 	0.001175220 	0.001168640 
0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000000000 	0.000000000 	0.000000000 	0.000000000
	0.000000000 	0.000003237 	0.000000000 	0.000006184 	0.000000000
	0.000008976 	0.000026623 	0.000042990 	0.000142680 	0.000706670
	0.003968980 	0.018779600 	0.060848900 	0.132301000 	0.215851000
	0.291686000 	0.354230000 	0.402762000 	0.446425000 	0.472695000
	0.484722000 	0.477588000 	0.444187000 	0.383315000 	0.304468000
	0.231937000 	0.172253000 	0.120236000 	0.081809000 	0.052776600
	0.038083000 	0.028073500 	0.022698100 	0.020156400 	0.017303300 


# -----------------------------------------------------------------
# Observed prompt spectrum of RENO
# 0.1 MeV width 90 bins (1MeV~10MeV) 
# Lower bin edge / bin center / Higher bin edge / bin content 
------------------------------------------------------------------- 
1	1.05	1.1	6450.67
1.1	1.15	1.2	7933.81
1.2	1.25	1.3	9140.89
1.3	1.35	1.4	11130.6
1.4	1.45	1.5	13008
1.5	1.55	1.6	15029.2
1.6	1.65	1.7	16909.3
1.7	1.75	1.8	18520.7
1.8	1.85	1.9	19864.6
1.9	1.95	2	21913.7
2	2.05	2.1	23190.2
2.1	2.15	2.2	24668.4
2.2	2.25	2.3	25562.5
2.3	2.35	2.4	26638.9
2.4	2.45	2.5	27552.8
2.5	2.55	2.6	28232.2
2.6	2.65	2.7	28727.2
2.7	2.75	2.8	29171.6
2.8	2.85	2.9	28860.5
2.9	2.95	3	28986.9
3	3.05	3.1	28863.1
3.1	3.15	3.2	28591.6
3.2	3.25	3.3	28349.6
3.3	3.35	3.4	27809.3
3.4	3.45	3.5	26722.5
3.5	3.55	3.6	25904.4
3.6	3.65	3.7	24957
3.7	3.75	3.8	23898.4
3.8	3.85	3.9	22878.5
3.9	3.95	4	22064.6
4	4.05	4.1	21241.6
4.1	4.15	4.2	20679.6
4.2	4.25	4.3	19859.6
4.3	4.35	4.4	19262.6
4.4	4.45	4.5	18258.6
4.5	4.55	4.6	17642.6
4.6	4.65	4.7	16615.7
4.7	4.75	4.8	15925.1
4.8	4.85	4.9	15103.9
4.9	4.95	5	14197
5	5.05	5.1	13420.5
5.1	5.15	5.2	12241.2
5.2	5.25	5.3	11736.2
5.3	5.35	5.4	10547.3
5.4	5.45	5.5	9601.47
5.5	5.55	5.6	8871.18
5.6	5.65	5.7	8143.45
5.7	5.75	5.8	7396.7
5.8	5.85	5.9	6660.93
5.9	5.95	6	6080.35
6	6.05	6.1	5428.96
6.1	6.15	6.2	4856.74
6.2	6.25	6.3	4284.69
6.3	6.35	6.4	3785.88
6.4	6.45	6.5	3238.32
6.5	6.55	6.6	2691.99
6.6	6.65	6.7	2327.9
6.7	6.75	6.8	1957.07
6.8	6.85	6.9	1722.51
6.9	6.95	7	1447.21
7	7.05	7.1	1224.18
7.1	7.15	7.2	950.445
7.2	7.25	7.3	749.013
7.3	7.35	7.4	587.891
7.4	7.45	7.5	415.081
7.5	7.55	7.6	347.501
7.6	7.65	7.7	253.151
7.7	7.75	7.8	182.05
7.8	7.85	7.9	127.197
7.9	7.95	8	147.587
8	8.05	8.1	81.2219
8.1	8.15	8.2	64.9361
8.2	8.25	8.3	55.7301
8.3	8.35	8.4	46.5813
8.4	8.45	8.5	26.4896
8.5	8.55	8.6	0.368798
8.6	8.65	8.7	27.2188
8.7	8.75	8.8	9.02892
8.8	8.85	8.9	40.799
8.9	8.95	9	9.49445
9	9.05	9.1	3.11519
9.1	9.15	9.2	-2.43487
9.2	9.25	9.3	-14.1557
9.3	9.35	9.4	14.9541
9.4	9.45	9.5	-13.1054
9.5	9.55	9.6	7.603
9.6	9.65	9.7	5.0794
9.7	9.75	9.8	6.29783
9.8	9.85	9.9	5.2583
9.9	9.95	10	1.0046

# -----------------------------------------------------------------
# Covariance matrix of the observed prompt spectrum of RENO
# 0.1 MeV width 90 bins (1MeV~10MeV) 
# Bin center : 1.05 	1.15 	1.25 	1.35 	1.45 	1.55 	1.65 	1.75 	1.85 	1.95
	2.05 	2.15 	2.25 	2.35 	2.45 	2.55 	2.65 	2.75 	2.85 	2.95 	3.05 	3.15
	3.25 	3.35 	3.45 	3.55 	3.65 	3.75 	3.85 	3.95 	4.05 	4.15 	4.25 	4.35
	4.45 	4.55 	4.65 	4.75 	4.85 	4.95 	5.05 	5.15 	5.25 	5.35 	5.45 	5.55
	5.65 	5.75 	5.85 	5.95 	6.05 	6.15 	6.25 	6.35 	6.45 	6.55 	6.65 	6.75
	6.85 	6.95 	7.05 	7.15 	7.25 	7.35 	7.45 	7.55 	7.65 	7.75 	7.85 	7.95
	8.05 	8.15 	8.25 	8.35 	8.45 	8.55 	8.65 	8.75 	8.85 	8.95 	9.05 	9.15
	9.25 	9.35 	9.45 	9.55 	9.65 	9.75 	9.85 	9.95 
#-----------------------------------------------------------------
181135	118073	125769	155944	162607	160766	158571	157066	150207	148574	13834
9	124905	117709	104464	88875.1	74205.4	59842.1	40219.3	22149.7	11953.8	-104
7.52	-18557.5	-23560.8	-43404.6	-46031.2	-58389.4	-64307.8	-62727.1	-66809	
-67886.4	-61848.7	-55241.6	-58852.6	-63923.9	-62080	-67465.2	-73806.3	-6665
2.4	-76502.5	-77345.6	-81006.4	-84296.4	-89266.4	-84335	-79453.4	-78381.6	-
73220.9	-71341.4	-64159.2	-64157.5	-59860.3	-63311.2	-57302.6	-55461.9	-488
68.7	-43892.6	-37454.7	-34274.2	-32344.9	-27071.2	-25721	-21274.6	-18394.1	
-16568.3	-12086.8	-11317.9	-7915.6	-5808.6	-4698.33	-4941.58	-3074.48	-2503
.87	-2248.8	-1377.46	-673.068	100.963	-1064.94	-342.73	-1577.31	-293.242	-1
46.151	86.8425	670.654	-1290.96	1732.16	-581.763	-265.169	-3661.05	3.07106	
2.86084
118073	117678	120639	140297	142297	141303	141560	139436	133823	132407	12025
8	113048	104217	91547	78076.5	65934.5	51091.2	33234.4	19713.4	11114.4	-5255
.55	-13499.7	-26393.7	-36871.8	-43517.1	-53512.6	-55623.1	-56767.1	-59963.9
	-58950.8	-52046.4	-49887.2	-54516.6	-56631.8	-56256.2	-64840.9	-62518.9	-6
4033.7	-69598.9	-70931.9	-75467.8	-77843.6	-80910.8	-75558.2	-72760.8	-6959
8.3	-67317.9	-62792.3	-59327.6	-56978.6	-56838.1	-56074.8	-52464.7	-49096.2
	-44418.1	-38165.2	-33865	-30893.4	-27989.9	-24661.4	-22752.4	-18955.8	-165
74.8	-14244.6	-10745.2	-9447.44	-6723.69	-5195.68	-3812.47	-4308.24	-2619.4
3	-2098.66	-1736.2	-1093.01	-656.213	89.0557	-939.239	-266.979	-1205.22	-31
0.551	-112.688	70.7146	618.954	-1163.83	1075.23	-390.205	-426.608	-2221.48	
4.21334	3.9403
125769	120639	163720	171065	172837	171867	172817	170098	163434	161776	14619
7	138595	127250	111552	95195.1	80598.4	61955.2	39992.3	24058.3	13663.4	-753
5.44	-15889.1	-33703.1	-44840.7	-54020.4	-66041.6	-67868	-69883	-73713	-719
91.5	-63157.8	-61416.4	-67431.1	-69440.4	-69292.3	-80744.2	-75988	-79745.6	
-85807.9	-87600	-93486.9	-96285.5	-99737	-92932.7	-89876.3	-85473.5	-83227.
4	-76987.8	-73437.4	-69993.1	-70715.5	-68864.1	-64847.6	-60295.6	-54835.1	-
46713.1	-41769.9	-38086.8	-34234.4	-30469	-27953.7	-23324.6	-20440.6	-17406
.5	-13219.9	-11476	-8197.98	-6401.29	-4604.67	-5281.61	-3197.25	-2552.9	-20
74.33	-1314.13	-821.917	108.866	-1154.61	-319.755	-1436.55	-394.162	-134.44
7	85.8117	768.01	-1436.7	1213.74	-449.317	-570.297	-2489.41	6.43006	6.14205
155944	140297	171065	222504	208263	207609	208458	206157	198501	197074	18014
7	169285	157013	138737	119024	101108	79602.9	53191.5	32594.2	19741	-3912.31
	-17603.9	-35524.1	-52611.9	-62054.7	-77423.5	-81339.4	-82853.4	-87951.3	-8
6959.9	-77017.1	-73288.6	-80179.8	-83899.6	-83300.8	-95770.3	-93811.2	-9489
1.8	-104020	-106118	-112931	-116826	-121868	-114062	-109689	-105404	-101628
	-95357.5	-89664.3	-86592.5	-85831.3	-85433.2	-79697.1	-74928.4	-67634.9	-5
8455.2	-51663	-47183	-42983.3	-37666.7	-34892.6	-29067.3	-25398.9	-21965.5	
-16514.8	-14637.7	-10402	-7992.25	-5938.01	-6654.16	-4059.72	-3260.39	-2727
.34	-1711.77	-1003.03	136.449	-1453.12	-419.966	-1900.83	-471.368	-177.509	
110.893	955.219	-1799.95	1753.78	-630.012	-625.724	-3636.62	7.21687	6.9031
162607	142297	172837	208263	236314	214683	215869	214308	206920	206067	18973
3	177997	166149	147719	127478	108869	87116.2	59810.5	37754.3	24246.4	520.10
7	-15430.8	-32503.9	-52071.3	-61295	-77838.5	-82846.8	-84148.2	-89813.1	-89
416	-79489.5	-74930.4	-82058	-86647.1	-85930.4	-98439.6	-98249.7	-97865.1	-
108364	-110625	-117718	-122151	-127924	-120031	-115214	-111275	-106880	-100
960	-94384.4	-91721.2	-90211	-90705.4	-84307.5	-79677.3	-71717.5	-62389.1	-
54884.7	-50177.9	-45988.6	-40047.1	-37264.3	-31032.5	-27091	-23590.8	-17666
.4	-15799.8	-11206.5	-8553.9	-6443.01	-7152.92	-4379.08	-3526.17	-2985.25	-
1867.13	-1064.61	146.357	-1563.81	-460.214	-2088.88	-496.7	-195.346	120.27	
1023.52	-1936.24	1992.41	-710.247	-633.535	-4149.59	6.57376	6.22345
160766	141303	171867	207609	214683	239399	217066	216089	209197	208864	19295
0	181538	169945	151700	131560	112971	91193.5	63733.4	41387.6	27721.8	3720.4
1	-12571.8	-29898.7	-49918.5	-59461.6	-76435.9	-81743.7	-83260.6	-89213.5	-
89006.3	-79089.1	-74546.5	-81955.1	-86776.1	-86199.1	-99066.4	-99085.7	-987
66.5	-109660	-112114	-119487	-124191	-130226	-122297	-117480	-113568	-10913
8	-103190	-96511.4	-93873.7	-92373.1	-92987.2	-86466.7	-81783.1	-73641.6	-6
4110.5	-56413.9	-51603.9	-47328	-41221.4	-38381.5	-31977.3	-27927.9	-24337	
-18229.3	-16314.8	-11575.3	-8835.69	-6660.97	-7395.15	-4529.09	-3648.42	-30
91.04	-1933.62	-1101.44	151.528	-1619.96	-477.219	-2167.33	-514.598	-202.81
	124.721	1061.96	-2009.5	2072.84	-740.537	-656.53	-4319.35	6.57733	6.20358
158571	141560	172817	208458	215869	217066	245504	218815	212373	212481	19660
1	185717	174095	155848	135690	117078	95003.6	67225.8	44682.9	30849.5	6133.6
7	-10029.3	-28242.9	-48279.6	-58426.2	-75799.1	-81173.2	-83054	-89244.9	-89
067.2	-78987.3	-74692.3	-82475.6	-87362.5	-86972.8	-100497	-100132	-100417	
-111485	-114156	-121903	-126825	-133027	-124955	-120220	-116153	-111832	-10
5629	-99028.2	-96235.6	-94992.9	-95445.7	-88905.9	-84030.2	-75771	-65885.2	
-58081.1	-53146.4	-48689.1	-42502	-39548.5	-32971.8	-28819.2	-25081.5	-1881
5.8	-16806.8	-11935.8	-9130.1	-6860.7	-7639.27	-4675.82	-3765.34	-3181.18	-
1992.44	-1143.25	157.004	-1676.8	-491.711	-2233.17	-536.126	-208.876	129.16
8	1103.12	-2085	2122.13	-761.453	-693.034	-4418.38	7.2276	6.8435
157066	139436	170098	206157	214308	216089	218815	246745	212661	213284	19806
6	187296	176131	158219	138309	119793	97991.7	70306.3	47555.9	33663.5	9151.1
	-7574.79	-25422.4	-46094.7	-56204.6	-73888.1	-79647.3	-81574.2	-87996.4	-8
8087.9	-78176.8	-73734.7	-81622.3	-86807.7	-86482.9	-100016	-100273	-100190
	-111703	-114491	-122367	-127523	-133990	-126000	-121219	-117329	-112887	-1
06862	-100059	-97441.9	-96020.1	-96784.7	-90094	-85301.1	-76879.3	-66983.9	
-58990.3	-54008.4	-49571.5	-43209.3	-40265.2	-33575	-29346.4	-25593.6	-1918
3.7	-17179.7	-12196.8	-9314.84	-7026.1	-7805.85	-4782.61	-3854.61	-3267.28	
-2044.62	-1164.63	160.943	-1715.37	-505.179	-2298.18	-545.377	-214.707	132.
938	1129.03	-2135.09	2205.17	-790.105	-698.288	-4595.94	7.3617	6.95714
150207	133823	163434	198501	206920	209197	212373	212661	237278	208213	19395
0	183821	173258	156136	136992	119138	98074.6	71218.3	48999.8	35466.8	11580	
-4872.91	-22303.8	-42661.2	-52677	-70117.2	-75945.7	-77981.4	-84415.3	-8468
6.1	-75114.4	-70831.4	-78690.6	-83900.9	-83696.1	-97075.3	-97509.4	-97478.6
	-108936	-111800	-119644	-124861	-131337	-123595	-118978	-115254	-110931	-1
05099	-98436.3	-95938	-94570.9	-95421.9	-88854.8	-84185.1	-75896.4	-66170.6
	-58284.1	-53385.8	-49029.6	-42741.1	-39851.3	-33241.9	-29064.8	-25364.2	-1
9014.6	-17039.2	-12099.6	-9240.31	-6975.38	-7749.17	-4749.34	-3829.07	-3247
.84	-2032.52	-1156.46	160.251	-1705.52	-502.621	-2288.33	-542.151	-213.819	
132.383	1124.12	-2126.4	2201.25	-789.963	-694.418	-4590.01	6.97965	6.54449
148574	132407	161776	197074	206067	208864	212481	213284	208213	242256	19573
7	185927	175669	158798	139815	122052	101100	74235.6	51841	38228.8	14300	-24
89.66	-19895.6	-40677.5	-50831.2	-68584.7	-74685.7	-76850.9	-83505.9	-83969
.2	-74473.6	-70155.1	-78185.3	-83622.8	-83512.3	-97071.6	-97823.6	-97711.9	
-109519	-112519	-120555	-125996	-132695	-124981	-120356	-116714	-112343	-10
6566	-99793.6	-97374.5	-95957.9	-96982.5	-90307.2	-85647.2	-77218	-67392.6	
-59349.2	-54387.5	-49996.6	-43568.5	-40655.4	-33922.7	-29666.6	-25916.6	-19
425.7	-17428.4	-12376.7	-9447.35	-7143.46	-7930.38	-4863	-3922.6	-3331.92	-
2084.78	-1182.95	164.121	-1748.05	-516.253	-2351.61	-554.886	-219.948	135.7
53	1152.9	-2182.35	2271.64	-816.083	-708.736	-4740.58	6.68698	6.22194
138349	120258	146197	180147	189733	192950	196601	198066	193950	195737	21818
0	174441	165774	150596	133211	116769	97803.5	72993.1	51702.1	38960.8	17365.
9	459.226	-14551	-35259.7	-44281.1	-61240.9	-67669	-69504.8	-76014.3	-76945
.8	-68458.7	-63942.9	-71425.6	-77045.1	-76906.2	-89212.9	-91355.2	-90125.3	
-101914	-104811	-112328	-117723	-124395	-117409	-112926	-109944	-105539	-10
0631	-93841.7	-92007.7	-90160.6	-91822.7	-85288.9	-81204.3	-73069.3	-64080.
1	-56248.5	-51589.5	-47635.1	-41327.6	-38691	-32278.8	-28213.3	-24768.4	-18
514.9	-16716.4	-11855.9	-9008.69	-6876.13	-7586.12	-4662.27	-3767.55	-3226.
06	-2013.32	-1120.47	158.537	-1672.96	-499.077	-2283.27	-522.518	-212.52	13
2.083	1102.89	-2089.76	2255.34	-805.347	-649.284	-4714.75	6.4837	5.98947
124905	113048	138595	169285	177997	181538	185717	187296	183821	185927	17444
1	202751	158090	143925	127726	112455	94259.7	70785.6	51055.7	39059.5	17756.
8	2943.23	-12805.6	-31303.6	-40741.5	-56785.2	-62455.8	-64793	-71008.3	-716
72.9	-63419.4	-59856.2	-67324.3	-72345.3	-72530.3	-85019.2	-85751.9	-86050.
7	-96836.2	-99798.2	-107283	-112450	-118664	-111912	-107980	-104814	-101065
	-95936.9	-90010.7	-87896	-86829	-87799.1	-81883.2	-77710.4	-70152.8	-61244
.8	-54009.3	-49538.2	-45552.5	-39754.2	-37115.1	-30998.3	-27135.9	-23710.9	
-17792	-15960	-11343.3	-8668.58	-6549.72	-7283.39	-4466.25	-3603.33	-3058.5
7	-1914.48	-1088.51	153.5	-1610.02	-473.59	-2165.62	-511.93	-201.279	126.89
6	1068.86	-2019.03	2095.22	-754.425	-660.154	-4371.1	6.96959	6.45821
117709	104217	127250	157013	166149	169945	174095	176131	173258	175669	16577
4	158090	188140	137625	122702	108387	91659.9	69687.5	50756.6	39407.5	19852.
3	4911.75	-9009.21	-27469.3	-36041.8	-51506.6	-57411.6	-59476	-65578	-66590
.6	-59086.1	-55334.5	-62383.1	-67544.8	-67700.8	-79220.7	-81024.5	-80445.5	
-91229.2	-94096.4	-101184	-106315	-112507	-106299	-102460	-99790.7	-96001.8
	-91530.4	-85575.3	-83903.7	-82494.1	-83957.9	-78136.8	-74397.8	-67055.3	-5
8778.2	-51691.8	-47447.4	-43791.9	-38077.4	-35647.4	-29768.9	-26047.9	-2285
3.8	-17110.4	-15429.5	-10954.4	-8339.46	-6350.41	-7025.32	-4315.6	-3486.96	
-2979.63	-1860.62	-1040.43	150.388	-1552.77	-459.785	-2114.25	-486.309	-194
.606	125.387	1032.54	-1948.39	2086.49	-745.832	-613.469	-4355.05	8.14463	7.
62816
104464	91547	111552	138737	147719	151700	155848	158219	156136	158798	150596
	143925	137625	165270	112995	100391	85640.8	65998.4	48757.5	38498.9	21151.5
	7094.58	-4992.27	-22303.7	-29959.6	-44185.2	-49918.2	-51822.5	-57555.3	-58
766.6	-52194.9	-48655.4	-55117.5	-60090.4	-60282.2	-70670.8	-72965.2	-72048
.6	-82226	-84946.6	-91461.2	-96342.3	-102204	-96713.9	-93212.7	-91015.2	-87
476.5	-83653.3	-78084	-76771.8	-75314.5	-76977.1	-71577.3	-68311	-61528.5	-
54075.3	-47495.1	-43627.2	-40362.5	-35030.7	-32856.3	-27444	-24013.9	-21124
.2	-15798.5	-14292.1	-10142.3	-7705.85	-5894.77	-6503.77	-3999.57	-3234.71	
-2774.68	-1730.26	-958.383	141.273	-1438.75	-427.333	-1973.34	-446.806	-180
.496	118.071	959.112	-1808.75	1970.71	-702.103	-557.753	-4116.29	8.02167	7.
47805
88875.1	78076.5	95195.1	119024	127478	131560	135690	138309	136992	139815	13
3211	127726	122702	112995	142083	90671.4	78111	61030.9	45830.8	36825.8	2165
1.5	9107.13	-1479.75	-16968.1	-23821.1	-36561.7	-41872.4	-43684.6	-48931.6	
-50206.7	-44563.5	-41481.6	-47318.2	-51890.7	-52187.1	-61477	-63793.7	-6296
3.4	-72215.8	-74760.4	-80668.7	-85179.6	-90545.1	-85797.1	-82763.9	-80929.4
	-77814.9	-74536.4	-69582.6	-68520.8	-67226.4	-68853.6	-64044.5	-61198.9	-5
5140.2	-48521.6	-42618.4	-39176.3	-36285.3	-31488.1	-29563.1	-24706.1	-2162
7.3	-19047.8	-14246	-12903.9	-9158.95	-6956.33	-5329.71	-5878.43	-3616.51	-
2926.42	-2513.62	-1567	-865.35	129.122	-1302.85	-387.124	-1792.33	-403.956	
-163.649	107.536	870.851	-1642.65	1798.32	-642.13	-504.51	-3758.93	6.60068	
6.00787
74205.4	65934.5	80598.4	101108	108869	112971	117078	119793	119138	122052	11
6769	112455	108387	100391	90671.4	122748	70464.5	55876.2	42679.8	34874.7	21
577	10643.3	1284.67	-12301.1	-18504.4	-29786	-34551.1	-36362	-41106.7	-4234
8.8	-37517.8	-34940	-40231	-44336.8	-44739.3	-53089.9	-55166.8	-54637.8	-62
891.5	-65273.8	-70630.2	-74758.3	-79590.9	-75498.2	-72935.5	-71375.3	-68722
.9	-65861.4	-61575.2	-60671.7	-59636.4	-61102.4	-56901.2	-54399.3	-49062.9	
-43181.9	-37967.2	-34923.9	-32352.1	-28107.4	-26398	-22076.1	-19339.7	-1703
4	-12750.4	-11546.4	-8200.11	-6233.67	-4772.39	-5270.78	-3242.17	-2623.66	-
2251.97	-1403.95	-776.375	118.177	-1170.08	-346.062	-1609.46	-362.974	-145.
772	98.135	786.87	-1480.69	1617.01	-577.857	-457.489	-3378.46	6.53252	5.915
57
59842.1	51091.2	61955.2	79602.9	87116.2	91193.5	95003.6	97991.7	98074.6	101
100	97803.5	94259.7	91659.9	85640.8	78111	70464.5	104002	50097.3	39039.6	32
563.3	22151.7	12116.2	5294.15	-7000.78	-11864.6	-21582.8	-26158.2	-27599	-3
1822.7	-33320.7	-29637.2	-27185.2	-31612.5	-35493.8	-35864.7	-42594.4	-4548
2.8	-44232.2	-51756	-53866	-58391.8	-62148.1	-66548.4	-63350	-61137	-60196	
-57764.9	-55789	-51879.2	-51482	-50244.4	-52044	-48322.7	-46457.6	-41805.8	
-37038.1	-32437	-29879.8	-27845.5	-24060.7	-22699.8	-18984.9	-16623.9	-1473
7	-10995.5	-10037.7	-7118.01	-5380.47	-4167.39	-4568.97	-2817.37	-2284.86	-
1980.25	-1229.77	-662.69	106.662	-1013.91	-301.708	-1420.64	-306.604	-125.6
94	89.4314	686.504	-1286.63	1469.63	-519.056	-374.511	-3070.15	7.81718	7.20
116
40219.3	33234.4	39992.3	53191.5	59810.5	63733.4	67225.8	70306.3	71218.3	742
35.6	72993.1	70785.6	69687.5	65998.4	61030.9	55876.2	50097.3	84112.6	33342.
7	28737.5	21520.1	13442.1	9021.26	-829.494	-4362.29	-11900.5	-15841.7	-1700
8.4	-20473.8	-22007.4	-19634.6	-17665.6	-21110.8	-24412	-24806.9	-29800.7	-
32832.2	-31454.9	-37627.8	-39402.9	-42940.3	-46087.9	-49729.1	-47572.7	-459
34.7	-45543.3	-43633.2	-42476.3	-39369.4	-39352.4	-38231.4	-40028.1	-37108.
5	-35885	-32258.3	-28761.2	-25123.4	-23190.5	-21733.6	-18709.8	-17730.5	-14
840.5	-13000	-11592.7	-8631.41	-7934.69	-5621.94	-4232.19	-3309.14	-3609.63
	-2230.07	-1812.07	-1582.64	-979.295	-516.055	89.6055	-801.7	-238.319	-1141
.67	-236.652	-97.6966	75.4018	550.252	-1024.07	1212.89	-424.17	-283.719	-25
31.2	8.37972	7.75358
22149.7	19713.4	24058.3	32594.2	37754.3	41387.6	44682.9	47555.9	48999.8	518
41	51702.1	51055.7	50756.6	48757.5	45830.8	42679.8	39039.6	33342.7	69553	24
433.3	19360.5	13928.6	10423.9	3624.76	701.977	-4813.05	-7716.19	-8946.13	-1
1626.4	-12878.8	-11334	-10252.2	-12995	-15427.6	-15979.4	-19945	-21977.2	-2
1513.6	-26049.4	-27563.4	-30386.1	-32884.6	-35644.5	-34201	-33241.2	-32984.
3	-31808	-30942.6	-28900.1	-28874.6	-28332.6	-29574.5	-27573	-26650.4	-2406
6.2	-21413.2	-18805.5	-17390.8	-16267.3	-14092.9	-13345.6	-11197.7	-9835.3	
-8748.8	-6541.2	-5987.77	-4252.92	-3218.39	-2497.07	-2745.34	-1692.42	-1373
.78	-1191.97	-738.105	-394.175	73.4358	-611.715	-177.171	-864.862	-181.791	
-71.0882	60.9855	430.018	-791.054	915.293	-320.525	-229.394	-1902.88	8.2201
5	7.57286
11953.8	11114.4	13663.4	19741	24246.4	27721.8	30849.5	33663.5	35466.8	38228
.8	38960.8	39059.5	39407.5	38498.9	36825.8	34874.7	32563.3	28737.5	24433.3	
63959.6	18350	14305.3	11758.3	6442.41	4093.72	-254.618	-2720.41	-3858.4	-61
13.07	-7305.12	-6341.05	-5625.67	-7873.86	-9920.95	-10522.6	-13684	-15524.4
	-15230	-18948.7	-20298.5	-22629.4	-24784.9	-27094.1	-26134.7	-25516.8	-254
49.6	-24612.2	-24065.2	-22524.6	-22612.3	-22241.1	-23349.7	-21812.1	-21159.
5	-19141.9	-17083.5	-15021.9	-13924	-13058.5	-11323.6	-10750.4	-9035.71	-79
49.71	-7089.03	-5304.37	-4866.39	-3458.82	-2617.75	-2034.95	-2239.12	-1380.
4	-1121.29	-974.231	-601.99	-319.112	64.3848	-499.878	-142.624	-711.284	-14
6.708	-55.8819	53.2425	358.747	-653.263	763.885	-265.767	-188.009	-1584.26	
8.40609	7.74545
-1047.52	-5255.55	-7535.44	-3912.31	520.107	3720.41	6133.67	9151.1	11580	14
300	17365.9	17756.8	19852.3	21151.5	21651.5	21577	22151.7	21520.1	19360.5	1
8350	59877.8	14484.5	15809.9	11320.5	10959.1	8382.52	5908.28	5495.1	3859.21
	2268.75	1788.9	2780.84	1694.1	-270.938	-641.463	-1533.14	-4986.45	-3081.59
	-6185.52	-7098.23	-8305.65	-9994.87	-11874.5	-12014.1	-11601.9	-12437.7	-1
1609.9	-12333.5	-10937.2	-11806.4	-10825.5	-12648.2	-11501.4	-11738.2	-1041
2.3	-9833.96	-8361.47	-7844.7	-7722.52	-6408.57	-6308.08	-5303.61	-4648.91	
-4352.22	-3177.86	-3090.11	-2172.04	-1577.06	-1330.4	-1390.94	-871.92	-718.
739	-665.546	-401.008	-175.221	49.58	-309.093	-92.0346	-496.57	-73.5413	-33
.3297	42.2273	231.509	-411.815	620.312	-205.036	-69.1463	-1288.66	8.93753	8
.27134
-18557.5	-13499.7	-15889.1	-17603.9	-15430.8	-12571.8	-10029.3	-7574.79	-48
72.91	-2489.66	459.226	2943.23	4911.75	7094.58	9107.13	10643.3	12116.2	1344
2.1	13928.6	14305.3	14484.5	55672.8	14298.5	14076.1	13216.4	12485.4	11637.7
	10644.7	9781.77	8956.29	8281.42	7726.17	6893.6	6228.31	5485.31	4531.26	384
2.46	3166.98	2178.06	1373.57	478.194	-511.369	-1319.64	-1735.7	-2189.5	-255
5.87	-2847.67	-3067.39	-3208.37	-3471.33	-3823.15	-4245.77	-4224.73	-4266.2
9	-4049.33	-3693.95	-3389.41	-3248.8	-3097.62	-2796.82	-2708.48	-2339.27	-2
114.43	-1904.06	-1460.34	-1339.78	-967.389	-748.698	-572.045	-654.63	-399.7
52	-324.81	-277.527	-168.775	-88.6889	35.1	-149.53	-32.6744	-217.489	-40.37
25	-7.74455	27.7486	135.004	-220.554	256.422	-85.0315	-69.683	-514.491	8.57
774	7.89205
-23560.8	-26393.7	-33703.1	-35524.1	-32503.9	-29898.7	-28242.9	-25422.4	-22
303.8	-19895.6	-14551	-12805.6	-9009.21	-4992.27	-1479.75	1284.67	5294.15	9
021.26	10423.9	11758.3	15809.9	14298.5	59579.1	17304.9	18940	19237.1	17684	
17747.3	17212.8	15644.8	13591.1	14040.4	14339.3	13197.6	12872.4	14376.4	107
60.2	12967.3	11702.5	11319	11503.1	10699.2	9888.92	8465.32	8190.28	6688	689
6.56	5129.47	5534.14	4187.22	5085.34	3292.48	3418.03	2350.22	2340.8	1234.98
	1441.64	1137.4	493.529	802.441	397.31	299.033	259.859	-88.9913	33.1839	-23
2.393	-136.285	-11.8303	-160.984	-80.6092	-69.6186	-72.6212	-122.539	-59.06
36	24.8346	24.3811	-18.501	-6.59036	-113.678	21.3564	3.31997	20.7257	40.185
3	-49.5885	262.629	-74.7526	55.5113	-544.099	7.32672	6.60757
-43404.6	-36871.8	-44840.7	-52611.9	-52071.3	-49918.5	-48279.6	-46094.7	-42
661.2	-40677.5	-35259.7	-31303.6	-27469.3	-22303.7	-16968.1	-12301.1	-7000.
78	-829.494	3624.76	6442.41	11320.5	14076.1	17304.9	60644.9	21702.8	24348.9
	24535.1	24112.4	24493.4	23725.7	21296.1	20133.2	20874.8	21147.8	20478.3	22
208.9	21379.9	21042.4	22138	21955.3	22628.1	22668.1	23077.5	21236.3	20021.1
	18927.4	17947.5	16565.7	15313.4	14529.4	14088.5	13720.6	12590.1	11628.2	10
340.2	8804.63	7679.96	6900.02	6190.87	5355.57	4876.63	4000.86	3442.36	2926	
2177.83	1901.03	1341.39	1026.45	755.481	832.436	511.169	409.191	339.932	219
.858	138.282	6.32905	180.816	64.5168	218.464	67.3848	33.9408	3.17624	-82.87
52	192.18	-152.749	63.8541	71.9394	337.749	6.73694	5.99744
-46031.2	-43517.1	-54020.4	-62054.7	-61295	-59461.6	-58426.2	-56204.6	-5267
7	-50831.2	-44281.1	-40741.5	-36041.8	-29959.6	-23821.1	-18504.4	-11864.6	-
4362.29	701.977	4093.72	10959.1	13216.4	18940	21702.8	62844.4	27425.7	27497
.1	27654	28303.9	27224.9	24075.5	23393.1	24808.6	24924.5	24504.6	27600.5	25
387.8	26490.7	27604.5	27698.7	29014.1	29250.2	29754.9	27376.4	26241.7	24573
.4	23815.9	21644.8	20606.9	19288.4	19461.2	18458.3	17319.6	15819.9	14337.2	
11986.6	10727.9	9680.7	8538.82	7635.28	6886.88	5705.1	4969.26	4137.03	3152.
59	2664.17	1906.35	1508.64	1049.85	1217.16	737.141	585.017	460.791	302.08	2
10.284	-0.384405	269.336	85.0821	302.445	105.924	43.1682	-1.40177	-144.671	
307.274	-181.609	81.6289	143.888	392.978	6.8084	6.06168
-58389.4	-53512.6	-66041.6	-77423.5	-77838.5	-76435.9	-75799.1	-73888.1	-70
117.2	-68584.7	-61240.9	-56785.2	-51506.6	-44185.2	-36561.7	-29786	-21582.8
	-11900.5	-4813.05	-254.618	8382.52	12485.4	19237.1	24348.9	27425.7	69785.4
	32993.8	33392.2	34703.3	33839.2	30012.3	28795.7	30884.7	31653.4	31207.9	35
330.5	33685.2	34384.6	36771	37143.7	39153.4	39957.3	41178.1	38224	36636.6	3
4812.7	33566.9	31078.4	29305.2	27928	27800.7	27133.6	25321.3	23522.4	21231.
8	18112.7	16059.8	14583.5	13119.2	11563.6	10597.6	8800.65	7671.35	6541.03	4
937.72	4303.18	3065.81	2379.83	1731.86	1957.35	1195.57	957.655	786.719	504.
91	318.449	-14.2681	434.135	136.698	534.846	156.167	65.7984	-13.5212	-250.8
29	512.425	-421.279	167.349	200.661	898.97	6.86649	6.11361
-64307.8	-55623.1	-67868	-81339.4	-82846.8	-81743.7	-81173.2	-79647.3	-7594
5.7	-74685.7	-67669	-62455.8	-57411.6	-49918.2	-41872.4	-34551.1	-26158.2	-
15841.7	-7716.19	-2720.41	5908.28	11637.7	17684	24535.1	27497.1	32993.8	708
21.3	34526.8	36298.9	35831.6	32018.7	30158.8	32343.6	33717.8	33140.2	37188	
36848.9	36397.3	39725.5	40181.2	42315.9	43460.7	45174.2	42169.6	40241.1	386
74.9	36967.8	34759	32334.6	31267.6	30555.3	30547.7	28265.1	26590.5	23837.9	
20665.7	18115	16492.9	15065.3	13072.4	12116	10053.9	8744.86	7589.9	5672.38	
5060.42	3587.37	2736.78	2063.22	2277.51	1401.74	1130.45	958.46	607.692	355.
964	-20.4889	504.512	163.262	659.68	170.689	77.3777	-19.8439	-293.577	597.8
23	-586.183	222.566	199.851	1250.12	6.91123	6.15325
-62727.1	-56767.1	-69883	-82853.4	-84148.2	-83260.6	-83054	-81574.2	-77981.
4	-76850.9	-69504.8	-64793	-59476	-51822.5	-43684.6	-36362	-27599	-17008.4	
-8946.13	-3858.4	5495.1	10644.7	17747.3	24112.4	27654	33392.2	34526.8	69836
.3	36664.5	36120.5	32081.4	30584.6	33053	34258.7	33852.7	38482.1	37353.4	37
759.2	40926	41509.9	43911	45104.9	46780.6	43617.5	41823.7	40006.7	38509	359
53.7	33771.7	32448.2	32125	31746.8	29572.8	27671	24944.5	21459.2	18961.3	17
265.5	15658.7	13727.6	12662.7	10529	9183.38	7904.02	5947.56	5244.09	3731.88
	2876.86	2128.85	2384.5	1461.68	1175.23	980.13	625.109	380.431	-22.2538	530
.673	167.641	674.987	185.011	79.4605	-20.7567	-313.491	633.966	-571.554	221
.733	231.653	1216.64	6.94783	6.18568
-66809	-59963.9	-73713	-87951.3	-89813.1	-89213.5	-89244.9	-87996.4	-84415.
3	-83505.9	-76014.3	-71008.3	-65578	-57555.3	-48931.6	-41106.7	-31822.7	-20
473.8	-11626.4	-6113.07	3859.21	9781.77	17212.8	24493.4	28303.9	34703.3	362
98.9	36664.5	72110.6	38208.4	34020.7	32318.2	35060.3	36568.6	36174.7	41202.
1	40384.2	40599.4	44318.6	45042.8	47732.2	49189.7	51188.9	47825	45869.1	440
25	42337	39688.7	37211.4	35894.7	35441.8	35242.1	32795.8	30796.1	27741	2396
4.7	21136.1	19273	17546.9	15342.4	14197	11810.9	10304.4	8908.29	6692.59	593
3.41	4219.47	3242.38	2417.93	2696.73	1655.84	1333.52	1119.68	711.765	425.93
5	-28.16	600.883	189.872	775.312	206.19	89.2504	-25.9985	-358.964	722.184	-
677.547	259.434	255.1	1441.45	6.97629	6.2109
-67886.4	-58950.8	-71991.5	-86959.9	-89416	-89006.3	-89067.2	-88087.9	-8468
6.1	-83969.2	-76945.8	-71672.9	-66590.6	-58766.6	-50206.7	-42348.8	-33320.7
	-22007.4	-12878.8	-7305.12	2268.75	8956.29	15644.8	23725.7	27224.9	33839.2
	35831.6	36120.5	38208.4	70083.1	33893.3	31917.5	34615.5	36425.3	35962.1	40
738.2	40760.6	40249.8	44393.4	45132.9	47784.8	49393.1	51605.2	48347.1	46250
.9	44642.8	42727.6	40362.9	37575.2	36503.8	35702.5	35916.7	33276.4	31433.6	
28216.5	24560.9	21539.9	19661.3	18028.6	15642.9	14549.8	12098.2	10541.8	918
8.44	6869.69	6156.32	4367.54	3328.9	2523.19	2783.11	1715.12	1385.62	1180.12
	746.518	432.079	-29.9611	619.889	199.082	820.628	207.076	93.2609	-28.2413	
-369.607	744.789	-750.706	283.064	243.937	1598.27	6.99829	6.23039
-61848.7	-52046.4	-63157.8	-77017.1	-79489.5	-79089.1	-78987.3	-78176.8	-75
114.4	-74473.6	-68458.7	-63419.4	-59086.1	-52194.9	-44563.5	-37517.8	-29637
.2	-19634.6	-11334	-6341.05	1788.9	8281.42	13591.1	21296.1	24075.5	30012.3	
32018.7	32081.4	34020.7	33893.3	61224.6	28284.3	30637.2	32415.1	31901.1	358
43.3	36458.6	35399.8	39310.1	39908.1	42155.7	43607.1	45672.3	42845.2	40863.
4	39600	37719.4	35837.8	33134.9	32360.1	31357.3	31836.8	29362.2	27859.4	249
15.4	21817.1	19029.9	17374.2	16019.6	13801.1	12885.3	10703	9310.48	8167.38	
6079.04	5495.13	3890.21	2943.85	2261.88	2470.24	1527.5	1237.34	1066.42	672.
886	379.606	-24.2221	550.203	180.762	742.367	180.68	85.2233	-23.9866	-323.1
41	656.998	-697.938	262.098	201.196	1488.88	7.01382	6.24415
-55241.6	-49887.2	-61416.4	-73288.6	-74930.4	-74546.5	-74692.3	-73734.7	-70
831.4	-70155.1	-63942.9	-59856.2	-55334.5	-48655.4	-41481.6	-34940	-27185.2
	-17665.6	-10252.2	-5625.67	2780.84	7726.17	14040.4	20133.2	23393.1	28795.7
	30158.8	30584.6	32318.2	31917.5	28284.3	56922.2	29228.5	30578.5	30280.4	34
549.8	33840.7	34088.3	37219.7	37852.9	40143.8	41389.9	43082.1	40262.6	38635
.7	37080.5	35681.8	33444.5	31380.8	30265.7	29913	29729.8	27683.7	25991.1	23
425.4	20229.9	17854.3	16282.3	14820.8	12968.5	11998.1	9985.39	8713.96	7531.
64	5662.21	5017.62	3570.97	2746.47	2047.34	2284.88	1404.15	1131.39	949.763	
605.399	364.232	-20.4409	511.557	163.445	658.161	177.369	77.8345	-19.7602	-
302.018	613.123	-569.499	221.21	218.337	1215.32	7.02433	6.25346
-58852.6	-54516.6	-67431.1	-80179.8	-82058	-81955.1	-82475.6	-81622.3	-7869
0.6	-78185.3	-71425.6	-67324.3	-62383.1	-55117.5	-47318.2	-40231	-31612.5	-
21110.8	-12995	-7873.86	1694.1	6893.6	14339.3	20874.8	24808.6	30884.7	32343
.6	33053	35060.3	34615.5	30637.2	29228.5	61103.3	33392	33279	38340.7	37250.
3	37960.1	41436.7	42262.2	44985.6	46469.5	48389.5	45237	43544.8	41747.2	403
20.8	37715.6	35559.9	34236.1	34054.1	33723.2	31510.4	29545.5	26703.9	23007	
20381.7	18602.1	16894.6	14852.3	13725.9	11438.8	10000.5	8620.47	6501	5737.3
6	4090.19	3159.65	2338.78	2626.78	1611.43	1296.92	1081.69	690.11	420.501	-2
6.8163	589.305	184.95	751.813	205.603	87.3608	-24.8168	-354.365	712.706	-64
4.327	250.328	261.69	1372.61	7.02981	6.25833
-63923.9	-56631.8	-69440.4	-83899.6	-86647.1	-86776.1	-87362.5	-86807.7	-83
900.9	-83622.8	-77045.1	-72345.3	-67544.8	-60090.4	-51890.7	-44336.8	-35493
.8	-24412	-15427.6	-9920.95	-270.938	6228.31	13197.6	21147.8	24924.5	31653.
4	33717.8	34258.7	36568.6	36425.3	32415.1	30578.5	33392	63415.7	34967.4	401
03.6	40019.4	39855.5	44097.4	44992.6	47850.7	49622.2	51943.4	48728.1	46758.
2	45149.2	43351.9	40943.2	38261.8	37169.9	36537.4	36718.1	34119.6	32233.3	2
9007	25231.4	22193.7	20284.1	18587.3	16184.7	15054.7	12538.1	10944.8	9531.6
6	7144.37	6390.75	4541.93	3472.8	2623.04	2905.82	1790.13	1446.15	1227.8	777
.977	454.242	-32.3278	650.804	207.56	858.025	219.098	97.1883	-30.2952	-392.
268	787.801	-781.433	296.757	264.055	1663.79	7.03146	6.25978
-62080	-56256.2	-69292.3	-83300.8	-85930.4	-86199.1	-86972.8	-86482.9	-8369
6.1	-83512.3	-76906.2	-72530.3	-67700.8	-60282.2	-52187.1	-44739.3	-35864.7
	-24806.9	-15979.4	-10522.6	-641.463	5485.31	12872.4	20478.3	24504.6	31207.
9	33140.2	33852.7	36174.7	35962.1	31901.1	30280.4	33279	34967.4	61346.9	400
88	39667.2	39943.7	44059.3	45019.9	47984	49763.4	52050.3	48802.8	46933.5	45
225.8	43562	41015.9	38496.2	37294.4	36867.9	36868.7	34359.6	32387.3	29213.9
	25330.8	22356.1	20434.1	18670.6	16327.3	15157.6	12634.9	11042.3	9583.67	72
03.96	6413.15	4565.18	3505.76	2628.09	2928.6	1801.47	1453.57	1225.95	778.73
2	461.963	-32.7303	657.418	207.783	857.163	224.191	97.3781	-30.3573	-398.32
8	798.342	-766.465	293.441	277.504	1631.66	7.02925	6.25782
-67465.2	-64840.9	-80744.2	-95770.3	-98439.6	-99066.4	-100497	-100016	-9707
5.3	-97071.6	-89212.9	-85019.2	-79220.7	-70670.8	-61477	-53089.9	-42594.4	-
29800.7	-19945	-13684	-1533.14	4531.26	14376.4	22208.9	27600.5	35330.5	3718
8	38482.1	41202.1	40738.2	35843.3	34549.8	38340.7	40103.6	40088	72514.6	452
59	46863.2	51285.2	52571.8	56308.5	58405.4	60941.7	57060	55168.4	52884	5132
8.9	47956.9	45484.7	43761.3	43866.1	43330.3	40669	38116.2	34579.6	29743.5	2
6467.2	24195.6	21944.2	19393	17917.1	14964.2	13114.7	11285.6	8540.8	7513.48
	5367.81	4165.08	3063.82	3464.7	2121.78	1706.27	1414.95	902.952	555.553	-42
.5908	779.757	239.008	989.994	272.632	111.23	-37.6659	-482.242	956.107	-848
.06	329.174	360.171	1799.61	7.02407	6.25323
-73806.3	-62518.9	-75988	-93811.2	-98249.7	-99085.7	-100132	-100273	-97509.
4	-97823.6	-91355.2	-85751.9	-81024.5	-72965.2	-63793.7	-55166.8	-45482.8	-
32832.2	-21977.2	-15524.4	-4986.45	3842.46	10760.2	21379.9	25387.8	33685.2	
36848.9	37353.4	40384.2	40760.6	36458.6	33840.7	37250.3	40019.4	39667.2	452
59	71152.8	45351	51203.3	52393.6	55806	58264.7	61458.9	57938.1	55488.4	5405
4.9	51635.9	49322.2	45717.6	44886.1	43633.3	44598.6	41244.3	39313.9	35249.6
	30992.7	27083.8	24812.6	22963.9	19816.2	18572.6	15471.1	13495.6	11884.7	88
59.71	8037.03	5697.18	4314.13	3325.32	3637.42	2250.45	1825.27	1576.63	991.7
88	554.222	-46.6397	814.871	262.536	1111.03	263.631	121.259	-43.6025	-497.4
01	993.099	-1074.62	398.927	301.441	2286.24	7.0159	6.246
-66652.4	-64033.7	-79745.6	-94891.8	-97865.1	-98766.5	-100417	-100190	-9747
8.6	-97711.9	-90125.3	-86050.7	-80445.5	-72048.6	-62963.4	-54637.8	-44232.2
	-31454.9	-21513.6	-15230	-3081.59	3166.98	12967.3	21042.4	26490.7	34384.6	
36397.3	37759.2	40599.4	40249.8	35399.8	34088.3	37960.1	39855.5	39943.7	468
63.2	45351	70507.7	51484.6	52890.8	56740.2	58970.7	61640.3	57783.7	55892	53
664.3	52082.2	48753.7	46219.5	44549.9	44624.6	44199.6	41478.7	38939.2	35323
.6	30438.4	27072.3	24766.6	22500.2	19867.8	18380.9	15358.4	13463.6	11608.1	
8781.08	7742.54	5531.3	4286.88	3163.64	3572.12	2189.3	1762.04	1465.42	934.3
99	571.228	-44.9325	805.132	247.141	1028.33	280.07	114.761	-39.9163	-499.88
2	989.625	-891.735	345.347	368.286	1891.8	6.84431	6.07278
-76502.5	-69598.9	-85807.9	-104020	-108364	-109660	-111485	-111703	-108936	
-109519	-101914	-96836.2	-91229.2	-82226	-72215.8	-62891.5	-51756	-37627.8	
-26049.4	-18948.7	-6185.52	2178.06	11702.5	22138	27604.5	36771	39725.5	4092
6	44318.6	44393.4	39310.1	37219.7	41436.7	44097.4	44059.3	51285.2	51203.3	5
1484.6	79916.5	58968.9	63212.9	65955.7	69330.8	65221.1	62866.3	60819.1	5864
6.6	55458.9	52077.2	50669.3	50112.6	50409.7	47021.3	44489.6	40167.6	34958.8
	30857	28267.5	25917.6	22655	21100.3	17615.6	15416.8	13431.1	10095.2	9024.3
5	6424.98	4927.44	3711.96	4131.62	2543.14	2054.37	1739.59	1100.95	644.398	-
56.1231	928.998	289.724	1225.97	311.317	133.181	-50.521	-578.165	1142.71	-1
129.92	425.88	388.408	2397.78	6.50929	5.73359
-77345.6	-70931.9	-87600	-106118	-110625	-112114	-114156	-114491	-111800	-1
12519	-104811	-99798.2	-94096.4	-84946.6	-74760.4	-65273.8	-53866	-39402.9	
-27563.4	-20298.5	-7098.23	1373.57	11319	21955.3	27698.7	37143.7	40181.2	41
509.9	45042.8	45132.9	39908.1	37852.9	42262.2	44992.6	45019.9	52571.8	52393
.6	52890.8	58968.9	81871.9	65021.7	67943	71433.4	67216.2	64847	62727.7	6054
7.8	57235.8	53813.8	52342.8	51854.4	52122.5	48665.9	46035.2	41595.2	36184.1
	31969.3	29294	26848	23495.3	21878.6	18273.4	16000	13932.4	10480.3	9360.88	
6668.08	5119.04	3850.76	4292.51	2641.38	2133.47	1804.36	1142.53	670.698	-58
.975	966.319	300.541	1273.24	324.662	138.136	-52.8017	-603.182	1191.07	-117
0.81	442.656	408.055	2484.12	6.8472	6.07941
-81006.4	-75467.8	-93486.9	-112931	-117718	-119487	-121903	-122367	-119644	
-120555	-112328	-107283	-101184	-91461.2	-80668.7	-70630.2	-58391.8	-42940.
3	-30386.1	-22629.4	-8305.65	478.194	11503.1	22628.1	29014.1	39153.4	42315.
9	43911	47732.2	47784.8	42155.7	40143.8	44985.6	47850.7	47984	56308.5	55806
	56740.2	63212.9	65021.7	89873.3	73001.8	76763.6	72230.6	69785.3	67436	6522
4	61555.7	58028.2	56364.2	56030.1	56174.2	52541.6	49646.1	44923	39013.6	345
38	31654.2	28966.3	25412.7	23641.8	19757.4	17312.7	15048.8	11338.3	10101.6	
7202.13	5542.36	4152.24	4644.09	2855.17	2304.63	1942.08	1231.06	728.705	-64
.8869	1046.95	323.605	1371.84	354.147	148.842	-57.2425	-656.179	1294.38	-12
50.29	474.904	452.394	2654.05	7.85804	7.11026
-84296.4	-77843.6	-96285.5	-116826	-122151	-124191	-126825	-127523	-124861	
-125996	-117723	-112450	-106315	-96342.3	-85179.6	-74758.3	-62148.1	-46087.
9	-32884.6	-24784.9	-9994.87	-511.369	10699.2	22668.1	29250.2	39957.3	43460
.7	45104.9	49189.7	49393.1	43607.1	41389.9	46469.5	49622.2	49763.4	58405.4	
58264.7	58970.7	65955.7	67943	73001.8	94811.2	80429.2	75776.9	73190.5	70852
.6	68460	64759.8	60953.1	59330.7	58857	59206.9	55327.8	52373.2	47358.1	4121
6.6	36442.3	33416.5	30639.4	26833.8	25001.9	20895.2	18308	15949.1	12004.2	1
0724.8	7642.55	5870.41	4415.9	4926.47	3031.61	2449.13	2071.12	1311.03	769.6
24	-70.0115	1111.19	344.512	1465.56	373.37	158.309	-61.7328	-697.321	1375.7
7	-1351.79	511.552	472.801	2871.25	8.41203	7.6765
-89266.4	-80910.8	-99737	-121868	-127924	-130226	-133027	-133990	-131337	-1
32695	-124395	-118664	-112507	-102204	-90545.1	-79590.9	-66548.4	-49729.1	-
35644.5	-27094.1	-11874.5	-1319.64	9888.92	23077.5	29754.9	41178.1	45174.2	
46780.6	51188.9	51605.2	45672.3	43082.1	48389.5	51943.4	52050.3	60941.7	614
58.9	61640.3	69330.8	71433.4	76763.6	80429.2	102499	80031.6	77229.1	74969.1
	72285.8	68618.1	64382.8	62872.2	62108.5	62808.8	58582	55601.3	50201.6	4383
8.4	38665	35472.5	32625.1	28479.4	26594.7	22221.8	19460.7	17012	12778.4	114
67.9	8163.83	6249.45	4732.5	5255.99	3238.78	2619.8	2228.38	1407.4	814.468	-
76.3921	1184.83	369.273	1579.41	393.298	169.167	-67.6365	-744.245	1467.58	-
1483.71	557.827	489.25	3150.72	8.50916	7.77815
-84335	-75558.2	-92932.7	-114062	-120031	-122297	-124955	-126000	-123595	-1
24981	-117409	-111912	-106299	-96713.9	-85797.1	-75498.2	-63350	-47572.7	-3
4201	-26134.7	-12014.1	-1735.7	8465.32	21236.3	27376.4	38224	42169.6	43617.
5	47825	48347.1	42845.2	40262.6	45237	48728.1	48802.8	57060	57938.1	57783.7
	65221.1	67216.2	72230.6	75776.9	80031.6	91528.6	72838.3	70833.1	68211.6	64
892.9	60769.6	59464.2	58591.2	59447.1	55381.6	52652.2	47496	41562	36603.4	3
3591.7	30954.7	26968.1	25218.1	21070	18446.7	16160.5	12124.7	10911.4	7763.8
2	5931.3	4510.44	4995.51	3081.57	2494.9	2129.87	1344.09	771.721	-71.88	1126
.82	353.28	1511.19	371.992	162.006	-64.2602	-706.38	1395.02	-1433.02	537.96
9	456.629	3044.31	8.23714	7.50446
-79453.4	-72760.8	-89876.3	-109689	-115214	-117480	-120220	-121219	-118978	
-120356	-112926	-107980	-102460	-93212.7	-82763.9	-72935.5	-61137	-45934.7	
-33241.2	-25516.8	-11601.9	-2189.5	8190.28	20021.1	26241.7	36636.6	40241.1	
41823.7	45869.1	46250.9	40863.4	38635.7	43544.8	46758.2	46933.5	55168.4	554
88.4	55892	62866.3	64847	69785.3	73190.5	77229.1	72838.3	84846.5	68264.8	65
913.8	62534	58769.7	57358.9	56782.4	57354.1	53557.1	50810.8	45920.3	40069.8
	35385.1	32471.7	29845.1	26092.1	24356.3	20361.7	17842	15584.8	11718.9	1050
4.3	7483.23	5736.87	4335.91	4824.39	2972.46	2404.14	2041.45	1290.84	750.958
	-69.1097	1089.86	339.381	1448.17	363.621	155.695	-61.6556	-685.258	1351.41
	-1354	510.797	455.365	2875.43	7.59597	6.85543
-78381.6	-69598.3	-85473.5	-105404	-111275	-113568	-116153	-117329	-115254	
-116714	-109944	-104814	-99790.7	-91015.2	-80929.4	-71375.3	-60196	-45543.3
	-32984.3	-25449.6	-12437.7	-2555.87	6688	18927.4	24573.4	34812.7	38674.9	4
0006.7	44025	44642.8	39600	37080.5	41747.2	45149.2	45225.8	52884	54054.9	53
664.3	60819.1	62727.7	67436	70852.6	74969.1	70833.1	68264.8	79913.5	63968.7
	61001.5	57041.4	55929.6	55000.5	55980.9	52110	49625.1	44737.9	39226.7	3450
7.6	31683.7	29249.8	25442.8	23825.1	19907.9	17428.4	15299.2	11468.4	10346.9
	7359.58	5613.56	4284.7	4734.59	2923.66	2369.04	2028.76	1279.2	729.443	-68.
0514	1068.97	336.512	1441.29	350.907	154.147	-61.5987	-670.352	1323.88	-137
9.88	516.166	426.044	2931.6	7.15519	6.41067
-73220.9	-67317.9	-83227.4	-101628	-106880	-109138	-111832	-112887	-110931	
-112343	-105539	-101065	-96001.8	-87476.5	-77814.9	-68722.9	-57764.9	-43633
.2	-31808	-24612.2	-11609.9	-2847.67	6896.56	17947.5	23815.9	33566.9	36967.
8	38509	42337	42727.6	37719.4	35681.8	40320.8	43351.9	43562	51328.9	51635.9
	52082.2	58646.6	60547.8	65224	68460	72285.8	68211.6	65913.8	63968.7	74415.
9	58628	55142.5	53828.7	53328.4	53874.3	50330.7	47760.1	43180.6	37683	33291
.1	30559.1	28090	24569.2	22938.5	19182.6	16814.3	14688.5	11049.2	9903.86	70
57.71	5412.97	4090.62	4553.49	2806.13	2270.02	1927.32	1219.16	710.06	-64.72
63	1030.2	320.976	1368.38	344.187	147.33	-58.1608	-648.212	1278.5	-1279.5	4
83.103	431.539	2717.49	6.91482	6.17018
-71341.4	-62792.3	-76987.8	-95357.5	-100960	-103190	-105629	-106862	-105099
	-106566	-100631	-95936.9	-91530.4	-83653.3	-74536.4	-65861.4	-55789	-42476
.3	-30942.6	-24065.2	-12333.5	-3067.39	5129.47	16565.7	21644.8	31078.4	3475
9	35953.7	39688.7	40362.9	35837.8	33444.5	37715.6	40943.2	41015.9	47956.9	4
9322.2	48753.7	55458.9	57235.8	61555.7	64759.8	68618.1	64892.9	62534	61001.
5	58628	67761	52304.7	51389.9	50440	51489.5	47891.8	45678.4	41155.8	36152	3
1769	29181.7	26985.1	23438.7	21976.5	18364.7	16076.1	14138.5	10589.9	9576.5
3	6809.75	5186.67	3972.61	4380.37	2707.79	2195.99	1886.1	1188.71	673.932	-6
1.9415	990.427	313.558	1341.63	323.977	143.907	-56.7414	-619.887	1226.52	-1
293.88	483.614	388.971	2751.03	6.77588	6.03331
-64159.2	-59327.6	-73437.4	-89664.3	-94384.4	-96511.4	-99028.2	-100059	-984
36.3	-99793.6	-93841.7	-90010.7	-85575.3	-78084	-69582.6	-61575.2	-51879.2	
-39369.4	-28900.1	-22524.6	-10937.2	-3208.37	5534.14	15313.4	20606.9	29305.
2	32334.6	33771.7	37211.4	37575.2	33134.9	31380.8	35559.9	38261.8	38496.2	4
5484.7	45717.6	46219.5	52077.2	53813.8	58028.2	60953.1	64382.8	60769.6	5876
9.7	57041.4	55142.5	52304.7	60087	48053.8	47671.4	48142.2	45005.3	42705	386
32.2	33706.9	29798.5	27360.1	25145.1	22010.7	20549.4	17190.8	15074.3	13165.
8	9910	8878.89	6330.48	4859.19	3669.69	4088.38	2520.19	2039.03	1730.21	1095
.64	640.204	-56.3285	927.259	289.659	1229.57	311.235	133.546	-51.0934	-582.
221	1151.08	-1145.86	434.573	390.831	2436.35	6.73837	6.00007
-64157.5	-56978.6	-69993.1	-86592.5	-91721.2	-93873.7	-96235.6	-97441.9	-95
938	-97374.5	-92007.7	-87896	-83903.7	-76771.8	-68520.8	-60671.7	-51482	-39
352.4	-28874.6	-22612.3	-11806.4	-3471.33	4187.22	14529.4	19288.4	27928	312
67.6	32448.2	35894.7	36503.8	32360.1	30265.7	34236.1	37169.9	37294.4	43761.
3	44886.1	44549.9	50669.3	52342.8	56364.2	59330.7	62872.2	59464.2	57358.9	5
5929.6	53828.7	51389.9	48053.8	57123	46402.9	47311	44055.4	41998.3	37873.6	
33242.7	29246.6	26870.5	24829.8	21597.9	20242.5	16922.9	14821.8	13024.4	976
5.19	8819.73	6275.7	4786.95	3659.39	4041.89	2498.47	2025.94	1737.05	1096.11
	625.006	-55.8274	916.053	290.097	1236.58	301.541	133.651	-51.3984	-572.857
	1135.39	-1185.86	445.035	364.537	2524.33	6.71407	5.98077
-59860.3	-56838.1	-70715.5	-85831.3	-90211	-92373.1	-94992.9	-96020.1	-9457
0.9	-95957.9	-90160.6	-86829	-82494.1	-75314.5	-67226.4	-59636.4	-50244.4	-
38231.4	-28332.6	-22241.1	-10825.5	-3823.15	5085.34	14088.5	19461.2	27800.7
	30555.3	32125	35441.8	35702.5	31357.3	29913	34054.1	36537.4	36867.9	43866.
1	43633.3	44624.6	50112.6	51854.4	56030.1	58857	62108.5	58591.2	56782.4	550
00.5	53328.4	50440	47671.4	46402.9	55161	46510.9	43601.7	41283.5	37427.2	32
557.7	28871.8	26511.5	24297.9	21353.2	19900	16660.1	14624.3	12733	9608.56	8
571.85	6120.23	4716.27	3538.12	3962.11	2439.48	1971.66	1663.23	1055.63	625.
912	-54.1592	900.785	279.489	1182.43	306.072	129.161	-48.857	-567.216	1120.
89	-1084.21	413.987	392.66	2306.77	6.70296	5.97541
-63311.2	-56074.8	-68864.1	-85433.2	-90705.4	-92987.2	-95445.7	-96784.7	-95
421.9	-96982.5	-91822.7	-87799.1	-83957.9	-76977.1	-68853.6	-61102.4	-52044
	-40028.1	-29574.5	-23349.7	-12648.2	-4245.77	3292.48	13720.6	18458.3	27133
.6	30547.7	31746.8	35242.1	35916.7	31836.8	29729.8	33723.2	36718.1	36868.7	
43330.3	44598.6	44199.6	50409.7	52122.5	56174.2	59206.9	62808.8	59447.1	573
54.1	55980.9	53874.3	51489.5	48142.2	47311	46510.9	55528.4	44217.1	42197.3	
38050.5	33431.3	29404	27026.9	24996.5	21733.1	20385	17045.6	14932.1	13134.1
	9845.4	8902.27	6333.98	4829.16	3697.31	4080.72	2523.66	2047.21	1757.48	110
8.39	630.249	-56.9232	925.763	293.392	1252.62	304.022	135.106	-52.4166	-579
.875	1149.21	-1207.14	452.183	366.758	2570.85	6.69203	5.97082
-57302.6	-52464.7	-64847.6	-79697.1	-84307.5	-86466.7	-88905.9	-90094	-8885
4.8	-90307.2	-85288.9	-81883.2	-78136.8	-71577.3	-64044.5	-56901.2	-48322.7
	-37108.5	-27573	-21812.1	-11501.4	-4224.73	3418.03	12590.1	17319.6	25321.3
	28265.1	29572.8	32795.8	33276.4	29362.2	27683.7	31510.4	34119.6	34359.6	40
669	41244.3	41478.7	47021.3	48665.9	52541.6	55327.8	58582	55381.6	53557.1	5
2110	50330.7	47891.8	45005.3	44055.4	43601.7	44217.1	48526.4	39286	35520.6	
31076.7	27438.4	25213.7	23229.9	20297.7	18987.1	15888.8	13934.1	12203.3	917
6.95	8249.71	5880.26	4505.22	3419.05	3798.54	2345.08	1899.77	1618.77	1024.2
8	593.681	-51.5895	863.825	271.795	1153.38	288.59	125.672	-47.3581	-541.666
	1073.72	-1087.46	412.039	357.96	2315.79	6.68128	5.96701
-55461.9	-49096.2	-60295.6	-74928.4	-79677.3	-81783.1	-84030.2	-85301.1	-84
185.1	-85647.2	-81204.3	-77710.4	-74397.8	-68311	-61198.9	-54399.3	-46457.6
	-35885	-26650.4	-21159.5	-11738.2	-4266.29	2350.22	11628.2	15819.9	23522.4
	26590.5	27671	30796.1	31433.6	27859.4	25991.1	29545.5	32233.3	32387.3	3811
6.2	39313.9	38939.2	44489.6	46035.2	49646.1	52373.2	55601.3	52652.2	50810.8
	49625.1	47760.1	45678.4	42705	41998.3	41283.5	42197.3	39286	44009.5	33826.
3	29739.2	26155	24047.3	22253.4	19345.5	18153.6	15183.4	13303.1	11708.5	877
7.36	7941.89	5651.94	4308.69	3302.19	3643.34	2254.56	1829.85	1572.32	992.28
3	564.174	-48.9899	828.475	263.886	1121.81	272.75	122.13	-45.6594	-517.092	
1028.23	-1081.23	406.728	327.721	2305.25	6.67889	5.97239
-48868.7	-44418.1	-54835.1	-67634.9	-71717.5	-73641.6	-75771	-76879.3	-7589
6.4	-77218	-73069.3	-70152.8	-67055.3	-61528.5	-55140.2	-49062.9	-41805.8	-
32258.3	-24066.2	-19141.9	-10412.3	-4049.33	2340.8	10340.2	14337.2	21231.8	
23837.9	24944.5	27741	28216.5	24915.4	23425.4	26703.9	29007	29213.9	34579.6
	35249.6	35323.6	40167.6	41595.2	44923	47358.1	50201.6	47496	45920.3	44737.
9	43180.6	41155.8	38632.2	37873.6	37427.2	38050.5	35520.6	33826.3	36322.5	2
6783.4	23629.6	21721.6	20040.2	17490	16378.1	13706.8	12020.2	10543.6	7924.3
1	7137.52	5086.92	3893.32	2963.6	3286.42	2031.43	1647.18	1407.21	890.643	51
4.479	-42.3015	749.393	237.911	1003.72	250.487	110.768	-39.5607	-466.982	93
0.614	-949.974	360.955	307.24	2027.36	6.68485	5.98697
-43892.6	-38165.2	-46713.1	-58455.2	-62389.1	-64110.5	-65885.2	-66983.9	-66
170.6	-67392.6	-64080.1	-61244.8	-58778.2	-54075.3	-48521.6	-43181.9	-37038
.1	-28761.2	-21413.2	-17083.5	-9833.96	-3693.95	1234.98	8804.63	11986.6	181
12.7	20665.7	21459.2	23964.7	24560.9	21817.1	20229.9	23007	25231.4	25330.8	
29743.5	30992.7	30438.4	34958.8	36184.1	39013.6	41216.6	43838.4	41562	40069
.8	39226.7	37683	36152	33706.9	33242.7	32557.7	33431.3	31076.7	29739.2	2678
3.4	28791.2	20726.8	19065.7	17690.6	15337.2	14419.8	12059.7	10562.5	9324.02
	6979.81	6339.37	4509.47	3429.38	2643.88	2905.63	1801.98	1464.87	1265.07	79
8.589	450.608	-35.4354	663.227	214.684	903.772	218.196	100.489	-34.2217	-40
9.02	820.894	-877.326	331.482	255.889	1876.49	6.69879	6.01046
-37454.7	-33865	-41769.9	-51663	-54884.7	-56413.9	-58081.1	-58990.3	-58284.
1	-59349.2	-56248.5	-54009.3	-51691.8	-47495.1	-42618.4	-37967.2	-32437	-25
123.4	-18805.5	-15021.9	-8361.47	-3389.41	1441.64	7679.96	10727.9	16059.8	1
8115	18961.3	21136.1	21539.9	19029.9	17854.3	20381.7	22193.7	22356.1	26467.
2	27083.8	27072.3	30857	31969.3	34538	36442.3	38665	36603.4	35385.1	34507.6
	33291.1	31769	29798.5	29246.6	28871.8	29404	27438.4	26155	23629.6	20726.8	
23201.6	16804.2	15520.3	13534.8	12684.1	10617.2	9311.15	8177.04	6144.3	5542
.2	3950.98	3022.39	2306.36	2553.92	1581.19	1283.44	1098.84	696.742	402.607	
-28.8284	585.264	188.569	784.627	196.997	89.0718	-28.0765	-359.872	724.686	
-740.808	284.324	238.36	1587.11	6.72071	6.04286
-34274.2	-30893.4	-38086.8	-47183	-50177.9	-51603.9	-53146.4	-54008.4	-5338
5.8	-54387.5	-51589.5	-49538.2	-47447.4	-43627.2	-39176.3	-34923.9	-29879.8
	-23190.5	-17390.8	-13924	-7844.7	-3248.8	1137.4	6900.02	9680.7	14583.5	164
92.9	17265.5	19273	19661.3	17374.2	16282.3	18602.1	20284.1	20434.1	24195.6	
24812.6	24766.6	28267.5	29294	31654.2	33416.5	35472.5	33591.7	32471.7	31683
.7	30559.1	29181.7	27360.1	26870.5	26511.5	27026.9	25213.7	24047.3	21721.6	
19065.7	16804.2	19815.8	14281	12449.5	11672.6	9770.8	8569.24	7530.2	5657.2	
5106.88	3640.45	2784.17	2127.27	2353.59	1458.33	1184.24	1014.93	643.716	371
.857	-25.2562	540.459	175.117	724.913	182.274	83.1655	-24.9892	-330.64	668.
799	-684.723	263.093	219.353	1470.27	6.74754	6.08113
-32344.9	-27989.9	-34234.4	-42983.3	-45988.6	-47328	-48689.1	-49571.5	-4902
9.6	-49996.6	-47635.1	-45552.5	-43791.9	-40362.5	-36285.3	-32352.1	-27845.5
	-21733.6	-16267.3	-13058.5	-7722.52	-3097.62	493.529	6190.87	8538.82	13119
.2	15065.3	15658.7	17546.9	18028.6	16019.6	14820.8	16894.6	18587.3	18670.6	
21944.2	22963.9	22500.2	25917.6	26848	28966.3	30639.4	32625.1	30954.7	29845
.1	29249.8	28090	26985.1	25145.1	24829.8	24297.9	24996.5	23229.9	22253.4	20
040.2	17690.6	15520.3	14281	16932.3	11493.9	10815.9	9048.26	7926.49	7005.69
	5244.11	4769.78	3394.37	2580.75	1994.58	2189.15	1360.23	1107.1	958.109	606
.192	342.705	-22.4483	502.941	165.612	685.425	167.128	78.9132	-22.9018	-305
.125	620.666	-662.671	253.409	193.214	1424.58	6.77927	6.12527
-27071.2	-24661.4	-30469	-37666.7	-40047.1	-41221.4	-42502	-43209.3	-42741.
1	-43568.5	-41327.6	-39754.2	-38077.4	-35030.7	-31488.1	-28107.4	-24060.7	-
18709.8	-14092.9	-11323.6	-6408.57	-2796.82	802.441	5355.57	7635.28	11563.6
	13072.4	13727.6	15342.4	15642.9	13801.1	12968.5	14852.3	16184.7	16327.3	19
393	19816.2	19867.8	22655	23495.3	25412.7	26833.8	28479.4	26968.1	26092.1	2
5442.8	24569.2	23438.7	22010.7	21597.9	21353.2	21733.1	20297.7	19345.5	1749
0	15337.2	13534.8	12449.5	11493.9	13218.2	9402.89	7874.89	6909.91	6066.44	4
563.14	4113.6	2935.52	2248.99	1715.38	1901	1178.74	957.54	819.511	521.496	3
04.012	-17.0863	439.068	143.837	585.816	150.262	69.3904	-17.8032	-265.069	5
42.047	-546.03	213.206	180.782	1177.31	6.81116	6.1705
-25721	-22752.4	-27953.7	-34892.6	-37264.3	-38381.5	-39548.5	-40265.2	-3985
1.3	-40655.4	-38691	-37115.1	-35647.4	-32856.3	-29563.1	-26398	-22699.8	-17
730.5	-13345.6	-10750.4	-6308.08	-2708.48	397.31	4876.63	6886.88	10597.6	12
116	12662.7	14197	14549.8	12885.3	11998.1	13725.9	15054.7	15157.6	17917.1	1
8572.6	18380.9	21100.3	21878.6	23641.8	25001.9	26594.7	25218.1	24356.3	2382
5.1	22938.5	21976.5	20549.4	20242.5	19900	20385	18987.1	18153.6	16378.1	144
19.8	12684.1	11672.6	10815.9	9402.89	11791.3	7395.2	6484.47	5716.01	4288.66
	3886.81	2770.14	2113.92	1625.46	1790.98	1112.97	905.564	780.288	495.61	284
.817	-15.3129	414.055	137.285	558.329	140.384	66.4711	-16.405	-248.199	510.
324	-529.116	205.474	164.369	1143.27	6.84319	6.21683
-21274.6	-18955.8	-23324.6	-29067.3	-31032.5	-31977.3	-32971.8	-33575	-3324
1.9	-33922.7	-32278.8	-30998.3	-29768.9	-27444	-24706.1	-22076.1	-18984.9	-
14840.5	-11197.7	-9035.71	-5303.61	-2339.27	299.033	4000.86	5705.1	8800.65	
10053.9	10529	11810.9	12098.2	10703	9985.39	11438.8	12538.1	12634.9	14964.2
	15471.1	15358.4	17615.6	18273.4	19757.4	20895.2	22221.8	21070	20361.7	1990
7.9	19182.6	18364.7	17190.8	16922.9	16660.1	17045.6	15888.8	15183.4	13706.8
	12059.7	10617.2	9770.8	9048.26	7874.89	7395.2	8928.29	5431.73	4785.14	3593
.6	3253.75	2320.99	1773.59	1362.33	1502.59	934.614	760.785	655.01	417.329	2
41.739	-10.084	349.343	117.223	468.93	120.081	57.629	-11.7871	-206.316	429.
295	-439.045	173.076	140.197	952.88	6.87034	6.25917
-18394.1	-16574.8	-20440.6	-25398.9	-27091	-27927.9	-28819.2	-29346.4	-2906
4.8	-29666.6	-28213.3	-27135.9	-26047.9	-24013.9	-21627.3	-19339.7	-16623.9
	-13000	-9835.3	-7949.71	-4648.91	-2114.43	259.859	3442.36	4969.26	7671.35	
8744.86	9183.38	10304.4	10541.8	9310.48	8713.96	10000.5	10944.8	11042.3	131
14.7	13495.6	13463.6	15416.8	16000	17312.7	18308	19460.7	18446.7	17842	1742
8.4	16814.3	16076.1	15074.3	14821.8	14624.3	14932.1	13934.1	13303.1	12020.2
	10562.5	9311.15	8569.24	7926.49	6909.91	6484.47	5431.73	7403.75	4193.96	31
53.54	2850.5	2035.12	1558.21	1194.19	1319.46	821.156	668.509	574.463	366.99
3	214.601	-6.87664	308.285	104.297	411.305	107.378	51.9252	-8.87351	-179.90
7	378.188	-380.115	151.648	125.728	828.779	6.89261	6.29753
-16568.3	-14244.6	-17406.5	-21965.5	-23590.8	-24337	-25081.5	-25593.6	-2536
4.2	-25916.6	-24768.4	-23710.9	-22853.8	-21124.2	-19047.8	-17034	-14737	-11
592.7	-8748.8	-7089.03	-4352.22	-1904.06	-88.9913	2926	4137.03	6541.03	7589
.9	7904.02	8908.29	9188.44	8167.38	7531.64	8620.47	9531.66	9583.67	11285.6	
11884.7	11608.1	13431.1	13932.4	15048.8	15949.1	17012	16160.5	15584.8	15299
.2	14688.5	14138.5	13165.8	13024.4	12733	13134.1	12203.3	11708.5	10543.6	93
24.02	8177.04	7530.2	7005.69	6066.44	5716.01	4785.14	4193.96	6051.13	2781.6
4	2535.6	1807.17	1375.07	1067.53	1168.88	730.18	596.118	517.844	330.276	189
.15	-4.38411	273.961	94.8826	371.4	94.4733	47.7058	-6.85536	-156.996	334.52
2	-350.875	139.824	105.45	767.641	6.90588	6.32773
-12086.8	-10745.2	-13219.9	-16514.8	-17666.4	-18229.3	-18815.8	-19183.7	-19
014.6	-19425.7	-18514.9	-17792	-17110.4	-15798.5	-14246	-12750.4	-10995.5	-
8631.41	-6541.2	-5304.37	-3177.86	-1460.34	33.1839	2177.83	3152.59	4937.72	
5672.38	5947.56	6692.59	6869.69	6079.04	5662.21	6501	7144.37	7203.96	8540.8
	8859.71	8781.08	10095.2	10480.3	11338.3	12004.2	12778.4	12124.7	11718.9	11
468.4	11049.2	10589.9	9910	9765.19	9608.56	9845.4	9176.95	8777.36	7924.31	6
979.81	6144.3	5657.2	5244.11	4563.14	4288.66	3593.6	3153.54	2781.64	3890.78
	1896.01	1355.01	1036.86	799.459	879.999	550.497	449.568	388.369	249.823	14
7.092	0.821252	209.154	74.18	278.548	74.9788	38.5707	-2.1221	-115.389	253.6
4	-252.691	104.791	84.3988	559.82	6.91015	6.34976
-11317.9	-9447.44	-11476	-14637.7	-15799.8	-16314.8	-16806.8	-17179.7	-1703
9.2	-17428.4	-16716.4	-15960	-15429.5	-14292.1	-12903.9	-11546.4	-10037.7	-
7934.69	-5987.77	-4866.39	-3090.11	-1339.78	-232.393	1901.03	2664.17	4303.1
8	5060.42	5244.09	5933.41	6156.32	5495.13	5017.62	5737.36	6390.75	6413.15	7
513.48	8037.03	7742.54	9024.35	9360.88	10101.6	10724.8	11467.9	10911.4	1050
4.3	10346.9	9903.86	9576.53	8878.89	8819.73	8571.85	8902.27	8249.71	7941.89
	7137.52	6339.37	5542.2	5106.88	4769.78	4113.6	3886.81	3253.75	2850.5	2535.
6	1896.01	3279.8	1239.11	940.393	737.221	802.011	504.001	413.002	361.7	231.
969	132.862	1.89468	191.124	69.5317	259.902	67.4891	36.4319	-1.27546	-103.2
7	230.605	-243.194	100.148	71.4854	540.321	6.90283	6.36095
-7915.6	-6723.69	-8197.98	-10402	-11206.5	-11575.3	-11935.8	-12196.8	-12099
.6	-12376.7	-11855.9	-11343.3	-10954.4	-10142.3	-9158.95	-8200.11	-7118.01	
-5621.94	-4252.92	-3458.82	-2172.04	-967.389	-136.285	1341.39	1906.35	3065.
81	3587.37	3731.88	4219.47	4367.54	3890.21	3570.97	4090.19	4541.93	4565.18	
5367.81	5697.18	5531.3	6424.98	6668.08	7202.13	7642.55	8163.83	7763.82	7483
.23	7359.58	7057.71	6809.75	6330.48	6275.7	6120.23	6333.98	5880.26	5651.94	
5086.92	4509.47	3950.98	3640.45	3394.37	2935.52	2770.14	2320.99	2035.12	180
7.17	1355.01	1239.11	2281.46	675.138	528.236	575.816	363.396	298.391	260.94
7	169.26	99.5665	5.84638	140.198	53.3066	187.723	51.9339	29.2323	2.33681	-7
0.6298	166.931	-167.737	73.1913	54.2384	380.345	6.88392	6.36132
-5808.6	-5195.68	-6401.29	-7992.25	-8553.9	-8835.69	-9130.1	-9314.84	-9240.
31	-9447.35	-9008.69	-8668.58	-8339.46	-7705.85	-6956.33	-6233.67	-5380.47	
-4232.19	-3218.39	-2617.75	-1577.06	-748.698	-11.8303	1026.45	1508.64	2379.
83	2736.78	2876.86	3242.38	3328.9	2943.85	2746.47	3159.65	3472.8	3505.76	41
65.08	4314.13	4286.88	4927.44	5119.04	5542.36	5870.41	6249.45	5931.3	5736.8
7	5613.56	5412.97	5186.67	4859.19	4786.95	4716.27	4829.16	4505.22	4308.69	3
893.32	3429.38	3022.39	2784.17	2580.75	2248.99	2113.92	1773.59	1558.21	1375
.07	1036.86	940.393	675.138	1789.98	402.008	441.63	279.521	229.639	199.103	
130.876	80.2971	8.02091	110.019	43.3035	143.201	43.0978	24.7717	4.45443	-51
.615	129.609	-119.207	55.6593	45.7225	277.866	6.85248	6.34981
-4698.33	-3812.47	-4604.67	-5938.01	-6443.01	-6660.97	-6860.7	-7026.1	-6975
.38	-7143.46	-6876.13	-6549.72	-6350.41	-5894.77	-5329.71	-4772.39	-4167.39
	-3309.14	-2497.07	-2034.95	-1330.4	-572.045	-160.984	755.481	1049.85	1731.
86	2063.22	2128.85	2417.93	2523.19	2261.88	2047.34	2338.78	2623.04	2628.09	
3063.82	3325.32	3163.64	3711.96	3850.76	4152.24	4415.9	4732.5	4510.44	4335.
91	4284.7	4090.62	3972.61	3669.69	3659.39	3538.12	3697.31	3419.05	3302.19	2
963.6	2643.88	2306.36	2127.27	1994.58	1715.38	1625.46	1362.33	1194.19	1067.
53	799.459	737.221	528.236	402.008	1481.13	344.659	220.627	182.554	161.646	
106.604	63.927	9.40151	87.7367	36.9356	116.648	34.7992	21.857	5.64975	-37.0
229	101.402	-98.776	47.336	33.2045	234.934	6.80851	6.32644
-4941.58	-4308.24	-5281.61	-6654.16	-7152.92	-7395.15	-7639.27	-7805.85	-77
49.17	-7930.38	-7586.12	-7283.39	-7025.32	-6503.77	-5878.43	-5270.78	-4568.
97	-3609.63	-2745.34	-2239.12	-1390.94	-654.63	-80.6092	832.436	1217.16	195
7.35	2277.51	2384.5	2696.73	2783.11	2470.24	2284.88	2626.78	2905.82	2928.6	
3464.7	3637.42	3572.12	4131.62	4292.51	4644.09	4926.47	5255.99	4995.51	4824
.39	4734.59	4553.49	4380.37	4088.38	4041.89	3962.11	4080.72	3798.54	3643.34
	3286.42	2905.63	2553.92	2353.59	2189.15	1901	1790.98	1502.59	1319.46	1168.
88	879.999	802.011	575.816	441.63	344.659	1570.87	239.358	197.177	172.115	1
13.476	69.3314	8.34302	94.8296	38.38	124.117	37.5797	22.368	4.93893	-42.538
1	110.962	-102.986	49.3135	38.6358	242.611	6.71444	6.25287
-3074.48	-2619.43	-3197.25	-4059.72	-4379.08	-4529.09	-4675.82	-4782.61	-47
49.34	-4863	-4662.27	-4466.25	-4315.6	-3999.57	-3616.51	-3242.17	-2817.37	-
2230.07	-1692.42	-1380.4	-871.92	-399.752	-69.6186	511.169	737.141	1195.57	
1401.74	1461.68	1655.84	1715.12	1527.5	1404.15	1611.43	1790.13	1801.47	2121
.78	2250.45	2189.3	2543.14	2641.38	2855.17	3031.61	3238.78	3081.57	2972.46	
2923.66	2806.13	2707.79	2520.19	2498.47	2439.48	2523.66	2345.08	2254.56	203
1.43	1801.98	1581.19	1458.33	1360.23	1178.74	1112.97	934.614	821.156	730.18
	550.497	504.001	363.396	279.521	220.627	239.358	1372.28	128.281	112.96	76.
1392	48.1433	10.4219	63.5874	28.5811	81.6769	27.3477	17.9131	6.84906	-22.60
36	71.8756	-61.7735	33.6887	26.0894	155.55	6.57029	6.12909
-2503.87	-2098.66	-2552.9	-3260.39	-3526.17	-3648.42	-3765.34	-3854.61	-382
9.07	-3922.6	-3767.55	-3603.33	-3486.96	-3234.71	-2926.42	-2623.66	-2284.86
	-1812.07	-1373.78	-1121.29	-718.739	-324.81	-72.6212	409.191	585.017	957.6
55	1130.45	1175.23	1333.52	1385.62	1237.34	1131.39	1296.92	1446.15	1453.57	
1706.27	1825.27	1762.04	2054.37	2133.47	2304.63	2449.13	2619.8	2494.9	2404.
14	2369.04	2270.02	2195.99	2039.03	2025.94	1971.66	2047.21	1899.77	1829.85	
1647.18	1464.87	1283.44	1184.24	1107.1	957.54	905.564	760.785	668.509	596.1
18	449.568	413.002	298.391	229.639	182.554	197.177	128.281	1250.71	94.7194	
64.4944	41.3004	10.7089	53.7728	25.3251	68.6426	23.9626	16.3367	7.21829	-16
.7266	59.8214	-49.6765	28.9974	22.0779	129.415	6.45776	6.03809
-2248.8	-1736.2	-2074.33	-2727.34	-2985.25	-3091.04	-3181.18	-3267.28	-3247
.84	-3331.92	-3226.06	-3058.57	-2979.63	-2774.68	-2513.62	-2251.97	-1980.25
	-1582.64	-1191.97	-974.231	-665.546	-277.527	-122.539	339.932	460.791	786.
719	958.46	980.13	1119.68	1180.12	1066.42	949.763	1081.69	1227.8	1225.95	14
14.95	1576.63	1465.42	1739.59	1804.36	1942.08	2071.12	2228.38	2129.87	2041.
45	2028.76	1927.32	1886.1	1730.21	1737.05	1663.23	1757.48	1618.77	1572.32	1
407.21	1265.07	1098.84	1014.93	958.109	819.511	780.288	655.01	574.463	517.8
44	388.369	361.7	260.947	199.103	161.646	172.115	112.96	94.7194	1037.25	58.
1472	36.6033	10.6718	47.7491	23.4411	61.9796	21.4744	15.37	7.28043	-13.1754
	52.4144	-45.5461	27.0863	18.4121	120.226	6.37686	5.97987
-1377.46	-1093.01	-1314.13	-1711.77	-1867.13	-1933.62	-1992.44	-2044.62	-20
32.52	-2084.78	-2013.32	-1914.48	-1860.62	-1730.26	-1567	-1403.95	-1229.77	
-979.295	-738.105	-601.99	-401.008	-168.775	-59.0636	219.858	302.08	504.91	
607.692	625.109	711.765	746.518	672.886	605.399	690.11	777.977	778.732	902.
952	991.788	934.399	1100.95	1142.53	1231.06	1311.03	1407.4	1344.09	1290.84	
1279.2	1219.16	1188.71	1095.64	1096.11	1055.63	1108.39	1024.28	992.283	890.
643	798.589	696.742	643.716	606.192	521.496	495.61	417.329	366.993	330.276	
249.823	231.969	169.26	130.876	106.604	113.476	76.1392	64.4944	58.1472	887.
687	27.8278	11.2871	34.2979	18.8223	42.5464	17.344	13.2115	7.9962	-5.06014	
35.892	-24.8527	19.5712	14.4206	75.8777	6.29136	5.91735
-673.068	-656.213	-821.917	-1003.03	-1064.61	-1101.44	-1143.25	-1164.63	-11
56.46	-1182.95	-1120.47	-1088.51	-1040.43	-958.383	-865.35	-776.375	-662.69
	-516.055	-394.175	-319.112	-175.221	-88.6889	24.8346	138.282	210.284	318.4
49	355.964	380.431	425.935	432.079	379.606	364.232	420.501	454.242	461.963	
555.553	554.222	571.228	644.398	670.698	728.705	769.624	814.468	771.721	750
.958	729.443	710.06	673.932	640.204	625.006	625.912	630.249	593.681	564.174
	514.479	450.608	402.607	371.857	342.705	304.012	284.817	241.739	214.601	18
9.15	147.092	132.862	99.5665	80.2971	63.927	69.3314	48.1433	41.3004	36.6033
	27.8278	826.74	11.6177	24.1613	15.1069	26.976	14.4212	11.4552	8.49347	0.82
5064	23.6859	-7.25162	13.0732	12.3385	38.341	6.20125	5.85055
100.963	89.0557	108.866	136.449	146.357	151.528	157.004	160.943	160.251	164
.121	158.537	153.5	150.388	141.273	129.122	118.177	106.662	89.6055	73.4358	
64.3848	49.58	35.1	24.3811	6.32905	-0.384405	-14.2681	-20.4889	-22.2538	-28
.16	-29.9611	-24.2221	-20.4409	-26.8163	-32.3278	-32.7303	-42.5908	-46.6397
	-44.9325	-56.1231	-58.975	-64.8869	-70.0115	-76.3921	-71.88	-69.1097	-68.0
514	-64.7263	-61.9415	-56.3285	-55.8274	-54.1592	-56.9232	-51.5895	-48.9899
	-42.3015	-35.4354	-28.8284	-25.2562	-22.4483	-17.0863	-15.3129	-10.084	-6.
87664	-4.38411	0.821252	1.89468	5.84638	8.02091	9.40151	8.34302	10.4219	10.
7089	10.6718	11.2871	11.6177	776.646	10.0626	10.6021	8.4251	9.5679	9.33336	
9.16263	9.57264	6.1724	9.83839	6.45374	6.26556	1.8626	6.10808	5.78077
-1064.94	-939.239	-1154.61	-1453.12	-1563.81	-1619.96	-1676.8	-1715.37	-170
5.52	-1748.05	-1672.96	-1610.02	-1552.77	-1438.75	-1302.85	-1170.08	-1013.9
1	-801.7	-611.715	-499.878	-309.093	-149.53	-18.501	180.816	269.336	434.135
	504.512	530.673	600.883	619.889	550.203	511.557	589.305	650.804	657.418	77
9.757	814.871	805.132	928.998	966.319	1046.95	1111.19	1184.83	1126.82	1089.
86	1068.97	1030.2	990.427	927.259	916.053	900.785	925.763	863.825	828.475	7
49.393	663.227	585.264	540.459	502.941	439.068	414.055	349.343	308.285	273.
961	209.154	191.124	140.198	110.019	87.7367	94.8296	63.5874	53.7728	47.7491
	34.2979	24.1613	10.0626	821.965	16.1826	35.1069	15.4236	11.6431	7.41786	-3
.61857	30.8195	-17.5604	16.2228	13.7937	59.0513	6.01184	5.70803
-342.73	-266.979	-319.755	-419.966	-460.214	-477.219	-491.711	-505.179	-502
.621	-516.253	-499.077	-473.59	-459.785	-427.333	-387.124	-346.062	-301.708
	-238.319	-177.171	-142.624	-92.0346	-32.6744	-6.59036	64.5168	85.0821	136.
698	163.262	167.641	189.872	199.082	180.762	163.445	184.95	207.56	207.783	2
39.008	262.536	247.141	289.724	300.541	323.605	344.512	369.273	353.28	339.3
81	336.512	320.976	313.558	289.659	290.097	279.489	293.392	271.795	263.886	
237.911	214.684	188.569	175.117	165.612	143.837	137.285	117.223	104.297	94.
8826	74.18	69.5317	53.3066	43.3035	36.9356	38.38	28.5811	25.3251	23.4411	18
.8223	15.1069	10.6021	16.1826	748.997	17.7028	10.9685	9.63526	8.02005	4.417
94	14.6231	-1.21224	9.92517	8.38873	24.0798	5.91427	5.63385
-1577.31	-1205.22	-1436.55	-1900.83	-2088.88	-2167.33	-2233.17	-2298.18	-22
88.33	-2351.61	-2283.27	-2165.62	-2114.25	-1973.34	-1792.33	-1609.46	-1420.
64	-1141.67	-864.862	-711.284	-496.57	-217.489	-113.678	218.464	302.445	534
.846	659.68	674.987	775.312	820.628	742.367	658.161	751.813	858.025	857.163
	989.994	1111.03	1028.33	1225.97	1273.24	1371.84	1465.56	1579.41	1511.19	14
48.17	1441.29	1368.38	1341.63	1229.57	1236.58	1182.43	1252.62	1153.38	1121.
81	1003.72	903.772	784.627	724.913	685.425	585.816	558.329	468.93	411.305	3
71.4	278.548	259.902	187.723	143.201	116.648	124.117	81.6769	68.6426	61.979
6	42.5464	26.976	8.4251	35.1069	17.7028	749.698	16.3296	12.0114	6.22126	-8.
45804	38.7259	-31.9393	20.8442	14.304	88.0913	5.81539	5.55821
-293.242	-310.551	-394.162	-471.368	-496.7	-514.598	-536.126	-545.377	-542.
151	-554.886	-522.518	-511.93	-486.309	-446.806	-403.956	-362.974	-306.604	
-236.652	-181.791	-146.708	-73.5413	-40.3725	21.3564	67.3848	105.924	156.16
7	170.689	185.011	206.19	207.076	180.68	177.369	205.603	219.098	224.191	272
.632	263.631	280.07	311.317	324.662	354.147	373.37	393.298	371.992	363.621	
350.907	344.187	323.977	311.235	301.541	306.072	304.022	288.59	272.75	250.4
87	218.196	196.997	182.274	167.128	150.262	140.384	120.081	107.378	94.4733	
74.9788	67.4891	51.9339	43.0978	34.7992	37.5797	27.3477	23.9626	21.4744	17.
344	14.4212	9.5679	15.4236	10.9685	16.3296	639.582	8.928	7.43874	3.64883	14
.4923	0.16186	9.07537	9.01339	19.9658	5.717	5.48273
-146.151	-112.688	-134.447	-177.509	-195.346	-202.81	-208.876	-214.707	-213
.819	-219.948	-212.52	-201.279	-194.606	-180.496	-163.649	-145.772	-125.694
	-97.6966	-71.0882	-55.8819	-33.3297	-7.74455	3.31997	33.9408	43.1682	65.79
84	77.3777	79.4605	89.2504	93.2609	85.2233	77.8345	87.3608	97.1883	97.3781	
111.23	121.259	114.761	133.181	138.136	148.842	158.309	169.167	162.006	155.
695	154.147	147.33	143.907	133.546	133.651	129.161	135.106	125.672	122.13	1
10.768	100.489	89.0718	83.1655	78.9132	69.3904	66.4711	57.629	51.9252	47.70
58	38.5707	36.4319	29.2323	24.7717	21.857	22.368	17.9131	16.3367	15.37	13.2
115	11.4552	9.33336	11.6431	9.63526	12.0114	8.928	608.616	7.35474	5.63789	1
0.0004	2.9369	7.67092	6.91592	13.6782	5.61912	5.4074
86.8425	70.7146	85.8117	110.893	120.27	124.721	129.168	132.938	132.383	135.
753	132.083	126.896	125.387	118.071	107.536	98.135	89.4314	75.4018	60.9855	
53.2425	42.2273	27.7486	20.7257	3.17624	-1.40177	-13.5212	-19.8439	-20.7567
	-25.9985	-28.2413	-23.9866	-19.7602	-24.8168	-30.2952	-30.3573	-37.6659	-4
3.6025	-39.9163	-50.521	-52.8017	-57.2425	-61.7328	-67.6365	-64.2602	-61.65
56	-61.5987	-58.1608	-56.7414	-51.0934	-51.3984	-48.857	-52.4166	-47.3581	-
45.6594	-39.5607	-34.2217	-28.0765	-24.9892	-22.9018	-17.8032	-16.405	-11.7
871	-8.87351	-6.85536	-2.1221	-1.27546	2.33681	4.45443	5.64975	4.93893	6.84
906	7.21829	7.28043	7.9962	8.49347	9.16263	7.41786	8.02005	6.22126	7.43874	
7.35474	575.334	7.83137	5.02419	8.47695	5.44233	5.5142	1.42967	5.5235	5.333
76
670.654	618.954	768.01	955.219	1023.52	1061.96	1103.12	1129.03	1124.12	1152
.9	1102.89	1068.86	1032.54	959.112	870.851	786.87	686.504	550.252	430.018	3
58.747	231.509	135.004	40.1853	-82.8752	-144.671	-250.829	-293.577	-313.491
	-358.964	-369.607	-323.141	-302.018	-354.365	-392.268	-398.328	-482.242	-4
97.401	-499.882	-578.165	-603.182	-656.179	-697.321	-744.245	-706.38	-685.2
58	-670.352	-648.212	-619.887	-582.221	-572.857	-567.216	-579.875	-541.666	
-517.092	-466.982	-409.02	-359.872	-330.64	-305.125	-265.069	-248.199	-206.
316	-179.907	-156.996	-115.389	-103.27	-70.6298	-51.615	-37.0229	-42.5381	-
22.6036	-16.7266	-13.1754	-5.06014	0.825064	9.57264	-3.61857	4.41794	-8.458
04	3.64883	5.63789	7.83137	536.469	-8.63883	22.1834	0.0880564	0.919465	-27.
8896	5.43014	5.26182
-1290.96	-1163.83	-1436.7	-1799.95	-1936.24	-2009.5	-2085	-2135.09	-2126.4	
-2182.35	-2089.76	-2019.03	-1948.39	-1808.75	-1642.65	-1480.69	-1286.63	-10
24.07	-791.054	-653.263	-411.815	-220.554	-49.5885	192.18	307.274	512.425	5
97.823	633.966	722.184	744.789	656.998	613.123	712.706	787.801	798.342	956.
107	993.099	989.625	1142.71	1191.07	1294.38	1375.77	1467.58	1395.02	1351.41
	1323.88	1278.5	1226.52	1151.08	1135.39	1120.89	1149.21	1073.72	1028.23	930
.614	820.894	724.686	668.799	620.666	542.047	510.324	429.295	378.188	334.52
2	253.64	230.605	166.931	129.609	101.402	110.962	71.8756	59.8214	52.4144	35
.892	23.6859	6.1724	30.8195	14.6231	38.7259	14.4923	10.0004	5.02419	-8.6388
3	566.588	-25.1594	17.2315	14.8996	71.4388	5.3406	5.19294
1732.16	1075.23	1213.74	1753.78	1992.41	2072.84	2122.13	2205.17	2201.25	227
1.64	2255.34	2095.22	2086.49	1970.71	1798.32	1617.01	1469.63	1212.89	915.29
3	763.885	620.312	256.422	262.629	-152.749	-181.609	-421.279	-586.183	-571.
554	-677.547	-750.706	-697.938	-569.499	-644.327	-781.433	-766.465	-848.06	
-1074.62	-891.735	-1129.92	-1170.81	-1250.29	-1351.79	-1483.71	-1433.02	-13
54	-1379.88	-1279.5	-1293.88	-1145.86	-1185.86	-1084.21	-1207.14	-1087.46	-
1081.23	-949.974	-877.326	-740.808	-684.723	-662.671	-546.03	-529.116	-439.
045	-380.115	-350.875	-252.691	-243.194	-167.737	-119.207	-98.776	-102.986	
-61.7735	-49.6765	-45.5461	-24.8527	-7.25162	9.83839	-17.5604	-1.21224	-31.
9393	0.16186	2.9369	8.47695	22.1834	-25.1594	542.268	-10.3118	0.284279	-91.
4329	5.25488	5.12711
-581.763	-390.205	-449.317	-630.012	-710.247	-740.537	-761.453	-790.105	-78
9.963	-816.083	-805.347	-754.425	-745.832	-702.103	-642.13	-577.857	-519.05
6	-424.17	-320.525	-265.767	-205.036	-85.0315	-74.7526	63.8541	81.6289	167.
349	222.566	221.733	259.434	283.064	262.098	221.21	250.328	296.757	293.441	
329.174	398.927	345.347	425.88	442.656	474.904	511.552	557.827	537.969	510.
797	516.166	483.103	483.614	434.573	445.035	413.987	452.183	412.039	406.728
	360.955	331.482	284.324	263.093	253.409	213.206	205.474	173.076	151.648	13
9.824	104.791	100.148	73.1913	55.6593	47.336	49.3135	33.6887	28.9974	27.086
3	19.5712	13.0732	6.45374	16.2228	9.92517	20.8442	9.07537	7.67092	5.44233	0
.0880564	17.2315	-10.3118	512.131	7.66638	38.3342	5.17421	5.06543
-265.169	-426.608	-570.297	-625.724	-633.535	-656.53	-693.034	-698.288	-694
.418	-708.736	-649.284	-660.154	-613.469	-557.753	-504.51	-457.489	-374.511
	-283.719	-229.394	-188.009	-69.1463	-69.683	55.5113	71.9394	143.888	200.66
1	199.851	231.653	255.1	243.937	201.196	218.337	261.69	264.055	277.504	360.
171	301.441	368.286	388.408	408.055	452.394	472.801	489.25	456.629	455.365	
426.044	431.539	388.971	390.831	364.537	392.66	366.758	357.96	327.721	307.2
4	255.889	238.36	219.353	193.214	180.782	164.369	140.197	125.728	105.45	84.
3988	71.4854	54.2384	45.7225	33.2045	38.6358	26.0894	22.0779	18.4121	14.420
6	12.3385	6.26556	13.7937	8.38873	14.304	9.01339	6.91592	5.5142	0.919465	14
.8996	0.284279	7.66638	497.997	16.1107	5.09859	5.0079
-3661.05	-2221.48	-2489.41	-3636.62	-4149.59	-4319.35	-4418.38	-4595.94	-45
90.01	-4740.58	-4714.75	-4371.1	-4355.05	-4116.29	-3758.93	-3378.46	-3070.1
5	-2531.2	-1902.88	-1584.26	-1288.66	-514.491	-544.099	337.749	392.978	898.
97	1250.12	1216.64	1441.45	1598.27	1488.88	1215.32	1372.61	1663.79	1631.66	
1799.61	2286.24	1891.8	2397.78	2484.12	2654.05	2871.25	3150.72	3044.31	2875
.43	2931.6	2717.49	2751.03	2436.35	2524.33	2306.77	2570.85	2315.79	2305.25	
2027.36	1876.49	1587.11	1470.27	1424.58	1177.31	1143.27	952.88	828.779	767.
641	559.82	540.321	380.345	277.866	234.934	242.611	155.55	129.415	120.226	7
5.8777	38.341	1.8626	59.0513	24.0798	88.0913	19.9658	13.6782	1.42967	-27.88
96	71.4388	-91.4329	38.3342	16.1107	671.468	5.02886	4.95522
3.07106	4.21334	6.43006	7.21687	6.57376	6.57733	7.2276	7.3617	6.97965	6.686
98	6.4837	6.96959	8.14463	8.02167	6.60068	6.53252	7.81718	8.37972	8.22015	8
.40609	8.93753	8.57774	7.32672	6.73694	6.8084	6.86649	6.91123	6.94783	6.976
29	6.99829	7.01382	7.02433	7.02981	7.03146	7.02925	7.02407	7.0159	6.84431	6
.50929	6.8472	7.85804	8.41203	8.50916	8.23714	7.59597	7.15519	6.91482	6.775
88	6.73837	6.71407	6.70296	6.69203	6.68128	6.67889	6.68485	6.69879	6.72071	
6.74754	6.77927	6.81116	6.84319	6.87034	6.89261	6.90588	6.91015	6.90283	6.8
8392	6.85248	6.80851	6.71444	6.57029	6.45776	6.37686	6.29136	6.20125	6.1080
8	6.01184	5.91427	5.81539	5.717	5.61912	5.5235	5.43014	5.3406	5.25488	5.174
21	5.09859	5.02886	420.797	4.90741
2.86084	3.9403	6.14205	6.9031	6.22345	6.20358	6.8435	6.95714	6.54449	6.2219
4	5.98947	6.45821	7.62816	7.47805	6.00787	5.91557	7.20116	7.75358	7.57286	7
.74545	8.27134	7.89205	6.60757	5.99744	6.06168	6.11361	6.15325	6.18568	6.21
09	6.23039	6.24415	6.25346	6.25833	6.25978	6.25782	6.25323	6.246	6.07278	5.
73359	6.07941	7.11026	7.6765	7.77815	7.50446	6.85543	6.41067	6.17018	6.0333
1	6.00007	5.98077	5.97541	5.97082	5.96701	5.97239	5.98697	6.01046	6.04286	6
.08113	6.12527	6.1705	6.21683	6.25917	6.29753	6.32773	6.34976	6.36095	6.361
32	6.34981	6.32644	6.25287	6.12909	6.03809	5.97987	5.91735	5.85055	5.78077	
5.70803	5.63385	5.55821	5.48273	5.4074	5.33376	5.26182	5.19294	5.12711	5.06
543	5.0079	4.95522	4.90741	365.393

# -----------------------------------------------------------------
# Response matrix of RENO
# X-axis : neutrino energy ( 0~10 MeV, 01 MeV width, 100 bins ) 
# Y-axis : prompt energy ( 0~10 MeV, 0.1 MeV witdth, 100 bins )
# -----------------------------------------------------------------
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000008080 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0001439640 	0.0000483485
	0.0000528400 	0.0000153369 	0.0000171659 	0.0000145818 	0.0000128112
	0.0000093781 	0.0000084845 	0.0000060902 	0.0000088883 	0.0000098925
	0.0000079614 	0.0000076367 	0.0000060416 	0.0000091465 	0.0000083389
	0.0000050810 	0.0000076009 	0.0000038112 	0.0000076830 	0.0000077591
	0.0000052640 	0.0000067118 	0.0000069108 	0.0000064120 	0.0000066522
	0.0000038568 	0.0000032064 	0.0000050564 	0.0000069996 	0.0000036794
	0.0000077130 	0.0000040520 	0.0000074702 	0.0000124382 	0.0000072373
	0.0000064277 	0.0000040824 	0.0000057798 	0.0000061784 	0.0000049718
	0.0000089476 	0.0000077516 	0.0000147373 	0.0000045267 	0.0000024653
	0.0000133581 	0.0000000000 	0.0000095804 	0.0000070360 	0.0000039216
	0.0000087831 	0.0000000000 	0.0000116583 	0.0000000000 	0.0000077194
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000235927 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0081128000 	0.0036670500
	0.0017084900 	0.0007994340 	0.0003870140 	0.0003671960 	0.0003179510
	0.0003647050 	0.0003346660 	0.0003332210 	0.0003062410 	0.0002975360
	0.0002952970 	0.0002978320 	0.0002913390 	0.0002796210 	0.0002957110
	0.0002800910 	0.0002736320 	0.0002934630 	0.0002772300 	0.0002482900
	0.0002605660 	0.0002342410 	0.0002598470 	0.0002607560 	0.0002416970
	0.0002576320 	0.0002428870 	0.0002393350 	0.0002196130 	0.0002557160
	0.0002063230 	0.0002360300 	0.0002209030 	0.0001910960 	0.0002388300
	0.0002069730 	0.0002231730 	0.0002557570 	0.0001884420 	0.0002055000
	0.0001735830 	0.0002073540 	0.0001536890 	0.0001493790 	0.0001922970
	0.0002030440 	0.0001624680 	0.0001373200 	0.0001442380 	0.0001921600
	0.0001800530 	0.0001812580 	0.0000990959 	0.0000929411 	0.0001466680
	0.0001526480 	0.0001162950 	0.0002128940 	0.0000901023 	0.0001859600
	0.0004010760 	0.0000661354 	0.0001039340 	0.0000866852 	0.0004048040
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0741161000 	0.0241073000
	0.0108448000 	0.0053161400 	0.0026170200 	0.0020401300 	0.0019740900
	0.0018204000 	0.0017713700 	0.0018479400 	0.0017720000 	0.0016680300
	0.0016444000 	0.0016537000 	0.0016862800 	0.0015856100 	0.0016703500
	0.0015427200 	0.0015575500 	0.0015111500 	0.0015238000 	0.0014406000
	0.0014192900 	0.0014148400 	0.0013572900 	0.0013629100 	0.0013674000
	0.0013575800 	0.0013106300 	0.0013003300 	0.0012380600 	0.0012261500
	0.0012630000 	0.0012409300 	0.0011920200 	0.0011658000 	0.0012279200
	0.0011569900 	0.0011117800 	0.0011053900 	0.0010719600 	0.0010043000
	0.0010200200 	0.0009456910 	0.0010316100 	0.0010954500 	0.0010576300
	0.0007854580 	0.0008703650 	0.0009452700 	0.0008443210 	0.0008353070
	0.0006894700 	0.0009465690 	0.0009210090 	0.0008231930 	0.0007256220
	0.0007542630 	0.0007189150 	0.0008891450 	0.0006156990 	0.0004834960
	0.0005426320 	0.0010912300 	0.0003637690 	0.0006067960 	0.0008096070
	0.0001888220 	0.0005246590 	0.0003628450 	0.0000000000 	0.0019880700
	0.0000000000 	0.0000000000 	0.0016891900 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.2653510000 	0.1014580000
	0.0332641000 	0.0157145000 	0.0083566900 	0.0050797700 	0.0038736500
	0.0037147800 	0.0036775500 	0.0036436800 	0.0036304500 	0.0033893200
	0.0033951900 	0.0035309400 	0.0033087800 	0.0033763600 	0.0032637300
	0.0033204400 	0.0031176300 	0.0033151200 	0.0032384000 	0.0029633100
	0.0030096700 	0.0029833900 	0.0029039300 	0.0028640400 	0.0027931900
	0.0027290500 	0.0028176500 	0.0027245400 	0.0025216100 	0.0026335100
	0.0026262800 	0.0025872100 	0.0025964100 	0.0024141400 	0.0024268900
	0.0023178400 	0.0022399000 	0.0021862200 	0.0022752100 	0.0021743300
	0.0023227900 	0.0021568700 	0.0021684800 	0.0021162100 	0.0019229700
	0.0020010500 	0.0019322100 	0.0019192800 	0.0016499400 	0.0018235600
	0.0019761900 	0.0017622300 	0.0018245300 	0.0014804200 	0.0014821200
	0.0013828200 	0.0015858400 	0.0012272700 	0.0012914700 	0.0016178500
	0.0015807100 	0.0008597600 	0.0010913100 	0.0016470200 	0.0005397380
	0.0005664650 	0.0007869880 	0.0007256890 	0.0009505700 	0.0026507600
	0.0009182740 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0108696000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.3782440000 	0.2781040000
	0.1108130000 	0.0354052000 	0.0157849000 	0.0083832100 	0.0048950500
	0.0037147800 	0.0035568800 	0.0034740200 	0.0034502600 	0.0034775900
	0.0035037600 	0.0032872600 	0.0033322800 	0.0032862000 	0.0033259500
	0.0033483800 	0.0033475600 	0.0032255600 	0.0032384000 	0.0031598800
	0.0032254900 	0.0030827200 	0.0029854800 	0.0031198100 	0.0031080600
	0.0031031600 	0.0030220600 	0.0030658500 	0.0030378300 	0.0030400800
	0.0028721300 	0.0030106400 	0.0029496400 	0.0028879200 	0.0027598100
	0.0027125100 	0.0027216300 	0.0027237400 	0.0027030600 	0.0025787000
	0.0025357500 	0.0025095700 	0.0025558600 	0.0024285500 	0.0024332900
	0.0022976000 	0.0025820800 	0.0022673700 	0.0023078100 	0.0023216100
	0.0021694200 	0.0026685200 	0.0024074500 	0.0018521800 	0.0022463400
	0.0020203500 	0.0017338500 	0.0014025900 	0.0013665500 	0.0017852200
	0.0021469400 	0.0012896400 	0.0020786800 	0.0013869600 	0.0016192100
	0.0020770400 	0.0020986400 	0.0010885300 	0.0019011400 	0.0026507600
	0.0009182740 	0.0026178000 	0.0016891900 	0.0000000000 	0.0000000000
	0.0000000000 	0.0090909100 	0.0000000000 	0.0000000000 	0.0108696000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.2153190000 	0.3471980000
	0.2722750000 	0.1135660000 	0.0362545000 	0.0147104000 	0.0064766600
	0.0032896400 	0.0020164800 	0.0018696900 	0.0017833100 	0.0017563000
	0.0018238900 	0.0017016000 	0.0017963700 	0.0017463300 	0.0017768300
	0.0018329700 	0.0017577100 	0.0017512500 	0.0017875900 	0.0018104500
	0.0018193500 	0.0018262800 	0.0017380700 	0.0018124700 	0.0017502700
	0.0018605100 	0.0018605300 	0.0018093400 	0.0018409000 	0.0018580800
	0.0018279800 	0.0018821600 	0.0018376600 	0.0018284200 	0.0018877200
	0.0017136400 	0.0017840300 	0.0017007100 	0.0017469500 	0.0017765800
	0.0018127800 	0.0017673600 	0.0017495300 	0.0015798000 	0.0016295900
	0.0017686200 	0.0017755400 	0.0016286700 	0.0017378900 	0.0019098300
	0.0016292600 	0.0019082400 	0.0015097600 	0.0013675600 	0.0018449300
	0.0013020000 	0.0019770200 	0.0015779200 	0.0015767900 	0.0017480200
	0.0016986700 	0.0023147400 	0.0014550700 	0.0016470200 	0.0021589500
	0.0016994000 	0.0010493200 	0.0010885300 	0.0004752850 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0067567600 	0.0090909100 	0.0000000000 	0.0089285700 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0525723000 	0.1917430000
	0.3313070000 	0.2675060000 	0.1161770000 	0.0366162000 	0.0143858000
	0.0058425700 	0.0023520900 	0.0011014600 	0.0008177200 	0.0007617220
	0.0007418620 	0.0007185450 	0.0007129090 	0.0007578520 	0.0007992550
	0.0007494490 	0.0007322190 	0.0007076150 	0.0008080000 	0.0007455160
	0.0008198610 	0.0007631300 	0.0007518980 	0.0008235900 	0.0008100920
	0.0008029790 	0.0008336720 	0.0008014350 	0.0008574520 	0.0008554540
	0.0008137210 	0.0008043240 	0.0008686730 	0.0008356210 	0.0008298730
	0.0008960270 	0.0008151270 	0.0008467450 	0.0008340880 	0.0009628690
	0.0009394960 	0.0008739890 	0.0009284480 	0.0008578000 	0.0008431470
	0.0008949940 	0.0008210440 	0.0008558530 	0.0009181990 	0.0010274700
	0.0008914810 	0.0010120200 	0.0010900500 	0.0008763020 	0.0009186070
	0.0008081390 	0.0011206600 	0.0009392380 	0.0009010230 	0.0009298000
	0.0007077810 	0.0011573700 	0.0008834380 	0.0008668520 	0.0008096070
	0.0009441090 	0.0015739800 	0.0000000000 	0.0009505700 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0059279300 	0.0475452000
	0.1845170000 	0.3192120000 	0.2624200000 	0.1187320000 	0.0386282000
	0.0143819000 	0.0058599500 	0.0022446700 	0.0009461960 	0.0005691990
	0.0005254550 	0.0004831960 	0.0005175640 	0.0004468720 	0.0005202210
	0.0005252490 	0.0004915240 	0.0004948220 	0.0005013180 	0.0004668370
	0.0005106040 	0.0005248610 	0.0004982710 	0.0005428850 	0.0004930030
	0.0005175780 	0.0004745520 	0.0005578860 	0.0004987220 	0.0005445470
	0.0005235200 	0.0005865290 	0.0005069030 	0.0004963970 	0.0004643910
	0.0005463580 	0.0005347990 	0.0006083270 	0.0005591480 	0.0005584970
	0.0006012780 	0.0006433800 	0.0005873860 	0.0006224140 	0.0006212670
	0.0005931010 	0.0006121570 	0.0006706310 	0.0006262050 	0.0006235390
	0.0006104230 	0.0006545430 	0.0005770880 	0.0005244530 	0.0006870250
	0.0004040690 	0.0004968970 	0.0005259730 	0.0008109200 	0.0006508600
	0.0004954470 	0.0003306770 	0.0010393400 	0.0013002800 	0.0004048040
	0.0000000000 	0.0005246590 	0.0007256890 	0.0009505700 	0.0000000000
	0.0027548200 	0.0000000000 	0.0033783800 	0.0000000000 	0.0029585800
	0.0067567600 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0001947750 	0.0057609100
	0.0485826000 	0.1823530000 	0.3091180000 	0.2580400000 	0.1209160000
	0.0414722000 	0.0146716000 	0.0060249500 	0.0023343800 	0.0009473970
	0.0006846840 	0.0005068000 	0.0005101800 	0.0004808440 	0.0004708290
	0.0004865060 	0.0004535200 	0.0004617920 	0.0004545800 	0.0005237360
	0.0005046820 	0.0004825770 	0.0004498950 	0.0004516920 	0.0004516110
	0.0004651260 	0.0005114260 	0.0004053520 	0.0004366010 	0.0004691200
	0.0004782060 	0.0004761110 	0.0005549260 	0.0004692600 	0.0005415880
	0.0005052210 	0.0004640370 	0.0005476390 	0.0005035420 	0.0005336380
	0.0005171700 	0.0004961000 	0.0005052780 	0.0005137750 	0.0004807420
	0.0004034150 	0.0004612930 	0.0004438940 	0.0005523270 	0.0004980470
	0.0006235970 	0.0004380400 	0.0004313590 	0.0004647060 	0.0004245660
	0.0003861110 	0.0005391860 	0.0006261580 	0.0006307160 	0.0004649000
	0.0006134100 	0.0003968120 	0.0004157360 	0.0003467410 	0.0000000000
	0.0011329300 	0.0007869880 	0.0000000000 	0.0000000000 	0.0013253800
	0.0018365500 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000169370 	0.0003570350
	0.0062477000 	0.0519153000 	0.1833730000 	0.3002510000 	0.2532510000
	0.1220450000 	0.0427524000 	0.0157640000 	0.0062185500 	0.0024837800
	0.0010472900 	0.0006282930 	0.0005430730 	0.0004716980 	0.0005157310
	0.0004973040 	0.0004725220 	0.0004884700 	0.0004616230 	0.0004849410
	0.0004546740 	0.0005181500 	0.0004699360 	0.0004816150 	0.0004745250
	0.0004219310 	0.0005162350 	0.0004508600 	0.0004899730 	0.0004709600
	0.0004762780 	0.0004659810 	0.0005090380 	0.0004873510 	0.0004366480
	0.0004897940 	0.0004653980 	0.0005187400 	0.0004139550 	0.0004176300
	0.0004795910 	0.0005232300 	0.0005284370 	0.0005024580 	0.0005251180
	0.0004621910 	0.0004061700 	0.0004502810 	0.0003904990 	0.0003529470
	0.0005445500 	0.0003876910 	0.0004255290 	0.0006240330 	0.0005557960
	0.0004130490 	0.0005497580 	0.0006762510 	0.0006607500 	0.0004091120
	0.0006605950 	0.0006613540 	0.0004157360 	0.0006067960 	0.0002698690
	0.0005664650 	0.0002623290 	0.0000000000 	0.0000000000 	0.0006626910
	0.0018365500 	0.0052356000 	0.0000000000 	0.0000000000 	0.0059171600
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000111574
	0.0003723960 	0.0075764100 	0.0558704000 	0.1834890000 	0.2932360000
	0.2470560000 	0.1233800000 	0.0448117000 	0.0160247000 	0.0065556800
	0.0026171400 	0.0011559200 	0.0007108950 	0.0006004020 	0.0005304850
	0.0005265190 	0.0005130600 	0.0004605220 	0.0004859520 	0.0004914070
	0.0004981020 	0.0004966720 	0.0004298530 	0.0004424300 	0.0004723070
	0.0004913520 	0.0005178390 	0.0004710850 	0.0004689740 	0.0004976350
	0.0004753140 	0.0004345780 	0.0004300680 	0.0005122280 	0.0004800720
	0.0004807950 	0.0004653980 	0.0004421570 	0.0005174430 	0.0005850130
	0.0004956960 	0.0004980380 	0.0004421180 	0.0004232420 	0.0005127910
	0.0004648630 	0.0004612930 	0.0003991850 	0.0004503050 	0.0004431440
	0.0004040210 	0.0004179000 	0.0004605040 	0.0004912600 	0.0005557960
	0.0004220280 	0.0004757520 	0.0003256020 	0.0005706480 	0.0003905160
	0.0005426320 	0.0003306770 	0.0005196690 	0.0005201110 	0.0004048040
	0.0003776440 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0018365500 	0.0013089000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000150972 	0.0006134750 	0.0087811600 	0.0604084000 	0.1838700000
	0.2870810000 	0.2429640000 	0.1239950000 	0.0464444000 	0.0167115000
	0.0069177700 	0.0028179500 	0.0012405400 	0.0007180000 	0.0005811600
	0.0005506540 	0.0004801230 	0.0004751310 	0.0004885130 	0.0005062780
	0.0005342910 	0.0004725100 	0.0004346910 	0.0005086880 	0.0004760030
	0.0004928950 	0.0004529080 	0.0004955240 	0.0004742240 	0.0004590020
	0.0004521750 	0.0005125790 	0.0004386050 	0.0004930050 	0.0004631850
	0.0004448000 	0.0004531510 	0.0005591980 	0.0004958190 	0.0004441460
	0.0005207490 	0.0004941620 	0.0004758030 	0.0004843510 	0.0004955340
	0.0004194450 	0.0005251200 	0.0004151520 	0.0004538230 	0.0005098120
	0.0004830680 	0.0005135640 	0.0003264340 	0.0005111760 	0.0005326380
	0.0004220280 	0.0004863250 	0.0005134500 	0.0004805450 	0.0005206880
	0.0003538900 	0.0003637450 	0.0002078680 	0.0001733700 	0.0001349350
	0.0005664650 	0.0000000000 	0.0007256890 	0.0009505700 	0.0000000000
	0.0000000000 	0.0000000000 	0.0033783800 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000038342 	0.0008052380 	0.0106593000 	0.0642355000
	0.1848810000 	0.2798430000 	0.2382090000 	0.1254290000 	0.0479748000
	0.0172843000 	0.0070702100 	0.0030738300 	0.0013112200 	0.0007505040
	0.0005995590 	0.0005364960 	0.0005011740 	0.0005583010 	0.0005069250
	0.0005007340 	0.0004926450 	0.0004996530 	0.0004837520 	0.0004582640
	0.0004643550 	0.0005194420 	0.0004441180 	0.0004261010 	0.0004764790
	0.0004512100 	0.0004690200 	0.0004257990 	0.0004568210 	0.0005029900
	0.0004358010 	0.0004585940 	0.0005259640 	0.0005220770 	0.0004888920
	0.0004241160 	0.0004011430 	0.0004421180 	0.0004300320 	0.0004832070
	0.0004675340 	0.0005164170 	0.0004502810 	0.0003201380 	0.0004941250
	0.0005928570 	0.0006142630 	0.0005013090 	0.0005642850 	0.0005326380
	0.0004489660 	0.0004546080 	0.0006261580 	0.0004805450 	0.0003161320
	0.0003538900 	0.0001984060 	0.0002078680 	0.0004334260 	0.0005397380
	0.0005664650 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0024154600 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000038342 	0.0000358924 	0.0011453300 	0.0123943000
	0.0678424000 	0.1860720000 	0.2753960000 	0.2335560000 	0.1249120000
	0.0494297000 	0.0182802000 	0.0073271200 	0.0030020100 	0.0013881100
	0.0007583400 	0.0005643660 	0.0005475440 	0.0005333310 	0.0005185640
	0.0005007340 	0.0004845910 	0.0005176210 	0.0004887390 	0.0004789590
	0.0005044650 	0.0004416860 	0.0004643430 	0.0004392250 	0.0004773990
	0.0004213230 	0.0004781370 	0.0004940980 	0.0004669980 	0.0005090210
	0.0004962220 	0.0004422640 	0.0004291520 	0.0004433020 	0.0005270090
	0.0004599060 	0.0004631560 	0.0004736980 	0.0004436120 	0.0004265040
	0.0004541760 	0.0005048120 	0.0004215390 	0.0006015790 	0.0004823610
	0.0004742850 	0.0004430750 	0.0004721630 	0.0004647060 	0.0004245660
	0.0004579450 	0.0004757520 	0.0005009270 	0.0004655280 	0.0001487680
	0.0002359270 	0.0000661354 	0.0008834380 	0.0001733700 	0.0005397380
	0.0001888220 	0.0000000000 	0.0003628450 	0.0000000000 	0.0000000000
	0.0000000000 	0.0026178000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0033783800 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000015605 	0.0000570016 	0.0014173900
	0.0144246000 	0.0718900000 	0.1852210000 	0.2695190000 	0.2307180000
	0.1253720000 	0.0510133000 	0.0188807000 	0.0078254800 	0.0033394200
	0.0014950900 	0.0007879590 	0.0006288500 	0.0005634230 	0.0005935680
	0.0005106040 	0.0005154650 	0.0004809940 	0.0004837520 	0.0005048290
	0.0004689830 	0.0005715460 	0.0004972100 	0.0005188460 	0.0005022340
	0.0004685650 	0.0004923190 	0.0004780900 	0.0004534290 	0.0005017830
	0.0005193620 	0.0004613150 	0.0004840610 	0.0004386680 	0.0004640330
	0.0004652740 	0.0004437770 	0.0004715930 	0.0003915550 	0.0004906030
	0.0003873860 	0.0004845030 	0.0004470870 	0.0005136290 	0.0005019690
	0.0004655020 	0.0004833540 	0.0004605040 	0.0003784030 	0.0004322860
	0.0004938630 	0.0005709030 	0.0005134500 	0.0005856650 	0.0004277080
	0.0007313740 	0.0001984060 	0.0005196690 	0.0000000000 	0.0004048040
	0.0009441090 	0.0002623290 	0.0007256890 	0.0000000000 	0.0013253800
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000066281 	0.0001094780
	0.0018964700 	0.0162817000 	0.0748094000 	0.1859850000 	0.2629190000
	0.2255430000 	0.1255140000 	0.0523686000 	0.0196957000 	0.0079181400
	0.0034131700 	0.0015404500 	0.0008403720 	0.0006351310 	0.0005883950
	0.0005678490 	0.0005161360 	0.0005335160 	0.0005094000 	0.0004819160
	0.0004743830 	0.0005378790 	0.0005081650 	0.0004987220 	0.0004488830
	0.0004936320 	0.0004852280 	0.0004780900 	0.0005246660 	0.0005102270
	0.0004936510 	0.0004722020 	0.0005086250 	0.0004448470 	0.0004706620
	0.0005046440 	0.0004689700 	0.0004842250 	0.0005047210 	0.0005374450
	0.0004942510 	0.0003481460 	0.0005812130 	0.0005065930 	0.0004823610
	0.0004128040 	0.0003927260 	0.0005945750 	0.0004248740 	0.0003936890
	0.0004938630 	0.0002643070 	0.0004257880 	0.0002252560 	0.0002975360
	0.0007785590 	0.0003306770 	0.0002078680 	0.0003467410 	0.0008096070
	0.0009441090 	0.0000000000 	0.0010885300 	0.0000000000 	0.0013253800
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0178571000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000034940
	0.0001521340 	0.0023162600 	0.0181192000 	0.0779032000 	0.1864900000
	0.2596260000 	0.2216460000 	0.1261370000 	0.0528413000 	0.0204111000
	0.0082737800 	0.0034736100 	0.0016013400 	0.0009078790 	0.0006724510
	0.0005777190 	0.0005396270 	0.0005335160 	0.0005329110 	0.0005521340
	0.0004828670 	0.0005218470 	0.0004238920 	0.0005267210 	0.0005233910
	0.0005254480 	0.0004639550 	0.0004407390 	0.0004952670 	0.0005464130
	0.0004975070 	0.0004953360 	0.0005230750 	0.0004201330 	0.0005419250
	0.0005207490 	0.0004437770 	0.0004821190 	0.0004368220 	0.0004462270
	0.0004167740 	0.0004119730 	0.0005141500 	0.0003904990 	0.0005176550
	0.0004698940 	0.0003474110 	0.0005537710 	0.0004447900 	0.0005480760
	0.0004399870 	0.0004968970 	0.0005510190 	0.0003754260 	0.0001859600
	0.0003774830 	0.0004298800 	0.0001559010 	0.0006067960 	0.0010794800
	0.0001888220 	0.0007869880 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0013089000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000023293
	0.0000093781 	0.0002441650 	0.0028171500 	0.0201497000 	0.0817105000
	0.1862860000 	0.2548640000 	0.2175560000 	0.1256160000 	0.0546656000
	0.0215060000 	0.0086650100 	0.0036784600 	0.0017190800 	0.0009459580
	0.0007014220 	0.0006624530 	0.0005735990 	0.0005343360 	0.0005565690
	0.0005006090 	0.0004913860 	0.0005140640 	0.0004969720 	0.0005335090
	0.0005707620 	0.0004376170 	0.0005549260 	0.0005257970 	0.0004607720
	0.0004923650 	0.0005075830 	0.0004074780 	0.0004973630 	0.0005004930
	0.0005100120 	0.0005212930 	0.0004779090 	0.0004820880 	0.0004117120
	0.0004541760 	0.0004438860 	0.0004694420 	0.0004080890 	0.0003921630
	0.0004918520 	0.0005286690 	0.0004896500 	0.0003319330 	0.0006329900
	0.0005477390 	0.0004228910 	0.0003756950 	0.0007658690 	0.0005020920
	0.0003538900 	0.0002314740 	0.0005716360 	0.0001733700 	0.0001349350
	0.0001888220 	0.0007869880 	0.0003628450 	0.0009505700 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000010420 	0.0000075418 	0.0002932000 	0.0033088600 	0.0221394000
	0.0837305000 	0.1857460000 	0.2503580000 	0.2148060000 	0.1257320000
	0.0554732000 	0.0222972000 	0.0091488200 	0.0040124700 	0.0018337200
	0.0009751480 	0.0006658090 	0.0005411180 	0.0005834950 	0.0005159160
	0.0005422620 	0.0005122270 	0.0005309190 	0.0005757180 	0.0005703030
	0.0004772420 	0.0005075140 	0.0005015680 	0.0004884820 	0.0004824840
	0.0005065060 	0.0005157480 	0.0004811710 	0.0005112650 	0.0005087790
	0.0004921170 	0.0004767210 	0.0004968570 	0.0004798250 	0.0004585540
	0.0005343250 	0.0004351820 	0.0005556660 	0.0004080890 	0.0004235360
	0.0004347620 	0.0005135640 	0.0004663340 	0.0003983190 	0.0003936890
	0.0006375320 	0.0004757520 	0.0004257880 	0.0005255970 	0.0003161320
	0.0004246690 	0.0003968120 	0.0002598350 	0.0002600550 	0.0005397380
	0.0000000000 	0.0000000000 	0.0007256890 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0029585800
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000165305 	0.0003708830 	0.0039699400
	0.0243519000 	0.0863768000 	0.1850800000 	0.2459430000 	0.2111270000
	0.1256460000 	0.0570073000 	0.0229162000 	0.0094251700 	0.0041530300
	0.0019509500 	0.0010604600 	0.0007387670 	0.0005977440 	0.0005469600
	0.0005584600 	0.0004873770 	0.0004803550 	0.0004952220 	0.0005473070
	0.0004839910 	0.0005135920 	0.0004930300 	0.0004726520 	0.0005307320
	0.0005257890 	0.0004232130 	0.0005042900 	0.0005081760 	0.0005700980
	0.0005118020 	0.0004147090 	0.0004442240 	0.0004662450 	0.0004782770
	0.0004621910 	0.0004699970 	0.0004407000 	0.0004714130 	0.0003647120
	0.0004435450 	0.0004833540 	0.0004605040 	0.0003717640 	0.0005635150
	0.0002963180 	0.0004228910 	0.0004132650 	0.0004054600 	0.0001673640
	0.0005898170 	0.0002645420 	0.0008834380 	0.0001733700 	0.0010794800
	0.0001888220 	0.0010493200 	0.0014513800 	0.0000000000 	0.0000000000
	0.0018365500 	0.0000000000 	0.0000000000 	0.0000000000 	0.0029585800
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000017401 	0.0000379771 	0.0005029960
	0.0045597400 	0.0264737000 	0.0888263000 	0.1854640000 	0.2418880000
	0.2084570000 	0.1254550000 	0.0578320000 	0.0237342000 	0.0097505500
	0.0043171000 	0.0019215800 	0.0011548000 	0.0007487830 	0.0005853950
	0.0006394520 	0.0005426880 	0.0005064800 	0.0005074720 	0.0005739820
	0.0004695290 	0.0005500610 	0.0005538590 	0.0004918740 	0.0004764530
	0.0005180760 	0.0004422640 	0.0004855060 	0.0004880960 	0.0004922070
	0.0004599060 	0.0004534660 	0.0004400130 	0.0004888780 	0.0004856730
	0.0004915790 	0.0005193180 	0.0004279260 	0.0005523270 	0.0004078500
	0.0004040210 	0.0005387390 	0.0003847250 	0.0004978990 	0.0003705300
	0.0003681520 	0.0003700300 	0.0004633570 	0.0004955620 	0.0006694560
	0.0005426320 	0.0005952180 	0.0007275370 	0.0003467410 	0.0005397380
	0.0001888220 	0.0010493200 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0059171600
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000024241 	0.0000319604
	0.0005536820 	0.0054422000 	0.0285419000 	0.0911559000 	0.1842050000
	0.2372070000 	0.2055780000 	0.1261120000 	0.0593329000 	0.0243634000
	0.0100232000 	0.0044371600 	0.0021057300 	0.0011035800 	0.0007797870
	0.0006394520 	0.0005571170 	0.0005730550 	0.0005625940 	0.0005114330
	0.0005177350 	0.0005672820 	0.0005047690 	0.0004839590 	0.0004740410
	0.0005502150 	0.0005103050 	0.0004291520 	0.0004741940 	0.0005568400
	0.0004044310 	0.0005367960 	0.0005810700 	0.0005794110 	0.0005448410
	0.0003820420 	0.0005048120 	0.0005716330 	0.0004573410 	0.0004274580
	0.0005533330 	0.0006192980 	0.0004546750 	0.0006107560 	0.0006175510
	0.0005028420 	0.0004334630 	0.0003631720 	0.0002703070 	0.0004834960
	0.0006841880 	0.0004960150 	0.0003637690 	0.0008668520 	0.0004048040
	0.0001888220 	0.0002623290 	0.0007256890 	0.0004752850 	0.0000000000
	0.0018365500 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0128205000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000038048
	0.0000542826 	0.0007102140 	0.0061933100 	0.0303546000 	0.0929580000
	0.1828800000 	0.2334160000 	0.2028110000 	0.1259910000 	0.0599833000
	0.0250630000 	0.0105550000 	0.0047228600 	0.0021003000 	0.0011486200
	0.0007443560 	0.0006156350 	0.0005797970 	0.0005284700 	0.0005473070
	0.0005630490 	0.0005257490 	0.0005389180 	0.0005043130 	0.0005777750
	0.0005142190 	0.0005375210 	0.0004855060 	0.0005097200 	0.0005187230
	0.0005082230 	0.0005716780 	0.0005473850 	0.0005024580 	0.0004906030
	0.0004648630 	0.0004467870 	0.0005365050 	0.0005277010 	0.0004941250
	0.0004435450 	0.0003373410 	0.0004838210 	0.0005709240 	0.0006407090
	0.0003052970 	0.0003911740 	0.0003381260 	0.0004505110 	0.0003161320
	0.0003538900 	0.0003637450 	0.0003118020 	0.0008668520 	0.0004048040
	0.0007552870 	0.0007869880 	0.0007256890 	0.0000000000 	0.0006626910
	0.0000000000 	0.0000000000 	0.0033783800 	0.0048309200 	0.0000000000
	0.0067567600 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000036188 	0.0000652592 	0.0009028840 	0.0069421900 	0.0326052000
	0.0957643000 	0.1820420000 	0.2295650000 	0.1996390000 	0.1257430000
	0.0608112000 	0.0260921000 	0.0107567000 	0.0049037800 	0.0023504500
	0.0011701400 	0.0007839720 	0.0006472150 	0.0006054660 	0.0006254930
	0.0005611210 	0.0005358790 	0.0005570600 	0.0005110970 	0.0005222890
	0.0004962220 	0.0005361600 	0.0005201850 	0.0005282550 	0.0005750700
	0.0004921170 	0.0005038520 	0.0004547500 	0.0004345580 	0.0004536230
	0.0004301320 	0.0005657370 	0.0004917960 	0.0004432690 	0.0003960850
	0.0005269840 	0.0004229350 	0.0004138710 	0.0005576470 	0.0007024640
	0.0004399870 	0.0006131920 	0.0004508340 	0.0005255970 	0.0004463040
	0.0003774830 	0.0006282860 	0.0007795040 	0.0005201110 	0.0005397380
	0.0007552870 	0.0000000000 	0.0000000000 	0.0000000000 	0.0026507600
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000076367 	0.0000899527 	0.0011583400 	0.0077103100
	0.0344403000 	0.0978241000 	0.1817140000 	0.2265090000 	0.1976380000
	0.1252790000 	0.0622478000 	0.0266944000 	0.0114519000 	0.0050726800
	0.0023904300 	0.0012529100 	0.0008494700 	0.0006439640 	0.0005932990
	0.0005649770 	0.0005541130 	0.0005559930 	0.0005020510 	0.0005355570
	0.0005515000 	0.0005347990 	0.0004840610 	0.0005560580 	0.0005502110
	0.0004760120 	0.0004902860 	0.0005031730 	0.0005318810 	0.0005571680
	0.0005263100 	0.0005541320 	0.0006227290 	0.0005101110 	0.0004823610
	0.0005182010 	0.0004732850 	0.0004488460 	0.0004912600 	0.0005403570
	0.0005208010 	0.0007083430 	0.0004132650 	0.0004054600 	0.0003347280
	0.0005190390 	0.0004960150 	0.0006755700 	0.0013869600 	0.0000000000
	0.0000000000 	0.0002623290 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0016891900 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000080555 	0.0001149850 	0.0013432100
	0.0086485100 	0.0361093000 	0.0982931000 	0.1793750000 	0.2230190000
	0.1951140000 	0.1249650000 	0.0630440000 	0.0275411000 	0.0118602000
	0.0054573300 	0.0026525200 	0.0012640900 	0.0008968250 	0.0007009200
	0.0005861880 	0.0005915940 	0.0005805380 	0.0005732880 	0.0005379700
	0.0005039350 	0.0005524900 	0.0004941750 	0.0005375230 	0.0005021500
	0.0005010650 	0.0006007460 	0.0005326470 	0.0004956680 	0.0004782770
	0.0005316530 	0.0005889470 	0.0004566680 	0.0004432690 	0.0005137340
	0.0005445500 	0.0005840530 	0.0003905540 	0.0005908400 	0.0003628110
	0.0003232560 	0.0006131920 	0.0004884040 	0.0004505110 	0.0004091120
	0.0006841880 	0.0002976090 	0.0003637690 	0.0007801660 	0.0000000000
	0.0005664650 	0.0000000000 	0.0007256890 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0016891900 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000104531 	0.0001744760
	0.0015401800 	0.0093833000 	0.0378879000 	0.1000780000 	0.1790290000
	0.2206200000 	0.1929130000 	0.1251380000 	0.0641666000 	0.0286274000
	0.0123964000 	0.0054557400 	0.0026006600 	0.0014200500 	0.0009161640
	0.0006922420 	0.0006331270 	0.0005133060 	0.0005834650 	0.0005645060
	0.0005849250 	0.0005511290 	0.0005534190 	0.0005900400 	0.0004723200
	0.0004491690 	0.0005096650 	0.0005284370 	0.0004752980 	0.0005349800
	0.0005850860 	0.0005802430 	0.0005556660 	0.0004538230 	0.0004784390
	0.0005621160 	0.0004783200 	0.0004371880 	0.0004779830 	0.0004014080
	0.0004040690 	0.0004757520 	0.0005134500 	0.0003303750 	0.0002231520
	0.0006134100 	0.0005290830 	0.0003637690 	0.0002600550 	0.0004048040
	0.0007552870 	0.0000000000 	0.0003628450 	0.0000000000 	0.0039761400
	0.0000000000 	0.0026178000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000230924
	0.0002153080 	0.0018261100 	0.0103436000 	0.0397168000 	0.1013670000
	0.1776720000 	0.2166810000 	0.1895020000 	0.1246650000 	0.0646433000
	0.0286311000 	0.0127183000 	0.0056563900 	0.0027062200 	0.0015251000
	0.0009650890 	0.0007141670 	0.0006018810 	0.0005925110 	0.0006911580
	0.0005373590 	0.0005293560 	0.0005924320 	0.0005545140 	0.0005154080
	0.0005207490 	0.0005464850 	0.0004947510 	0.0005680940 	0.0005990780
	0.0004915790 	0.0004932070 	0.0005301180 	0.0005488090 	0.0004509870
	0.0006235970 	0.0004934240 	0.0005071380 	0.0004978990 	0.0005943930
	0.0005118210 	0.0004968970 	0.0007639130 	0.0003604090 	0.0005020920
	0.0003538900 	0.0004629480 	0.0006755700 	0.0005201110 	0.0005397380
	0.0013217500 	0.0005246590 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0033783800 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000025658
	0.0000133376 	0.0002520960 	0.0019748400 	0.0112038000 	0.0413648000
	0.1024730000 	0.1763920000 	0.2143680000 	0.1870950000 	0.1247430000
	0.0658057000 	0.0302334000 	0.0133067000 	0.0058114300 	0.0028929100
	0.0015551300 	0.0009724830 	0.0007064630 	0.0006614860 	0.0005705370
	0.0005643560 	0.0005647370 	0.0005664230 	0.0006394670 	0.0004971790
	0.0005225390 	0.0005522990 	0.0006358080 	0.0004639810 	0.0005177220
	0.0005396680 	0.0005193180 	0.0004343130 	0.0004291970 	0.0006039310
	0.0006016400 	0.0005689490 	0.0005187960 	0.0004115960 	0.0004631630
	0.0005656970 	0.0003911740 	0.0006011120 	0.0003453920 	0.0007066480
	0.0007549660 	0.0001984060 	0.0002598350 	0.0006934810 	0.0005397380
	0.0003776440 	0.0000000000 	0.0003628450 	0.0014258600 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000031756 	0.0000348374 	0.0003652410 	0.0023407700 	0.0119567000
	0.0428078000 	0.1039060000 	0.1751380000 	0.2114600000 	0.1857800000
	0.1239370000 	0.0662625000 	0.0305017000 	0.0138374000 	0.0063809500
	0.0030861600 	0.0017352700 	0.0009529790 	0.0008288370 	0.0006875400
	0.0006492020 	0.0005552120 	0.0006444510 	0.0006209320 	0.0005850130
	0.0005386450 	0.0005426090 	0.0004652770 	0.0005115110 	0.0005029300
	0.0004488330 	0.0004119730 	0.0004886020 	0.0004890030 	0.0004941250
	0.0004830680 	0.0004984590 	0.0005654300 	0.0005443690 	0.0003164950
	0.0004130490 	0.0005603310 	0.0004007410 	0.0005706480 	0.0004649000
	0.0004010760 	0.0003968120 	0.0002598350 	0.0004334260 	0.0002698690
	0.0011329300 	0.0002623290 	0.0010885300 	0.0004752850 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000006351 	0.0000031670 	0.0000457346 	0.0003931150 	0.0026283800
	0.0129375000 	0.0439857000 	0.1049220000 	0.1744230000 	0.2087720000
	0.1833250000 	0.1232560000 	0.0675995000 	0.0312323000 	0.0137949000
	0.0065550900 	0.0032568000 	0.0016786500 	0.0010911700 	0.0008226350
	0.0007070520 	0.0005960360 	0.0005823180 	0.0005653260 	0.0006131870
	0.0005225390 	0.0005329200 	0.0006358080 	0.0005522510 	0.0006089400
	0.0004889070 	0.0004932070 	0.0005365050 	0.0004538230 	0.0005176550
	0.0004830680 	0.0004732850 	0.0005129670 	0.0005642850 	0.0008414130
	0.0005746770 	0.0005391860 	0.0005134500 	0.0004204770 	0.0002975360
	0.0003538900 	0.0005952180 	0.0006236030 	0.0005201110 	0.0001349350
	0.0000000000 	0.0010493200 	0.0003628450 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0033783800 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000044464 	0.0000505800 	0.0004254550
	0.0028997800 	0.0140793000 	0.0462445000 	0.1054860000 	0.1729270000
	0.2064970000 	0.1823760000 	0.1234040000 	0.0683136000 	0.0321182000
	0.0146904000 	0.0067466000 	0.0033786500 	0.0017707500 	0.0010747300
	0.0007944690 	0.0007321170 	0.0006502310 	0.0005730490 	0.0006049010
	0.0005368550 	0.0005968700 	0.0005747540 	0.0005771480 	0.0004634850
	0.0004969220 	0.0006092550 	0.0005460850 	0.0004749310 	0.0005882450
	0.0005752910 	0.0006092280 	0.0005829170 	0.0004315120 	0.0005789540
	0.0004220280 	0.0004863250 	0.0006011120 	0.0004805450 	0.0004463040
	0.0005662250 	0.0002976090 	0.0006755700 	0.0004334260 	0.0002698690
	0.0003776440 	0.0005246590 	0.0007256890 	0.0009505700 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0090909100 	0.0000000000 	0.0178571000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000076830 	0.0000581929
	0.0005336330 	0.0033411300 	0.0149274000 	0.0472709000 	0.1056320000
	0.1725020000 	0.2040950000 	0.1809230000 	0.1236240000 	0.0681981000
	0.0335728000 	0.0148942000 	0.0069643200 	0.0035109700 	0.0017972500
	0.0011171400 	0.0008260130 	0.0006343360 	0.0006054860 	0.0006082150
	0.0006710690 	0.0005271060 	0.0006652830 	0.0005431980 	0.0006557810
	0.0005476830 	0.0004874040 	0.0005205370 	0.0006156510 	0.0005764800
	0.0005094180 	0.0005639140 	0.0005187960 	0.0004846220 	0.0005326380
	0.0007003870 	0.0004334630 	0.0005510190 	0.0005856650 	0.0005020920
	0.0004482610 	0.0003306770 	0.0001039340 	0.0003467410 	0.0004048040
	0.0001888220 	0.0005246590 	0.0007256890 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000006403 	0.0000109920
	0.0000868552 	0.0006322500 	0.0037021300 	0.0156952000 	0.0482433000
	0.1063270000 	0.1699670000 	0.2011830000 	0.1781830000 	0.1236510000
	0.0692502000 	0.0339852000 	0.0158410000 	0.0074041200 	0.0036150100
	0.0019861700 	0.0011009000 	0.0008987630 	0.0007352330 	0.0007325100
	0.0006084360 	0.0006414420 	0.0006610720 	0.0005952540 	0.0006261970
	0.0005690560 	0.0005164170 	0.0006099550 	0.0006402770 	0.0005843230
	0.0005401580 	0.0005387390 	0.0006295500 	0.0005709240 	0.0005017600
	0.0004848830 	0.0006026200 	0.0005259730 	0.0003453920 	0.0003533240
	0.0006605950 	0.0004298800 	0.0003118020 	0.0007801660 	0.0005397380
	0.0009441090 	0.0000000000 	0.0007256890 	0.0000000000 	0.0019880700
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000006466
	0.0000144759 	0.0000872532 	0.0007318560 	0.0040110800 	0.0166475000
	0.0495695000 	0.1066520000 	0.1682210000 	0.1992240000 	0.1768320000
	0.1225430000 	0.0691202000 	0.0347853000 	0.0159243000 	0.0077342200
	0.0037808000 	0.0020629900 	0.0012600000 	0.0008016510 	0.0006728480
	0.0007372810 	0.0007538390 	0.0006021230 	0.0005364080 	0.0005374450
	0.0005450120 	0.0006121570 	0.0005109570 	0.0005734350 	0.0005843230
	0.0006631210 	0.0006192980 	0.0005945750 	0.0004912600 	0.0005403570
	0.0004848830 	0.0005814750 	0.0004508340 	0.0004655280 	0.0005020920
	0.0005426320 	0.0008928280 	0.0003118020 	0.0010402200 	0.0002698690
	0.0005664650 	0.0000000000 	0.0000000000 	0.0014258600 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0128205000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000013160 	0.0000161083 	0.0001202480 	0.0008136160 	0.0045368100
	0.0174974000 	0.0508051000 	0.1079940000 	0.1678720000 	0.1967620000
	0.1751140000 	0.1220660000 	0.0704222000 	0.0353075000 	0.0165408000
	0.0077955700 	0.0038755900 	0.0021313100 	0.0013283600 	0.0009363530
	0.0007140170 	0.0005891190 	0.0006631770 	0.0006450470 	0.0005374450
	0.0005877580 	0.0005338240 	0.0005652460 	0.0004925210 	0.0005568710
	0.0005401580 	0.0005890880 	0.0006295500 	0.0008165540 	0.0006252700
	0.0005387590 	0.0004757520 	0.0005384960 	0.0004955620 	0.0006322640
	0.0006370030 	0.0004960150 	0.0003637690 	0.0004334260 	0.0000000000
	0.0007552870 	0.0000000000 	0.0000000000 	0.0000000000 	0.0013253800
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000026847 	0.0000186592 	0.0001467640 	0.0009083970
	0.0046589800 	0.0184073000 	0.0515505000 	0.1078480000 	0.1662530000
	0.1939200000 	0.1744870000 	0.1221810000 	0.0721280000 	0.0358341000
	0.0173639000 	0.0082152300 	0.0041687000 	0.0021516400 	0.0013506700
	0.0009305490 	0.0007519020 	0.0007516010 	0.0006654170 	0.0006089400
	0.0005931010 	0.0005599350 	0.0006738240 	0.0005734350 	0.0005607930
	0.0004830680 	0.0005034940 	0.0006470380 	0.0004846220 	0.0006484280
	0.0005118210 	0.0003488850 	0.0005760660 	0.0004805450 	0.0003719200
	0.0005190390 	0.0003637450 	0.0004157360 	0.0003467410 	0.0009445420
	0.0007552870 	0.0005246590 	0.0003628450 	0.0000000000 	0.0000000000
	0.0009182740 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000020135 	0.0000041465 	0.0000256481 	0.0001544790
	0.0010459600 	0.0052329000 	0.0191754000 	0.0525084000 	0.1075500000
	0.1656430000 	0.1918930000 	0.1716800000 	0.1216520000 	0.0719661000
	0.0367834000 	0.0175899000 	0.0082637100 	0.0042028700 	0.0022737600
	0.0013707700 	0.0009922000 	0.0007431800 	0.0006586270 	0.0006311280
	0.0005423400 	0.0005889470 	0.0005333110 	0.0006262050 	0.0006000090
	0.0005796820 	0.0006142630 	0.0005071380 	0.0006771420 	0.0005480760
	0.0004669250 	0.0007612040 	0.0004508340 	0.0003754260 	0.0006136680
	0.0005662250 	0.0006282860 	0.0004157360 	0.0003467410 	0.0009445420
	0.0005664650 	0.0005246590 	0.0003628450 	0.0000000000 	0.0000000000
	0.0000000000 	0.0026178000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000006911 	0.0000007124 	0.0000354785
	0.0002036370 	0.0011607300 	0.0056277400 	0.0197966000 	0.0537952000
	0.1081510000 	0.1638600000 	0.1896830000 	0.1700600000 	0.1217690000
	0.0731464000 	0.0378551000 	0.0176415000 	0.0087270300 	0.0044398000
	0.0025089000 	0.0014921800 	0.0008884470 	0.0007627400 	0.0007396030
	0.0006545480 	0.0006846870 	0.0006227290 	0.0004995570 	0.0006196180
	0.0007070370 	0.0006696470 	0.0005187960 	0.0005908400 	0.0004322860
	0.0005656970 	0.0005603310 	0.0007639130 	0.0004054600 	0.0006322640
	0.0004010760 	0.0003306770 	0.0012472100 	0.0006934810 	0.0001349350
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0018365500 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0217391000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000110870
	0.0000485953 	0.0002645310 	0.0013222400 	0.0060231600 	0.0208326000
	0.0546360000 	0.1084800000 	0.1635740000 	0.1872280000 	0.1691380000
	0.1226530000 	0.0728443000 	0.0388592000 	0.0184241000 	0.0090668800
	0.0044684200 	0.0025037500 	0.0013179300 	0.0010162300 	0.0008332860
	0.0005263100 	0.0008558590 	0.0006067610 	0.0005241830 	0.0005294200
	0.0006543380 	0.0005689490 	0.0006470380 	0.0006373110 	0.0006484280
	0.0004399870 	0.0005603310 	0.0007138210 	0.0004505110 	0.0004649000
	0.0005190390 	0.0006282860 	0.0005716360 	0.0004334260 	0.0006746730
	0.0001888220 	0.0005246590 	0.0000000000 	0.0000000000 	0.0006626910
	0.0000000000 	0.0000000000 	0.0033783800 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000107990 	0.0000448900 	0.0002536610 	0.0014060500 	0.0063956700
	0.0214296000 	0.0558225000 	0.1077020000 	0.1617140000 	0.1854170000
	0.1665430000 	0.1213780000 	0.0727550000 	0.0389009000 	0.0191265000
	0.0090853800 	0.0049125500 	0.0024569100 	0.0015254800 	0.0010231200
	0.0007373690 	0.0007049960 	0.0006706310 	0.0006719390 	0.0006823640
	0.0006806870 	0.0006293680 	0.0005654300 	0.0005842010 	0.0005017600
	0.0006285520 	0.0005814750 	0.0005510190 	0.0006757670 	0.0004834960
	0.0004246690 	0.0003968120 	0.0002598350 	0.0004334260 	0.0004048040
	0.0009441090 	0.0002623290 	0.0007256890 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0033783800 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000030854 	0.0000112225 	0.0000463501 	0.0002904840 	0.0017109100
	0.0067122400 	0.0223205000 	0.0567102000 	0.1090230000 	0.1611180000
	0.1839170000 	0.1660400000 	0.1218650000 	0.0744593000 	0.0389854000
	0.0198672000 	0.0095712400 	0.0048422500 	0.0026322500 	0.0015852200
	0.0011755200 	0.0008819700 	0.0007408870 	0.0007352630 	0.0006235390
	0.0006675130 	0.0006092280 	0.0006295500 	0.0005045380 	0.0005943930
	0.0005656970 	0.0005180420 	0.0005760660 	0.0003003410 	0.0005020920
	0.0006841880 	0.0004629480 	0.0005196690 	0.0004334260 	0.0002698690
	0.0011329300 	0.0018363100 	0.0010885300 	0.0000000000 	0.0019880700
	0.0018365500 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000032064 	0.0000202255 	0.0000629965 	0.0003504600
	0.0017633800 	0.0071507900 	0.0231767000 	0.0571728000 	0.1073790000
	0.1593350000 	0.1824630000 	0.1653910000 	0.1209240000 	0.0747872000
	0.0408350000 	0.0198673000 	0.0099308200 	0.0051377500 	0.0026970900
	0.0017312100 	0.0010995600 	0.0008526590 	0.0008337670 	0.0006588340
	0.0007685180 	0.0005941230 	0.0005770880 	0.0005310920 	0.0005712340
	0.0005118210 	0.0004017470 	0.0005510190 	0.0006307160 	0.0005578800
	0.0003302980 	0.0003968120 	0.0003637690 	0.0003467410 	0.0005397380
	0.0003776440 	0.0005246590 	0.0007256890 	0.0009505700 	0.0026507600
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000016032 	0.0000025282 	0.0000209988 	0.0000653089
	0.0004087890 	0.0018912800 	0.0075790100 	0.0235534000 	0.0581441000
	0.1077950000 	0.1580300000 	0.1796020000 	0.1638470000 	0.1207710000
	0.0756286000 	0.0415542000 	0.0210385000 	0.0101940000 	0.0051081900
	0.0029494700 	0.0017668400 	0.0011688100 	0.0009181990 	0.0007058930
	0.0005708990 	0.0004934240 	0.0006936710 	0.0005908400 	0.0007101830
	0.0004669250 	0.0005497580 	0.0004758800 	0.0005406140 	0.0003905160
	0.0007785590 	0.0004298800 	0.0004157360 	0.0006067960 	0.0005397380
	0.0001888220 	0.0000000000 	0.0000000000 	0.0009505700 	0.0000000000
	0.0000000000 	0.0026178000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000008427 	0.0000034998 	0.0000165572
	0.0000925560 	0.0004295130 	0.0019859900 	0.0081447600 	0.0244101000
	0.0579654000 	0.1080090000 	0.1576580000 	0.1786550000 	0.1626240000
	0.1212470000 	0.0750739000 	0.0421655000 	0.0213477000 	0.0104826000
	0.0055062200 	0.0029186200 	0.0017979300 	0.0011890900 	0.0009529560
	0.0006938620 	0.0005840530 	0.0005945750 	0.0006705040 	0.0007565000
	0.0007452840 	0.0008246380 	0.0006261580 	0.0005255970 	0.0007252440
	0.0006370030 	0.0004298800 	0.0001559010 	0.0002600550 	0.0004048040
	0.0000000000 	0.0005246590 	0.0010885300 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0050675700 	0.0000000000 	0.0000000000
	0.0000000000 	0.0045454500 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000008427 	0.0000008750 	0.0000091984
	0.0000327802 	0.0000992743 	0.0004471420 	0.0022309600 	0.0085592700
	0.0250245000 	0.0591191000 	0.1080240000 	0.1556100000 	0.1766640000
	0.1612460000 	0.1207340000 	0.0765138000 	0.0421318000 	0.0216950000
	0.0112315000 	0.0056747800 	0.0029859000 	0.0020861800 	0.0012627600
	0.0008607400 	0.0007401370 	0.0007519630 	0.0007767220 	0.0006407090
	0.0006824280 	0.0005709030 	0.0005384960 	0.0008860060 	0.0006322640
	0.0003067050 	0.0007605570 	0.0004157360 	0.0002600550 	0.0008096070
	0.0009441090 	0.0005246590 	0.0003628450 	0.0023764300 	0.0000000000
	0.0000000000 	0.0000000000 	0.0016891900 	0.0024154600 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000008750 	0.0000027595
	0.0000057848 	0.0000192471 	0.0001248580 	0.0005031820 	0.0023702000
	0.0087970100 	0.0259929000 	0.0592649000 	0.1073490000 	0.1553550000
	0.1742490000 	0.1591240000 	0.1209550000 	0.0771884000 	0.0425839000
	0.0226474000 	0.0112654000 	0.0059015500 	0.0030712200 	0.0018157100
	0.0013438100 	0.0008408350 	0.0007344750 	0.0009360500 	0.0007024640
	0.0005477390 	0.0004968970 	0.0006762510 	0.0006156990 	0.0003905160
	0.0005426320 	0.0007605570 	0.0009354050 	0.0003467410 	0.0004048040
	0.0013217500 	0.0000000000 	0.0003628450 	0.0009505700 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0048309200 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0089285700 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000008750 	0.0000009198
	0.0000019283 	0.0000091170 	0.0000288135 	0.0001300360 	0.0006139610
	0.0026765100 	0.0091378600 	0.0261884000 	0.0602458000 	0.1073740000
	0.1527350000 	0.1735250000 	0.1587580000 	0.1204900000 	0.0773058000
	0.0431895000 	0.0229080000 	0.0116115000 	0.0059102500 	0.0033529900
	0.0019893600 	0.0011328600 	0.0009967880 	0.0009227730 	0.0007642190
	0.0007632420 	0.0006660530 	0.0008265290 	0.0006457330 	0.0006508600
	0.0007549660 	0.0003968120 	0.0007795040 	0.0002600550 	0.0002698690
	0.0000000000 	0.0000000000 	0.0014513800 	0.0000000000 	0.0006626910
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0045454500 	0.0000000000 	0.0089285700 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000009641 	0.0000000000 	0.0000064030 	0.0000282686 	0.0001785190
	0.0006633430 	0.0027706100 	0.0095468300 	0.0272299000 	0.0601603000
	0.1076750000 	0.1527310000 	0.1720200000 	0.1576970000 	0.1202520000
	0.0779554000 	0.0438925000 	0.0238106000 	0.0120070000 	0.0061412700
	0.0034561400 	0.0020341200 	0.0014864400 	0.0009559660 	0.0007024640
	0.0007273250 	0.0008774990 	0.0005009270 	0.0008409540 	0.0006880520
	0.0004010760 	0.0003306770 	0.0006236030 	0.0004334260 	0.0006746730
	0.0003776440 	0.0000000000 	0.0007256890 	0.0000000000 	0.0006626910
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0045454500 	0.0128205000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000032015 	0.0000101767 	0.0000410111
	0.0001735490 	0.0007443650 	0.0029130300 	0.0097974400 	0.0276282000
	0.0609366000 	0.1071030000 	0.1497220000 	0.1704330000 	0.1571900000
	0.1198680000 	0.0784750000 	0.0446449000 	0.0239224000 	0.0120316000
	0.0065433800 	0.0040078100 	0.0023841300 	0.0012945400 	0.0009340460
	0.0009069110 	0.0009092160 	0.0007764360 	0.0007658690 	0.0005950720
	0.0003774830 	0.0003306770 	0.0002078680 	0.0006067960 	0.0004048040
	0.0003776440 	0.0000000000 	0.0000000000 	0.0004752850 	0.0013253800
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000032015 	0.0000022615 	0.0000156807
	0.0000449942 	0.0001701020 	0.0007817220 	0.0030845800 	0.0101789000
	0.0279057000 	0.0622102000 	0.1066680000 	0.1496960000 	0.1694040000
	0.1549280000 	0.1191960000 	0.0792143000 	0.0462688000 	0.0238161000
	0.0128013000 	0.0069381500 	0.0037539900 	0.0023036100 	0.0013508900
	0.0008171180 	0.0010995200 	0.0010269000 	0.0005556310 	0.0007996280
	0.0006134100 	0.0009258950 	0.0009354050 	0.0007801660 	0.0006746730
	0.0003776440 	0.0000000000 	0.0000000000 	0.0004752850 	0.0000000000
	0.0009182740 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000096497
	0.0000141410 	0.0000571541 	0.0001907340 	0.0008479890 	0.0031736600
	0.0106476000 	0.0282448000 	0.0613281000 	0.1066410000 	0.1477090000
	0.1672760000 	0.1540630000 	0.1191520000 	0.0786767000 	0.0455693000
	0.0253962000 	0.0132822000 	0.0069192300 	0.0039300800 	0.0021614300
	0.0013469000 	0.0009832220 	0.0009517610 	0.0006156990 	0.0005392840
	0.0006370030 	0.0006282860 	0.0003118020 	0.0001733700 	0.0004048040
	0.0005664650 	0.0007869880 	0.0003628450 	0.0004752850 	0.0000000000
	0.0000000000 	0.0000000000 	0.0016891900 	0.0000000000 	0.0059171600
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000036186
	0.0000051422 	0.0000136081 	0.0000679130 	0.0002347800 	0.0009164660
	0.0033857700 	0.0109937000 	0.0287966000 	0.0617933000 	0.1049350000
	0.1477140000 	0.1671450000 	0.1543500000 	0.1193730000 	0.0791659000
	0.0475515000 	0.0256581000 	0.0139784000 	0.0070568900 	0.0044772400
	0.0024603300 	0.0013955400 	0.0010018500 	0.0009610910 	0.0008368200
	0.0004246690 	0.0005290830 	0.0009354050 	0.0004334260 	0.0006746730
	0.0005664650 	0.0005246590 	0.0000000000 	0.0009505700 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000038567 	0.0000013608 	0.0000317891 	0.0000725965 	0.0002204160
	0.0008679160 	0.0034746400 	0.0115519000 	0.0297695000 	0.0630462000
	0.1070310000 	0.1453740000 	0.1638450000 	0.1520870000 	0.1179550000
	0.0792276000 	0.0477665000 	0.0266510000 	0.0141005000 	0.0073565700
	0.0042202800 	0.0022836100 	0.0016029700 	0.0011413000 	0.0008368200
	0.0007785590 	0.0008928280 	0.0010913100 	0.0006934810 	0.0006746730
	0.0003776440 	0.0010493200 	0.0003628450 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0029585800
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000013608 	0.0000086697 	0.0000216245 	0.0000977784
	0.0002541110 	0.0009941380 	0.0039243300 	0.0118236000 	0.0306171000
	0.0624386000 	0.1069650000 	0.1450640000 	0.1633800000 	0.1529910000
	0.1219660000 	0.0795118000 	0.0486269000 	0.0271454000 	0.0142268000
	0.0075067100 	0.0043346300 	0.0025672500 	0.0018320800 	0.0011157600
	0.0011324500 	0.0004298800 	0.0011432700 	0.0012135900 	0.0009445420
	0.0007552870 	0.0005246590 	0.0003628450 	0.0000000000 	0.0006626910
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000013608 	0.0000014450 	0.0000000000 	0.0000381170
	0.0001109500 	0.0002364230 	0.0011663500 	0.0037254300 	0.0124623000
	0.0305420000 	0.0626344000 	0.1051800000 	0.1449070000 	0.1603710000
	0.1506910000 	0.1192930000 	0.0821680000 	0.0476921000 	0.0260606000
	0.0144387000 	0.0076120400 	0.0040324600 	0.0024327600 	0.0016922400
	0.0009673010 	0.0008928280 	0.0005196690 	0.0010402200 	0.0006746730
	0.0007552870 	0.0013116500 	0.0000000000 	0.0004752850 	0.0019880700
	0.0009182740 	0.0000000000 	0.0000000000 	0.0048309200 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000030892 	0.0000082863
	0.0000286323 	0.0001085220 	0.0003663270 	0.0011837200 	0.0040308400
	0.0124418000 	0.0304367000 	0.0625699000 	0.1054730000 	0.1447510000
	0.1597510000 	0.1497640000 	0.1202670000 	0.0810646000 	0.0491107000
	0.0264261000 	0.0147800000 	0.0080524000 	0.0041597200 	0.0027522100
	0.0020053800 	0.0015541800 	0.0012991700 	0.0013002800 	0.0005397380
	0.0001888220 	0.0002623290 	0.0007256890 	0.0000000000 	0.0000000000
	0.0009182740 	0.0026178000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000015446 	0.0000066291
	0.0000178952 	0.0000581367 	0.0001284250 	0.0003734480 	0.0014003200
	0.0041810900 	0.0124839000 	0.0314207000 	0.0621456000 	0.1050720000
	0.1406520000 	0.1588020000 	0.1477340000 	0.1194960000 	0.0816557000
	0.0493952000 	0.0279108000 	0.0159796000 	0.0087098900 	0.0044630400
	0.0032322000 	0.0015541800 	0.0011952400 	0.0009535370 	0.0009445420
	0.0009441090 	0.0005246590 	0.0007256890 	0.0000000000 	0.0013253800
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000016573
	0.0000107371 	0.0000232547 	0.0000357905 	0.0001109030 	0.0003895240
	0.0013839000 	0.0046535500 	0.0129911000 	0.0311555000 	0.0637539000
	0.1033990000 	0.1420760000 	0.1564780000 	0.1486260000 	0.1178980000
	0.0826367000 	0.0498906000 	0.0286655000 	0.0152273000 	0.0089074800
	0.0044118300 	0.0037035800 	0.0021306400 	0.0013002800 	0.0002698690
	0.0016994000 	0.0013116500 	0.0007256890 	0.0004752850 	0.0013253800
	0.0000000000 	0.0000000000 	0.0033783800 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0064102600 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000053686 	0.0000096895 	0.0000084213 	0.0000543198 	0.0001281980
	0.0003900570 	0.0014099900 	0.0048700600 	0.0134564000 	0.0317338000
	0.0623070000 	0.1027330000 	0.1382680000 	0.1552710000 	0.1482740000
	0.1183650000 	0.0820092000 	0.0508566000 	0.0283672000 	0.0164389000
	0.0082338500 	0.0059191200 	0.0026503100 	0.0030339800 	0.0006746730
	0.0016994000 	0.0015739800 	0.0000000000 	0.0009505700 	0.0006626910
	0.0018365500 	0.0000000000 	0.0016891900 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0064102600 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000017895 	0.0000000000 	0.0000126320 	0.0000271599 	0.0000567029
	0.0001576260 	0.0004264790 	0.0015488400 	0.0052453500 	0.0138865000
	0.0317771000 	0.0629771000 	0.1026750000 	0.1391330000 	0.1561710000
	0.1472700000 	0.1174160000 	0.0835170000 	0.0502620000 	0.0309252000
	0.0161610000 	0.0097219000 	0.0047809600 	0.0039875200 	0.0021589500
	0.0011329300 	0.0007869880 	0.0029027600 	0.0009505700 	0.0033134500
	0.0009182740 	0.0000000000 	0.0016891900 	0.0000000000 	0.0000000000
	0.0000000000 	0.0045454500 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000038758 	0.0000063160 	0.0000045267 	0.0000345148
	0.0000641190 	0.0001450610 	0.0004726350 	0.0016534600 	0.0053177300
	0.0139343000 	0.0314432000 	0.0633631000 	0.1037420000 	0.1363010000
	0.1552080000 	0.1464150000 	0.1179310000 	0.0815576000 	0.0551557000
	0.0311188000 	0.0177573000 	0.0097178200 	0.0048543700 	0.0022938900
	0.0013217500 	0.0010493200 	0.0018142200 	0.0004752850 	0.0000000000
	0.0000000000 	0.0000000000 	0.0033783800 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000021053 	0.0000022633 	0.0000073960
	0.0000267163 	0.0000841353 	0.0001724480 	0.0004854850 	0.0018549300
	0.0050502600 	0.0140273000 	0.0319847000 	0.0616996000 	0.1025290000
	0.1361270000 	0.1539320000 	0.1432270000 	0.1190250000 	0.0822501000
	0.0500637000 	0.0319765000 	0.0166814000 	0.0102288000 	0.0055323200
	0.0033987900 	0.0007869880 	0.0021770700 	0.0019011400 	0.0006626910
	0.0018365500 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0178571000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000053433 	0.0000232097 	0.0000510957 	0.0001723820 	0.0005058900
	0.0018620100 	0.0056643100 	0.0144330000 	0.0334588000 	0.0634070000
	0.1015470000 	0.1351240000 	0.1558510000 	0.1444490000 	0.1147930000
	0.0848629000 	0.0527760000 	0.0316479000 	0.0182906000 	0.0082310100
	0.0062311200 	0.0020986400 	0.0014513800 	0.0014258600 	0.0013253800
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000053433 	0.0000174073 	0.0000415152 	0.0000738781 	0.0002039250
	0.0006719040 	0.0017672600 	0.0057125900 	0.0148706000 	0.0329618000
	0.0648038000 	0.1010180000 	0.1355010000 	0.1490740000 	0.1442490000
	0.1177980000 	0.0839589000 	0.0551889000 	0.0310333000 	0.0145729000
	0.0088746200 	0.0062959100 	0.0029027600 	0.0019011400 	0.0019880700
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000026716 	0.0000029012 	0.0000063870 	0.0000386981 	0.0001137270
	0.0002107940 	0.0006696470 	0.0019877500 	0.0060212600 	0.0154002000
	0.0335647000 	0.0636451000 	0.0992336000 	0.1369550000 	0.1541980000
	0.1421220000 	0.1147780000 	0.0817960000 	0.0541782000 	0.0340035000
	0.0164275000 	0.0104932000 	0.0050798300 	0.0023764300 	0.0039761400
	0.0018365500 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000281440 	0.0000392163
	0.0000878306 	0.0002970620 	0.0005829170 	0.0020579800 	0.0056891900
	0.0157767000 	0.0344445000 	0.0633798000 	0.1025660000 	0.1306560000
	0.1496720000 	0.1434480000 	0.1195760000 	0.0872920000 	0.0604507000
	0.0334215000 	0.0233473000 	0.0083454300 	0.0076045600 	0.0092776700
	0.0009182740 	0.0026178000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000035180 	0.0000039216
	0.0000570899 	0.0001208390 	0.0002623130 	0.0006638650 	0.0019530000
	0.0062945000 	0.0158901000 	0.0324851000 	0.0629514000 	0.0995816000
	0.1319540000 	0.1455640000 	0.1461310000 	0.1135580000 	0.0917555000
	0.0609894000 	0.0330535000 	0.0192308000 	0.0085551300 	0.0092776700
	0.0045913700 	0.0013089000 	0.0016891900 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000307407 	0.0000402795 	0.0001049250 	0.0002589070 	0.0006870250
	0.0022268700 	0.0061953500 	0.0147773000 	0.0346894000 	0.0609205000
	0.0985231000 	0.1324030000 	0.1515360000 	0.1422500000 	0.1150990000
	0.0991314000 	0.0592865000 	0.0351959000 	0.0199620000 	0.0099403600
	0.0082644600 	0.0052356000 	0.0016891900 	0.0000000000 	0.0000000000
	0.0067567600 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000151048 	0.0000932667 	0.0000730252 	0.0003010560
	0.0007363040 	0.0019770200 	0.0061113100 	0.0163686000 	0.0336216000
	0.0636059000 	0.0983433000 	0.1216550000 	0.1443310000 	0.1411420000
	0.1138600000 	0.0878804000 	0.0580552000 	0.0442015000 	0.0165673000
	0.0119376000 	0.0026178000 	0.0050675700 	0.0072463800 	0.0029585800
	0.0000000000 	0.0045454500 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000087831 	0.0000151048 	0.0000466334 	0.0000265546 	0.0000926326
	0.0002693800 	0.0008563540 	0.0022917400 	0.0061870200 	0.0173315000
	0.0341858000 	0.0649780000 	0.0967105000 	0.1273400000 	0.1392520000
	0.1367070000 	0.1141130000 	0.0899855000 	0.0627376000 	0.0298211000
	0.0275482000 	0.0143979000 	0.0050675700 	0.0048309200 	0.0118343000
	0.0033783800 	0.0045454500 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000100699 	0.0000058292 	0.0000331933 	0.0000154388
	0.0000987725 	0.0003488850 	0.0009517610 	0.0023726900 	0.0071036700
	0.0159251000 	0.0349856000 	0.0642831000 	0.0962205000 	0.1356090000
	0.1501130000 	0.1395590000 	0.1175620000 	0.0903042000 	0.0556660000
	0.0312213000 	0.0065445000 	0.0135135000 	0.0120773000 	0.0029585800
	0.0168919000 	0.0000000000 	0.0128205000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000058292 	0.0000199160 	0.0000463163
	0.0000269380 	0.0001057230 	0.0003506490 	0.0010511900 	0.0025848400
	0.0075496600 	0.0169637000 	0.0346620000 	0.0644071000 	0.0944542000
	0.1189580000 	0.1364110000 	0.1313500000 	0.1269010000 	0.0921140000
	0.0560147000 	0.0301047000 	0.0219595000 	0.0096618400 	0.0147929000
	0.0067567600 	0.0000000000 	0.0000000000 	0.0089285700 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000058292 	0.0000000000 	0.0000308775
	0.0000179586 	0.0000422891 	0.0001753240 	0.0002252560 	0.0008740120
	0.0029726800 	0.0065804700 	0.0162657000 	0.0347607000 	0.0599109000
	0.0951662000 	0.1246070000 	0.1425980000 	0.1530420000 	0.1119950000
	0.1101930000 	0.0759162000 	0.0354730000 	0.0265700000 	0.0177515000
	0.0270270000 	0.0090909100 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000077194
	0.0000179586 	0.0000422891 	0.0000876622 	0.0001651870 	0.0003347280
	0.0009908930 	0.0021494000 	0.0065998000 	0.0184639000 	0.0349481000
	0.0566465000 	0.1075550000 	0.1259070000 	0.1473380000 	0.1252490000
	0.1258030000 	0.0759162000 	0.0388514000 	0.0410628000 	0.0207101000
	0.0033783800 	0.0045454500 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000089793 	0.0000634337 	0.0000500927 	0.0000450511 	0.0002789400
	0.0003302980 	0.0005621510 	0.0020786800 	0.0058945900 	0.0170018000
	0.0336103000 	0.0645331000 	0.0917997000 	0.1083650000 	0.1464550000
	0.1395780000 	0.1269630000 	0.0945946000 	0.0507246000 	0.0236686000
	0.0202703000 	0.0181818000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000125232 	0.0000750852 	0.0001301720
	0.0001887420 	0.0003968120 	0.0010913100 	0.0029473000 	0.0080960700
	0.0173716000 	0.0320042000 	0.0613208000 	0.0722433000 	0.1212720000
	0.1221300000 	0.1269630000 	0.0929054000 	0.0966184000 	0.0621302000
	0.0472973000 	0.0318182000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000089793 	0.0000000000 	0.0000000000 	0.0000150170 	0.0000371920
	0.0000471854 	0.0002976090 	0.0002078680 	0.0007801660 	0.0028336300
	0.0069864000 	0.0178384000 	0.0413643000 	0.0499049000 	0.0868125000
	0.1074380000 	0.1557590000 	0.1317570000 	0.1280190000 	0.0710059000
	0.0574324000 	0.0409091000 	0.0512821000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000089793 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000557880
	0.0000707781 	0.0001322710 	0.0001559010 	0.0002600550 	0.0006746730
	0.0022658600 	0.0062959100 	0.0188679000 	0.0408745000 	0.0656064000
	0.0955005000 	0.1269630000 	0.1570950000 	0.1400970000 	0.1390530000
	0.1047300000 	0.1000000000 	0.0384615000 	0.0089285700 	0.0108696000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000707781 	0.0000661354 	0.0002598350 	0.0001733700 	0.0001349350
	0.0009441090 	0.0028856200 	0.0083454300 	0.0194867000 	0.0377734000
	0.0679522000 	0.1047120000 	0.1452700000 	0.1256040000 	0.1301780000
	0.1114860000 	0.1045450000 	0.0192308000 	0.0446429000 	0.0434783000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000866852 	0.0000000000
	0.0007552870 	0.0002623290 	0.0039912900 	0.0104563000 	0.0165673000
	0.0376492000 	0.0641361000 	0.1013510000 	0.1183570000 	0.1420120000
	0.1250000000 	0.1136360000 	0.0833333000 	0.0892857000 	0.0652174000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0003467410 	0.0000000000
	0.0003776440 	0.0000000000 	0.0029027600 	0.0047528500 	0.0072896000
	0.0146924000 	0.0301047000 	0.0557432000 	0.0942029000 	0.1124260000
	0.1385140000 	0.1136360000 	0.0833333000 	0.0714286000 	0.0760870000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0003628450 	0.0014258600 	0.0079522900
	0.0055096400 	0.0117801000 	0.0287162000 	0.0676329000 	0.0769231000
	0.1114860000 	0.1181820000 	0.1538460000 	0.0714286000 	0.1086960000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0004752850 	0.0026507600
	0.0027548200 	0.0065445000 	0.0135135000 	0.0410628000 	0.0650888000
	0.1047300000 	0.1045450000 	0.1410260000 	0.1160710000 	0.1630430000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0018365500 	0.0052356000 	0.0084459500 	0.0096618400 	0.0443787000
	0.0405405000 	0.0863636000 	0.1410260000 	0.1339290000 	0.0652174000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0009182740 	0.0026178000 	0.0016891900 	0.0048309200 	0.0177515000
	0.0304054000 	0.0409091000 	0.1025640000 	0.1160710000 	0.1086960000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0024154600 	0.0147929000
	0.0168919000 	0.0363636000 	0.0384615000 	0.0892857000 	0.1521740000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0004752850 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0136364000 	0.0384615000 	0.0714286000 	0.1195650000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0004752850 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0090909100 	0.0128205000 	0.0267857000 	0.0326087000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0128205000 	0.0357143000 	0.0108696000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0128205000 	0.0357143000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0064102600 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 
0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000
	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 	0.0000000000 

# -----------------------------------------------------------------
# Unfolded neutrino spectrum of NEOS 
# 0.1 MeV width 62 bins (1.8MeV~8MeV)
# Lower bin edge / bin center / Higher bin edge / bin content 
------------------------------------------------------------------- 
1.8	1.85	1.9	1730.6
1.9	1.95	2	3832.22
2	2.05	2.1	5424.47
2.1	2.15	2.2	6736.11
2.2	2.25	2.3	7942.37
2.3	2.35	2.4	9253.68
2.4	2.45	2.5	10364.2
2.5	2.55	2.6	11413.2
2.6	2.65	2.7	12594.7
2.7	2.75	2.8	13530.9
2.8	2.85	2.9	14461.5
2.9	2.95	3	15460.5
3	3.05	3.1	16369.9
3.1	3.15	3.2	17074.1
3.2	3.25	3.3	17775.7
3.3	3.35	3.4	18453.2
3.4	3.45	3.5	18480
3.5	3.55	3.6	18368.1
3.6	3.65	3.7	18400
3.7	3.75	3.8	18444.1
3.8	3.85	3.9	18620.7
3.9	3.95	4	18718.9
4	4.05	4.1	18564.9
4.1	4.15	4.2	18053.1
4.2	4.25	4.3	17380.8
4.3	4.35	4.4	16802.1
4.4	4.45	4.5	16101.6
4.5	4.55	4.6	15494.5
4.6	4.65	4.7	14857.4
4.7	4.75	4.8	13976.4
4.8	4.85	4.9	13419.6
4.9	4.95	5	12990.7
5	5.05	5.1	12652
5.1	5.15	5.2	12336.3
5.2	5.25	5.3	11885.3
5.3	5.35	5.4	11397.6
5.4	5.45	5.5	10846.2
5.5	5.55	5.6	10376.3
5.6	5.65	5.7	10000.6
5.7	5.75	5.8	9534.72
5.8	5.85	5.9	8992.42
5.9	5.95	6	8327.95
6	6.05	6.1	7633.26
6.1	6.15	6.2	6919.03
6.2	6.25	6.3	6163.61
6.3	6.35	6.4	5639.02
6.4	6.45	6.5	5144.78
6.5	6.55	6.6	4726.1
6.6	6.65	6.7	4389.19
6.7	6.75	6.8	4008.92
6.8	6.85	6.9	3591.17
6.9	6.95	7	3167.67
7	7.05	7.1	2817.22
7.1	7.15	7.2	2505.01
7.2	7.25	7.3	2164.72
7.3	7.35	7.4	1900.57
7.4	7.45	7.5	1632.82
7.5	7.55	7.6	1398.02
7.6	7.65	7.7	1196.5
7.7	7.75	7.8	987.869
7.8	7.85	7.9	822.174
7.9	7.95	8	660.135

# -----------------------------------------------------------------
# Covariance matrix of the unfolded neutrino spectrum of NEOS 
# 0.1 MeV width 62 bins (1.8MeV~8MeV)
# Bin center :1.85 	1.95 	2.05 	2.15 	2.25 	2.35 	2.45 	2.55 	2.65 	2.75
	2.85 	2.95 	3.05 	3.15 	3.25 	3.35 	3.45 	3.55 	3.65 	3.75 	3.85 	3.95
	4.05 	4.15 	4.25 	4.35 	4.45 	4.55 	4.65 	4.75 	4.85 	4.95 	5.05 	5.15
	5.25 	5.35 	5.45 	5.55 	5.65 	5.75 	5.85 	5.95 	6.05 	6.15 	6.25 	6.35
	6.45 	6.55 	6.65 	6.75 	6.85 	6.95 	7.05 	7.15 	7.25 	7.35 	7.45 	7.55
	7.65 	7.75 	7.85 	7.95 
------------------------------------------------------------------- 
36289.98113 20492.90273 8935.182669 10579.64607 8472.375139 10809.02926 4641.418685 6736.658733 5607.752131 5449.995159 7326.326093 8898.156813 8814.1104 8670.132093 7732.829254 6779.984624 5387.722428 2418.213641 -450.026891 -404.7575531 2126.490128 3426.83073 2475.73883 490.2206056 -1982.182124 -3878.329345 -5131.304385 -6267.595541 -6540.39466 -6350.109274 -6474.312983 -5957.652295 -5045.979529 -4320.369509 -3736.535029 -3249.344551 -2655.324405 -2282.681301 -2933.298071 -4599.687517 -5780.463456 -6266.905427 -6834.402135 -7555.49585 -7874.269011 -7870.326563 -7199.480941 -6371.326625 -5931.205709 -5727.607443 -5515.063605 -5308.609814 -5066.122147 -4711.783906 -4388.886427 -4481.048678 -4675.251221 -4911.632385 -4836.520775 -3788.746356 -2179.034972 -654.8998972 
20492.90273 55088.36222 28174.40378 12090.24433 11465.94119 12911.8574 11774.02304 7010.370547 8395.916819 7815.704606 9643.330089 13080.40058 14336.806 13514.54191 12635.20556 11655.54448 8171.043607 1486.347082 -3099.203577 -2567.026988 2079.138433 5598.943097 5245.447161 1071.809164 -4226.921298 -7326.722164 -8955.935942 -10750.18872 -12162.14657 -12379.10242 -12003.12677 -10853.57362 -9265.988312 -7827.439483 -6813.98052 -6172.041733 -5232.630768 -4489.139551 -5418.250362 -7957.55062 -9999.983955 -10986.10619 -11882.23265 -12992.3055 -13704.49375 -13984.94888 -13219.95204 -11826.40076 -10700.26157 -10201.10033 -9977.980269 -9583.776325 -8953.137442 -8107.844935 -7352.422195 -7392.803146 -7789.306212 -8334.652825 -8316.546507 -6630.444113 -4039.008405 -1577.395099 
8935.182669 28174.40378 56838.7924 25746.88327 8510.00372 10494.7172 11816.79764 10330.05299 5182.870484 8343.351897 9543.050549 12419.97933 14100.52851 14018.19217 12768.63574 11556.68352 8627.865766 2156.061159 -2332.76766 -1901.364659 2348.712002 5639.35887 5091.279251 1217.04324 -3330.227619 -6490.184533 -8465.415042 -9899.847209 -10858.57814 -11208.84006 -11253.51995 -10253.19189 -8599.355243 -7031.9304 -5983.684094 -5429.961574 -4685.507454 -3987.668415 -4702.305065 -7055.000877 -8952.51215 -9964.871631 -10923.20355 -12078.01202 -12864.86662 -13127.65696 -12267.0698 -10881.36351 -9946.461402 -9519.300498 -9240.943756 -8843.020452 -8321.417936 -7584.96732 -6914.697083 -7019.77993 -7420.543588 -7885.204779 -7802.517052 -6187.942091 -3681.881206 -1269.479638 
10579.64607 12090.24433 25746.88327 60795.68227 26679.77224 12155.68782 11952.48829 14544.35844 10997.05516 8196.223456 13356.51602 14384.33069 13583.49536 14308.48657 12116.54137 9419.924108 10682.45974 9325.017842 5837.295401 4062.607029 5055.611886 3820.372276 1445.280184 497.3688584 -949.8240425 -3096.171782 -5759.24677 -8235.925091 -8229.151605 -6281.931969 -5670.733965 -5472.035632 -4808.985655 -4356.014388 -3962.635594 -3326.162152 -2610.710549 -2276.839289 -3190.712128 -5426.144644 -6940.992751 -7755.979305 -8852.239722 -9959.186288 -9891.793099 -9085.005999 -7824.110386 -7029.485135 -7031.628105 -6933.319146 -6425.150599 -6118.229152 -6186.646421 -6184.525197 -6035.920714 -6256.542646 -6599.22111 -6893.032157 -6617.312307 -4872.159691 -2264.633322 157.3452959 
8472.375139 11465.94119 8510.00372 26679.77224 60054.08483 29020.4695 11991.96275 12967.36363 13984.1197 13733.0309 13348.42189 14980.17302 12957.54755 12826.90612 10031.69332 6923.897788 11717.34819 14574.02618 11966.38706 7726.627672 5708.871818 1675.039618 -2233.46984 -1680.498137 -813.481914 -2055.620063 -4756.984666 -7935.681946 -7579.046563 -3697.935065 -1796.3811 -2273.495317 -2919.019456 -3367.792787 -3139.758833 -2645.106241 -2587.39682 -2629.326647 -3426.670584 -5566.912643 -7420.231976 -8433.202024 -9274.054997 -9563.370019 -8701.355405 -7437.377982 -5957.910178 -5177.356298 -5619.295794 -6134.003465 -5733.331981 -5190.336383 -5321.842425 -5752.424673 -5999.286102 -6318.810472 -6620.182034 -6880.472508 -6515.988088 -4567.239365 -1783.330297 700.6673614 
10809.02926 12911.8574 10494.7172 12155.68782 29020.4695 59013.48939 27155.48312 11438.5795 10589.11811 15670.27087 16951.48853 13002.82499 13195.81649 12880.9141 9458.827535 6884.90448 12121.9602 14899.01065 12039.30212 7633.124758 5310.753386 1132.352595 -3009.61946 -3202.501421 -2593.201881 -3728.1815 -6470.186013 -9486.393634 -8903.866001 -4903.004893 -2786.052058 -3171.550653 -3913.922131 -4306.861109 -4190.374472 -3957.149317 -4046.864797 -4125.889595 -5104.762378 -7723.7994 -9908.182852 -10830.96336 -11503.77557 -11678.35679 -10711.62612 -9153.5722 -7308.391753 -6437.892544 -6997.853772 -7464.783744 -6929.295177 -6409.94828 -6640.980787 -6994.481113 -6975.054754 -7222.847119 -7629.294557 -8019.959822 -7625.919534 -5507.246184 -2519.431285 188.7934985 
4641.418685 11774.02304 11816.79764 11952.48829 11991.96275 27155.48312 55596.99486 25672.45279 8045.047744 10081.41897 16752.08605 13913.00423 9248.769066 11269.21317 8045.937051 5754.038502 11071.54624 13747.42481 11148.68724 6949.266078 4542.316502 379.3402168 -3053.012219 -3238.568857 -3388.514803 -4398.278138 -6663.699456 -9380.419762 -8569.816756 -4675.638873 -2737.049946 -3077.248044 -3630.038067 -3965.962786 -4263.249207 -4373.848784 -4370.643298 -4558.357399 -5923.834981 -8398.370489 -10134.35152 -10938.02877 -11420.20871 -11401.35666 -10492.94549 -9103.131804 -7320.178984 -6341.933199 -6702.227726 -7139.248543 -6745.42804 -6338.495387 -6547.027331 -6830.647983 -6813.174435 -7062.099888 -7393.192649 -7674.629647 -7310.611054 -5393.920434 -2630.860613 -70.75774574 
6736.658733 7010.370547 10330.05299 14544.35844 12967.36363 11438.5795 25672.45279 54354.61972 24256.9358 7916.461947 11433.3049 14763.88055 11164.96224 7875.567859 6380.385549 4734.907365 9977.460969 13413.96299 11072.98789 7256.794934 4692.297792 83.8958086 -3811.44777 -3729.39496 -3640.284609 -4885.651306 -6659.44869 -8715.4666 -7855.563246 -4114.166906 -2002.148201 -2396.230911 -3231.165631 -3641.461245 -3783.18049 -4197.797919 -4611.456831 -4973.005938 -6201.990982 -8566.507334 -10390.28331 -11247.15609 -11517.45961 -11176.90103 -10032.08407 -8622.527651 -6968.660937 -5976.93937 -6185.257678 -6570.429512 -6456.875088 -6240.017436 -6312.735171 -6533.416099 -6709.096201 -7081.013838 -7285.333108 -7381.52051 -7017.77919 -5217.725998 -2564.331206 -98.40609468 
5607.752131 8395.916819 5182.870484 10997.05516 13984.1197 10589.11811 8045.047744 24256.9358 52655.82655 25211.88682 6890.063977 8416.858017 12169.52166 8606.739808 2913.434934 4110.555305 7719.711217 9359.672545 8661.076537 6430.524683 3420.084113 -627.6363967 -3950.282272 -5789.699502 -6397.57941 -6838.99608 -8648.617471 -10265.38594 -9098.343529 -5840.318227 -3766.311026 -3592.190619 -4193.381417 -4747.515207 -5159.237 -5946.904726 -6753.571381 -7083.952214 -8270.052209 -10916.67126 -13123.94505 -13804.74004 -13725.46813 -13250.10164 -11954.03908 -10329.33058 -8699.263131 -7753.299091 -7592.393405 -7718.662583 -7733.843377 -7689.481632 -7681.969665 -7648.712111 -7473.605472 -7716.857345 -8042.759513 -8305.335548 -7930.509534 -6052.602064 -3434.404842 -1006.069616 
5449.995159 7815.704606 8343.351897 8196.223456 13733.0309 15670.27087 10081.41897 7916.461947 25211.88682 56491.99167 27864.11924 5841.044607 6176.790729 10225.17401 5105.34574 866.7034514 6707.654922 10479.27208 10116.23619 7436.805998 3986.757745 -524.9522628 -4601.622712 -6496.669246 -6514.417974 -6350.451104 -8275.583332 -10303.89739 -8858.448544 -5077.187326 -2929.232166 -3140.658576 -4060.032411 -4721.5705 -5051.744128 -5688.58286 -6514.799672 -6915.048675 -8126.199267 -10779.84042 -13024.98686 -13760.02803 -13648.28449 -12979.16155 -11558.78024 -9943.281362 -8272.545078 -7387.224456 -7399.565665 -7654.871044 -7587.845255 -7373.578274 -7340.81666 -7481.805489 -7435.411927 -7658.221504 -7952.325118 -8238.627847 -7914.035096 -6035.805413 -3363.120077 -869.287723 
7326.326093 9643.330089 9543.050549 13356.51602 13348.42189 16951.48853 16752.08605 11433.3049 6890.063977 27864.11924 64949.43455 28723.71821 4150.258829 5480.824039 7731.045337 3000.132602 5766.690514 11724.61741 11426.15419 7542.700772 5192.545337 630.5454343 -4415.687706 -5286.790161 -5055.260379 -5905.339408 -7240.893194 -9235.856974 -8620.449842 -4785.758991 -2338.561746 -2740.864897 -3729.147657 -4316.002081 -4607.71845 -4849.692598 -5191.981417 -5835.719782 -7472.87902 -9983.699039 -11730.05608 -12445.06821 -12654.5694 -12225.99981 -10921.72729 -9329.743994 -7530.650798 -6644.271714 -7086.463441 -7555.763225 -7154.273324 -6620.002517 -6756.514358 -7152.580058 -7239.322392 -7485.151645 -7795.610072 -8073.651791 -7722.06839 -5771.068624 -2972.172858 -385.8363815 
8898.156813 13080.40058 12419.97933 14384.33069 14980.17302 13002.82499 13913.00423 14763.88055 8416.858017 5841.044607 28723.71821 67294.27765 27937.65812 2992.179673 2369.185363 6784.247087 7615.516919 5921.527393 5528.316429 3718.504354 3306.644383 1891.663067 -1471.941373 -3961.411965 -5670.457428 -7389.189882 -8903.828867 -10544.06918 -10033.14661 -7420.43739 -5899.389045 -5577.987091 -5530.76089 -5673.59717 -5778.406148 -5869.400532 -6169.727553 -6844.047633 -8443.131591 -10894.76852 -12693.74821 -13551.73458 -13886.9135 -13790.57989 -13027.44853 -11894.69382 -10036.43019 -8624.222734 -8595.194813 -8963.510284 -8701.325207 -8261.365843 -8223.316722 -8186.929423 -7938.413634 -8128.412443 -8499.099324 -8878.584446 -8558.757733 -6542.443058 -3687.637509 -1051.744912 
8814.1104 14336.806 14100.52851 13583.49536 12957.54755 13195.81649 9248.769066 11164.96224 12169.52166 6176.790729 4150.258829 27937.65812 66066.96562 26643.05041 -220.4275607 1043.686078 7521.222447 4402.670659 -663.1753532 415.0148622 1957.251954 1845.627603 507.4670174 -2888.649924 -6138.680284 -8094.350298 -9975.204178 -11379.90417 -10996.49903 -9312.495705 -7986.936504 -6979.091738 -6586.778861 -6651.688759 -6673.353279 -6684.962126 -6775.279572 -7010.075629 -8325.642024 -10842.88177 -13003.90764 -13967.08724 -14236.06208 -14247.04577 -13847.5803 -13037.93627 -11406.90054 -10003.90036 -9551.12122 -9509.054126 -9437.657479 -9286.452658 -8946.873527 -8439.298744 -7969.967477 -8119.277544 -8450.294705 -8824.876539 -8644.005329 -6830.090419 -4153.033721 -1612.969237 
8670.132093 13514.54191 14018.19217 14308.48657 12826.90612 12880.9141 11269.21317 7875.567859 8606.739808 10225.17401 5480.824039 2992.179673 26643.05041 66818.20816 24994.47693 -2212.760595 1035.218917 6510.269009 2216.08159 -1250.445012 1746.649539 1904.723581 637.9070187 -696.9495089 -2703.705899 -5158.970702 -7398.263582 -8592.898261 -8236.880521 -6825.506862 -6008.584594 -5485.898857 -5041.802373 -4882.735006 -4839.561202 -4737.838658 -4450.278605 -4108.054278 -4896.043484 -7147.260506 -9054.537378 -9791.841552 -10119.97792 -10405.38263 -10277.81377 -9683.465978 -8491.954157 -7478.734116 -7192.236468 -7229.059866 -7095.418452 -6841.845493 -6615.749862 -6311.567457 -5967.05243 -6136.822688 -6496.98316 -6820.508636 -6610.390088 -5092.522326 -2866.336199 -749.1503108 
7732.829254 12635.20556 12768.63574 12116.54137 10031.69332 9458.827535 8045.937051 6380.385549 2913.434934 5105.34574 7731.045337 2369.185363 -220.4275607 24994.47693 65324.79395 25301.11611 -2496.199607 -3985.560748 -348.9283385 -2035.339353 -1537.882632 1749.947489 1849.473397 535.3998394 -1290.955213 -3506.177411 -5286.58877 -6091.745562 -6531.970674 -6745.158314 -6581.377925 -5638.74117 -4654.26674 -4029.263607 -3470.923131 -3389.228054 -3301.688719 -2850.875898 -3164.339592 -4749.533911 -6065.08701 -6508.563429 -6972.995342 -7668.611498 -7927.627391 -7872.38089 -7399.438399 -6577.816964 -5825.954297 -5496.36871 -5491.97442 -5428.960931 -5195.937009 -4844.918237 -4458.082425 -4472.227635 -4722.255948 -5085.564967 -5038.817938 -3944.065334 -2263.989113 -668.4942559 
6779.984624 11655.54448 11556.68352 9419.924108 6923.897788 6884.90448 5754.038502 4734.907365 4110.555305 866.7034514 3000.132602 6784.247087 1043.686078 -2212.760595 25301.11611 66420.79468 22659.53427 -9291.69226 -11043.81767 -2779.974305 -980.146087 -114.3240244 1789.016358 544.9739858 -2517.070574 -4196.515073 -4725.089949 -5406.515741 -6369.681902 -7296.028335 -7518.974525 -6206.91931 -4740.565957 -3948.448919 -3704.894657 -3757.257868 -3576.795218 -3233.897679 -3581.067053 -4837.993196 -5987.377452 -6498.126637 -6824.313275 -7387.346279 -7906.142971 -8210.901328 -7788.766685 -6751.069657 -5725.98124 -5344.190899 -5469.627982 -5517.968188 -5187.405875 -4602.409199 -4152.864233 -4238.74979 -4440.347111 -4679.681465 -4672.937919 -3809.995134 -2417.837575 -1053.588633 
5387.722428 8171.043607 8627.865766 10682.45974 11717.34819 12121.9602 11071.54624 9977.460969 7719.711217 6707.654922 5766.690514 7615.516919 7521.222447 1035.218917 -2496.199607 22659.53427 70718.13537 26583.98625 -1471.484906 -2806.088555 3539.262103 447.9328125 -3326.984266 -829.9861519 364.8734161 236.9486544 -499.8329779 -2214.655834 -2204.484516 -144.5753486 529.769175 -323.8604975 -636.5673491 -581.1195215 -643.5924308 -441.7382084 -182.5874057 -49.6078324 -243.3054365 -1357.378981 -2300.006088 -2798.856902 -3278.718413 -3515.845724 -3177.416926 -2544.125688 -1694.147503 -1230.320027 -1512.626841 -1830.374168 -1605.481811 -1488.517377 -1871.831816 -2283.227017 -2463.085008 -2693.781329 -2881.164152 -2945.982805 -2659.207448 -1650.664818 -228.7357871 1012.330518 
2418.213641 1486.347082 2156.061159 9325.017842 14574.02618 14899.01065 13747.42481 13413.96299 9359.672545 10479.27208 11724.61741 5921.527393 4402.670659 6510.269009 -3985.560748 -9291.69226 26583.98625 81055.53363 35726.37744 3678.371028 -1089.609276 -1181.743654 -6580.754903 -4624.394418 1692.855458 4248.397208 2931.252629 417.4267684 1735.358447 6380.424165 8240.184312 6158.398255 4066.57288 2784.638886 2160.947122 2259.153918 2346.557658 2281.363919 1826.5485 937.2234621 726.8359692 502.6248122 -100.4959243 90.77252543 1580.389072 3292.859461 4341.889749 3917.720118 2333.407491 1521.762618 2118.471104 2392.287023 1403.38034 14.98625463 -835.0303847 -1092.818361 -1125.962004 -1056.731948 -632.9358718 359.812032 1632.573754 2621.826452 
-450.026891 -3099.203577 -2332.76766 5837.295401 11966.38706 12039.30212 11148.68724 11072.98789 8661.076537 10116.23619 11426.15419 5528.316429 -663.1753532 2216.08159 -348.9283385 -11043.81767 -1471.484906 35726.37744 80543.16374 31238.98062 -2191.556245 -9802.694761 -6539.108495 -3589.706692 153.2733665 3802.515453 4143.345848 1967.972142 3706.520226 8860.449356 10711.96597 8443.667926 5889.815218 4175.015463 3321.621385 3028.289839 2744.839512 2784.774045 2538.043997 1778.964562 1924.398036 2116.060055 1781.617632 2102.157804 3685.890573 5540.080112 6591.317752 5989.967216 4171.482984 3132.773696 3576.235246 3789.350831 2832.873277 1478.267379 489.3138823 135.8233545 107.2094349 285.3467648 707.5348372 1399.920813 2218.736854 2799.739989 
-404.7575531 -2567.026988 -1901.364659 4062.607029 7726.627672 7633.124758 6949.266078 7256.794934 6430.524683 7436.805998 7542.700772 3718.504354 415.0148622 -1250.445012 -2035.339353 -2779.974305 -2806.088555 3678.371028 31238.98062 69554.84315 22949.38914 -9210.455925 -11202.74378 -1501.745841 1635.063352 1332.478084 2194.78441 2226.413388 3438.854488 7335.350435 8648.670943 6824.362832 4704.280166 3376.528174 2891.016958 2773.321269 2491.712765 2526.040309 2682.386264 2363.213093 2459.972789 2673.64037 2458.662364 2573.690459 3591.10525 4894.96609 5581.909799 5108.8091 3771.018682 3000.523984 3266.682533 3396.559874 2735.017229 1744.02996 970.4113936 690.3372335 688.36234 876.7237958 1161.338905 1520.397849 1940.248211 2204.904464 
2126.490128 2079.138433 2348.712002 5055.611886 5708.871818 5310.753386 4542.316502 4692.297792 3420.084113 3986.757745 5192.545337 3306.644383 1957.251954 1746.649539 -1537.882632 -980.146087 3539.262103 -1089.609276 -2191.556245 22949.38914 64942.02482 19906.37309 -7798.743709 -6544.137828 2720.664192 2050.752785 -949.1974632 1.66093217 1996.986258 3910.166478 4239.052973 3422.100383 2522.589486 1908.845307 1772.173702 2011.283531 2248.656396 2470.843441 2748.321391 2838.213311 2876.140847 2749.623006 2311.604154 2044.475756 2309.466749 2833.082953 3034.875696 2734.632549 2126.287871 1876.388144 2096.899252 2146.558404 1741.902231 1168.065551 700.3043123 517.619571 555.0083304 713.3280534 849.2008892 1036.375464 1337.334001 1548.830112 
3426.83073 5598.943097 5639.35887 3820.372276 1675.039618 1132.352595 379.3402168 83.8958086 -627.6363967 -524.9522628 630.5454343 1891.663067 1845.627603 1904.723581 1749.947489 -114.3240244 447.9328125 -1181.743654 -9802.694761 -9210.455925 19906.37309 66684.29028 22695.28512 -3930.452033 -4899.617727 901.4519667 192.2902109 -1598.730205 -531.2826361 -227.8147147 -918.8628785 -342.2522942 553.9288596 776.8980944 863.1105477 1312.887845 1854.917124 2335.944763 2730.977497 3076.111383 3310.740447 3189.811434 2768.084442 2188.861095 1399.657225 565.9172922 136.6297454 327.0467954 781.8496475 1031.762911 991.4710625 805.1599558 723.102609 805.4474594 827.6760667 827.254676 840.6397282 843.3594991 779.8327032 709.6129512 708.8045987 679.0247036 
2475.73883 5245.447161 5091.279251 1445.280184 -2233.46984 -3009.61946 -3053.012219 -3811.44777 -3950.282272 -4601.622712 -4415.687706 -1471.941373 507.4670174 637.9070187 1849.473397 1789.016358 -3326.984266 -6580.754903 -6539.108495 -11202.74378 -7798.743709 22695.28512 69733.15373 24466.3672 -3112.540396 -4728.45646 2278.431388 2295.762377 -509.4524754 -1513.763241 -1679.772275 -716.5533182 812.8703078 1790.656318 1895.127135 2304.237783 3120.141381 3947.61194 4852.553275 5615.457462 6177.966602 6303.951564 5844.977356 4946.878193 3545.872768 2059.573374 1124.848336 1201.072692 1912.547635 2357.076929 2249.326701 1999.245358 2048.337857 2346.299807 2480.38022 2542.564111 2555.128061 2515.71283 2344.839052 1873.734759 1288.190445 711.8674608 
490.2206056 1071.809164 1217.04324 497.3688584 -1680.498137 -3202.501421 -3238.568857 -3729.39496 -5789.699502 -6496.669246 -5286.790161 -3961.411965 -2888.649924 -696.9495089 535.3998394 544.9739858 -829.9861519 -4624.394418 -3589.706692 -1501.745841 -6544.137828 -3930.452033 24466.3672 70794.6085 26297.40107 1635.477284 1065.411738 7276.583553 6259.454786 3265.75031 3239.616317 3782.637453 4544.463714 5323.160041 5692.439728 6254.137031 7178.690614 8383.30555 10124.66421 11652.47631 12731.1823 12921.75002 12112.93803 10996.98168 9923.047119 8905.613818 7691.048482 6893.733083 6664.539329 6711.177186 6804.39987 6728.434639 6493.349595 6156.108843 5731.301258 5668.532349 5756.561017 5935.098558 5862.544119 4970.325815 3703.598781 2425.804142 
-1982.182124 -4226.921298 -3330.227619 -949.8240425 -813.481914 -2593.201881 -3388.514803 -3640.284609 -6397.57941 -6514.417974 -5055.260379 -5670.457428 -6138.680284 -2703.705899 -1290.955213 -2517.070574 364.8734161 1692.855458 153.2733665 1635.063352 2720.664192 -4899.617727 -3112.540396 26297.40107 70408.77382 30875.14849 7858.896188 5438.904985 11112.45562 11333.90262 8621.168542 7393.997445 8347.032045 8896.199344 9186.871113 10030.24749 10969.93265 12113.33893 14150.73109 16368.35906 18195.96005 18603.7237 17652.55278 16619.279 15931.86762 15351.22269 14092.96393 12592.54211 11381.83522 11004.22834 11344.74948 11301.86701 10491.24283 9414.098903 8529.693973 8454.581394 8661.694727 9024.740727 9024.733513 7788.262413 5963.465191 4072.086983 
-3878.329345 -7326.722164 -6490.184533 -3096.171782 -2055.620063 -3728.1815 -4398.278138 -4885.651306 -6838.99608 -6350.451104 -5905.339408 -7389.189882 -8094.350298 -5158.970702 -3506.177411 -4196.515073 236.9486544 4248.397208 3802.515453 1332.478084 2050.752785 901.4519667 -4728.45646 1635.477284 30875.14849 71087.28055 33211.62835 9883.791432 7638.370123 14364.28339 13166.90916 9014.807429 9082.911609 10245.6554 10827.02834 11934.36315 12920.31702 13817.99267 15642.60682 18060.11566 20454.62176 21322.68842 20675.04203 19744.91642 19002.18564 18384.76381 17048.90209 15287.13733 13771.4023 13379.93991 13876.52678 13669.73388 12390.89825 11028.3802 10041.5816 9993.006442 10254.5192 10710.35978 10757.77902 9272.23528 7043.633857 4739.684599 
-5131.304385 -8955.935942 -8465.415042 -5759.24677 -4756.984666 -6470.186013 -6663.699456 -6659.44869 -8648.617471 -8275.583332 -7240.893194 -8903.828867 -9975.204178 -7398.263582 -5286.58877 -4725.089949 -499.8329779 2931.252629 4143.345848 2194.78441 -949.1974632 192.2902109 2278.431388 1065.411738 7858.896188 33211.62835 67772.7419 32556.32788 11353.67944 9618.428826 13390.61533 11571.24172 9111.857183 9494.502244 10970.01077 12377.0689 13361.78511 14291.10952 16070.77821 18666.09582 21384.58808 22422.21495 21883.52871 21066.36988 20398.29955 19680.60657 18061.03004 16150.64167 14714.83209 14420.38803 14784.76898 14398.45581 13221.67206 12028.56771 10981.33465 10849.74283 11130.68118 11680.77833 11703.68848 9961.955794 7377.980558 4751.784411 
-6267.595541 -10750.18872 -9899.847209 -8235.925091 -7935.681946 -9486.393634 -9380.419762 -8715.4666 -10265.38594 -10303.89739 -9235.856974 -10544.06918 -11379.90417 -8592.898261 -6091.745562 -5406.515741 -2214.655834 417.4267684 1967.972142 2226.413388 1.66093217 -1598.730205 2295.762377 7276.583553 5438.904985 9883.791432 32556.32788 64337.52424 32437.5859 11798.95437 7706.664151 11202.43409 10623.64701 8826.082958 9528.069747 11514.99345 12864.48782 13778.34313 15733.30091 18538.5418 21190.5071 22277.018 21966.68586 21288.48655 20568.35679 19782.87549 18080.7073 16184.19649 14946.01818 14634.961 14707.83157 14291.09103 13410.40331 12364.309 11264.24688 11144.69113 11507.17933 12089.57625 11997.95871 10053.81051 7221.797211 4379.550236 
-6540.39466 -12162.14657 -10858.57814 -8229.151605 -7579.046563 -8903.866001 -8569.816756 -7855.563246 -9098.343529 -8858.448544 -8620.449842 -10033.14661 -10996.49903 -8236.880521 -6531.970674 -6369.681902 -2204.484516 1735.358447 3706.520226 3438.854488 1996.986258 -531.2826361 -509.4524754 6259.454786 11112.45562 7638.370123 11353.67944 32437.5859 62173.58716 31470.73185 11412.71334 7370.640531 10854.22693 10570.18333 8866.413803 10117.05996 12074.87382 13289.09967 15383.23519 18214.96583 20580.3142 21598.80389 21453.23056 20995.17604 20453.83544 19891.88085 18439.6182 16659.34687 15329.84516 14825.24962 14788.2429 14409.30517 13443.62297 12223.65793 11039.17412 10900.43025 11245.55374 11826.41972 11809.277 9981.818567 7241.66857 4463.800621 
-6350.109274 -12379.10242 -11208.84006 -6281.931969 -3697.935065 -4903.004893 -4675.638873 -4114.166906 -5840.318227 -5077.187326 -4785.758991 -7420.43739 -9312.495705 -6825.506862 -6745.158314 -7296.028335 -144.5753486 6380.424165 8860.449356 7335.350435 3910.166478 -227.8147147 -1513.763241 3265.75031 11333.90262 14364.28339 9618.428826 11798.95437 31470.73185 58895.62109 31818.06148 11922.09745 7712.669461 10592.87893 10553.21648 9488.288065 10656.66055 12669.24493 14955.11367 17553.43657 19897.68476 20740.50203 20230.16053 20059.25033 20249.22999 20235.12383 19123.32092 17414.54248 15688.74395 14822.86135 14912.35879 14672.23614 13444.48939 11816.06912 10424.44704 10192.10487 10477.70174 11076.62308 11246.80542 9757.285704 7417.477534 4983.180037 
-6474.312983 -12003.12677 -11253.51995 -5670.733965 -1796.3811 -2786.052058 -2737.049946 -2002.148201 -3766.311026 -2929.232166 -2338.561746 -5899.389045 -7986.936504 -6008.584594 -6581.377925 -7518.974525 529.769175 8240.184312 10711.96597 8648.670943 4239.052973 -918.8628785 -1679.772275 3239.616317 8621.168542 13166.90916 13390.61533 7706.664151 11412.71334 31818.06148 54321.31796 28878.49598 10104.79951 5859.302708 9053.506654 9594.691644 8649.065898 9891.879226 12566.0878 15261.69406 17518.51594 18330.54594 17808.8147 17754.18855 18305.48805 18723.35231 17958.95727 16309.15923 14496.74301 13590.38859 13751.58228 13489.80299 12231.54229 10584.3101 9224.820417 8974.667636 9215.182476 9778.544208 9989.12622 8770.557663 6819.549513 4749.101739 
-5957.652295 -10853.57362 -10253.19189 -5472.035632 -2273.495317 -3171.550653 -3077.248044 -2396.230911 -3592.190619 -3140.658576 -2740.864897 -5577.987091 -6979.091738 -5485.898857 -5638.74117 -6206.91931 -323.8604975 6158.398255 8443.667926 6824.362832 3422.100383 -342.2522942 -716.5533182 3782.637453 7393.997445 9014.807429 11571.24172 11202.43409 7370.640531 11922.09745 28878.49598 45655.1164 24264.89259 7423.024509 3613.630496 7512.105626 8115.006168 7471.57434 9435.112 12593.67998 14897.93704 15692.41518 15574.5809 15538.51417 15716.43275 15953.58206 15382.55332 13935.06519 12459.1069 11865.07817 12047.84479 11622.65125 10409.31804 9021.609998 7952.947121 7829.019579 8085.419236 8534.124849 8639.128062 7551.387471 5836.773172 3996.768147 
-5045.979529 -9265.988312 -8599.355243 -4808.985655 -2919.019456 -3913.922131 -3630.038067 -3231.165631 -4193.381417 -4060.032411 -3729.147657 -5530.76089 -6586.778861 -5041.802373 -4654.26674 -4740.565957 -636.5673491 4066.57288 5889.815218 4704.280166 2522.589486 553.9288596 812.8703078 4544.463714 8347.032045 9082.911609 9111.857183 10623.64701 10854.22693 7712.669461 10104.79951 24264.89259 40600.02644 21873.87796 6193.272107 3351.425262 6994.741926 7996.296452 8621.73935 10887.81755 13889.20751 15080.48303 15013.51688 14835.35354 14640.41587 14453.11377 13686.31802 12463.01301 11333.69055 10873.86311 11026.3347 10663.96764 9587.546263 8363.189215 7450.840289 7409.133402 7685.263542 8055.341009 8109.209354 7039.656465 5366.339379 3589.147786 
-4320.369509 -7827.439483 -7031.9304 -4356.014388 -3367.792787 -4306.861109 -3965.962786 -3641.461245 -4747.515207 -4721.5705 -4316.002081 -5673.59717 -6651.688759 -4882.735006 -4029.263607 -3948.448919 -581.1195215 2784.638886 4175.015463 3376.528174 1908.845307 776.8980944 1790.656318 5323.160041 8896.199344 10245.6554 9494.502244 8826.082958 10570.18333 10592.87893 5859.302708 7423.024509 21873.87796 39902.43871 20504.52785 6076.410419 3763.927637 7403.611052 9478.90093 10416.33352 13027.30193 14815.38593 14990.84942 14555.815 14237.89761 13878.40487 12811.81253 11604.82937 10643.6067 10240.01344 10327.55558 10085.81306 9241.748657 8218.178617 7340.845767 7243.414663 7493.689823 7889.316598 7941.822009 6817.828856 5115.139965 3364.827077 
-3736.535029 -6813.98052 -5983.684094 -3962.635594 -3139.758833 -4190.374472 -4263.249207 -3783.18049 -5159.237 -5051.744128 -4607.71845 -5778.406148 -6673.353279 -4839.561202 -3470.923131 -3704.894657 -643.5924308 2160.947122 3321.621385 2891.016958 1772.173702 863.1105477 1895.127135 5692.439728 9186.871113 10827.02834 10970.01077 9528.069747 8866.413803 10553.21648 9053.506654 3613.630496 6193.272107 20504.52785 40212.36101 20129.10179 7051.188756 4788.243617 8684.870649 11533.35673 12799.063 14071.34692 14746.73454 14482.77277 14048.41393 13631.38243 12573.94155 11251.15567 10184.57579 9891.760996 10043.92068 9833.304727 9063.127289 8173.247625 7334.810797 7186.02022 7413.172768 7866.930866 7915.560981 6737.881531 5009.236202 3270.427419 
-3249.344551 -6172.041733 -5429.961574 -3326.162152 -2645.106241 -3957.149317 -4373.848784 -4197.797919 -5946.904726 -5688.58286 -4849.692598 -5869.400532 -6684.962126 -4737.838658 -3389.228054 -3757.257868 -441.7382084 2259.153918 3028.289839 2773.321269 2011.283531 1312.887845 2304.237783 6254.137031 10030.24749 11934.36315 12377.0689 11514.99345 10117.05996 9488.288065 9594.691644 7512.105626 3351.425262 6076.410419 20129.10179 41614.58678 20818.27774 8779.610824 6994.277158 12060.10626 14605.07736 14849.24474 14776.04187 15048.11783 14769.70106 14243.81981 13173.95129 11798.93009 10594.58781 10270.55235 10484.78279 10342.45076 9569.638334 8636.964726 7766.035854 7609.474475 7833.60525 8313.496172 8368.537396 7140.889659 5323.510817 3485.482015 
-2655.324405 -5232.630768 -4685.507454 -2610.710549 -2587.39682 -4046.864797 -4370.643298 -4611.456831 -6753.571381 -6514.799672 -5191.981417 -6169.727553 -6775.279572 -4450.278605 -3301.688719 -3576.795218 -182.5874057 2346.557658 2744.839512 2491.712765 2248.656396 1854.917124 3120.141381 7178.690614 10969.93265 12920.31702 13361.78511 12864.48782 12074.87382 10656.66055 8649.065898 8115.006168 6994.741926 3763.927637 7051.188756 20818.27774 41213.02069 22233.56877 12022.71463 11206.92441 15455.35887 16849.14485 15721.98462 15425.69059 15490.3262 15097.88209 13810.72027 12420.95787 11304.51882 10889.0181 11039.32024 10976.24258 10296.06101 9289.125498 8339.687757 8221.212309 8475.623308 8913.246452 8922.977656 7636.653101 5732.865448 3777.380646 
-2282.681301 -4489.139551 -3987.668415 -2276.839289 -2629.326647 -4125.889595 -4558.357399 -4973.005938 -7083.952214 -6915.048675 -5835.719782 -6844.047633 -7010.075629 -4108.054278 -2850.875898 -3233.897679 -49.6078324 2281.363919 2784.774045 2526.040309 2470.843441 2335.944763 3947.61194 8383.30555 12113.33893 13817.99267 14291.10952 13778.34313 13289.09967 12669.24493 9891.879226 7471.57434 7996.296452 7403.611052 4788.243617 8779.610824 22233.56877 41223.44498 25313.47294 15930.37316 15090.49877 17741.23555 17879.1014 16370.88973 16004.39168 15899.15956 14725.49776 13228.78595 12131.95329 11736.44157 11923.7477 11775.44922 11018.72965 9981.753609 9049.800618 8980.580697 9249.339304 9656.585284 9617.768671 8223.295971 6197.006904 4115.804287 
-2933.298071 -5418.250362 -4702.305065 -3190.712128 -3426.670584 -5104.762378 -5923.834981 -6201.990982 -8270.052209 -8126.199267 -7472.87902 -8443.131591 -8325.642024 -4896.043484 -3164.339592 -3581.067053 -243.3054365 1826.5485 2538.043997 2682.386264 2748.321391 2730.977497 4852.553275 10124.66421 14150.73109 15642.60682 16070.77821 15733.30091 15383.23519 14955.11367 12566.0878 9435.112 8621.73935 9478.90093 8684.870649 6994.277158 12022.71463 25313.47294 43653.54195 29329.29074 21049.90965 18992.59649 20052.55403 19553.51486 18361.80741 17672.21205 16673.64632 15220.58575 14027.82101 13653.79052 13939.79013 13597.42861 12578.84044 11510.56742 10575.91299 10498.94549 10784.85966 11280.53818 11220.48235 9521.161389 7100.145349 4664.469269 
-4599.687517 -7957.55062 -7055.000877 -5426.144644 -5566.912643 -7723.7994 -8398.370489 -8566.507334 -10916.67126 -10779.84042 -9983.699039 -10894.76852 -10842.88177 -7147.260506 -4749.533911 -4837.993196 -1357.378981 937.2234621 1778.964562 2363.213093 2838.213311 3076.111383 5615.457462 11652.47631 16368.35906 18060.11566 18666.09582 18538.5418 18214.96583 17553.43657 15261.69406 12593.67998 10887.81755 10416.33352 11533.35673 12060.10626 11206.92441 15930.37316 29329.29074 46378.79405 35004.1565 26211.4147 22363.00503 22984.35095 22370.32965 20824.66307 19196.4653 17743.39126 16637.76695 16301.14458 16621.76443 16190.511 14995.59257 13773.55742 12710.90784 12661.11838 12997.65641 13552.56764 13458.53121 11369.87428 8349.274417 5308.358098 
-5780.463456 -9999.983955 -8952.51215 -6940.992751 -7420.231976 -9908.182852 -10134.35152 -10390.28331 -13123.94505 -13024.98686 -11730.05608 -12693.74821 -13003.90764 -9054.537378 -6065.08701 -5987.377452 -2300.006088 726.8359692 1924.398036 2459.972789 2876.140847 3310.740447 6177.966602 12731.1823 18195.96005 20454.62176 21384.58808 21190.5071 20580.3142 19897.68476 17518.51594 14897.93704 13889.20751 13027.30193 12799.063 14605.07736 15455.35887 15090.49877 21049.90965 35004.1565 50867.86526 39417.69029 29266.89982 25158.52166 24960.08504 24313.04927 21916.64779 19777.93188 18758.10191 18684.48974 19094.25535 18668.27893 17396.47622 15904.83246 14587.31598 14561.26823 14983.11218 15594.36835 15478.54564 13084.7433 9563.559544 5992.965334 
-6266.905427 -10986.10619 -9964.871631 -7755.979305 -8433.202024 -10830.96336 -10938.02877 -11247.15609 -13804.74004 -13760.02803 -12445.06821 -13551.73458 -13967.08724 -9791.841552 -6508.563429 -6498.126637 -2798.856902 502.6248122 2116.060055 2673.64037 2749.623006 3189.811434 6303.951564 12921.75002 18603.7237 21322.68842 22422.21495 22277.018 21598.80389 20740.50203 18330.54594 15692.41518 15080.48303 14815.38593 14071.34692 14849.24474 16849.14485 17741.23555 18992.59649 26211.4147 39417.69029 52107.50199 39138.36302 29117.94741 25056.89161 24840.93479 23211.12737 20676.2088 19271.15145 19422.69 19996.9483 19639.59754 18339.90705 16761.77407 15298.32963 15216.19305 15689.3797 16392.02938 16285.5876 13738.94267 9997.326533 6226.297859 
-6834.402135 -11882.23265 -10923.20355 -8852.239722 -9274.054997 -11503.77557 -11420.20871 -11517.45961 -13725.46813 -13648.28449 -12654.5694 -13886.9135 -14236.06208 -10119.97792 -6972.995342 -6824.313275 -3278.718413 -100.4959243 1781.617632 2458.662364 2311.604154 2768.084442 5844.977356 12112.93803 17652.55278 20675.04203 21883.52871 21966.68586 21453.23056 20230.16053 17808.8147 15574.5809 15013.51688 14990.84942 14746.73454 14776.04187 15721.98462 17879.1014 20052.55403 22363.00503 29266.89982 39138.36302 48748.38373 35807.23097 27234.23382 23416.53721 22079.04401 20529.82052 18929.22394 18762.82355 19348.13433 19192.84633 17924.77947 16451.19021 15056.47302 14942.60656 15386.19177 16081.76182 15991.64064 13459.2837 9722.514457 5965.684153 
-7555.49585 -12992.3055 -12078.01202 -9959.186288 -9563.370019 -11678.35679 -11401.35666 -11176.90103 -13250.10164 -12979.16155 -12225.99981 -13790.57989 -14247.04577 -10405.38263 -7668.611498 -7387.346279 -3515.845724 90.77252543 2102.157804 2573.690459 2044.475756 2188.861095 4946.878193 10996.98168 16619.279 19744.91642 21066.36988 21288.48655 20995.17604 20059.25033 17754.18855 15538.51417 14835.35354 14555.815 14482.77277 15048.11783 15425.69059 16370.88973 19553.51486 22984.35095 25158.52166 29117.94741 35807.23097 44199.42377 33175.9844 25434.66521 20774.56089 19432.37398 18612.43429 18169.48205 18452.24865 18430.98168 17342.42675 15980.84886 14616.15368 14457.87634 14839.58201 15509.91071 15456.48295 13025.76452 9389.285449 5710.390715 
-7874.269011 -13704.49375 -12864.86662 -9891.793099 -8701.355405 -10711.62612 -10492.94549 -10032.08407 -11954.03908 -11558.78024 -10921.72729 -13027.44853 -13847.5803 -10277.81377 -7927.627391 -7906.142971 -3177.416926 1580.389072 3685.890573 3591.10525 2309.466749 1399.657225 3545.872768 9923.047119 15931.86762 19002.18564 20398.29955 20568.35679 20453.83544 20249.22999 18305.48805 15716.43275 14640.41587 14237.89761 14048.41393 14769.70106 15490.3262 16004.39168 18361.80741 22370.32965 24960.08504 25056.89161 27234.23382 33175.9844 40297.62822 30679.87041 22918.12852 18521.21552 17560.52668 17705.93229 17929.50063 17691.61681 16739.70265 15420.19496 14020.96956 13814.76515 14174.09437 14875.89262 14860.25724 12559.75102 9112.559293 5616.169533 
-7870.326563 -13984.94888 -13127.65696 -9085.005999 -7437.377982 -9153.5722 -9103.131804 -8622.527651 -10329.33058 -9943.281362 -9329.743994 -11894.69382 -13037.93627 -9683.465978 -7872.38089 -8210.901328 -2544.125688 3292.859461 5540.080112 4894.96609 2833.082953 565.9172922 2059.573374 8905.613818 15351.22269 18384.76381 19680.60657 19782.87549 19891.88085 20235.12383 18723.35231 15953.58206 14453.11377 13878.40487 13631.38243 14243.81981 15097.88209 15899.15956 17672.21205 20824.66307 24313.04927 24840.93479 23416.53721 25434.66521 30679.87041 37430.10348 27809.34887 20345.35755 16469.02876 16535.19329 17418.82012 17081.25623 15965.62418 14569.64529 13273.59773 13129.66351 13484.37104 14182.16824 14188.79308 12032.39309 8816.225257 5553.532507 
-7199.480941 -13219.95204 -12267.0698 -7824.110386 -5957.910178 -7308.391753 -7320.178984 -6968.660937 -8699.263131 -8272.545078 -7530.650798 -10036.43019 -11406.90054 -8491.954157 -7399.438399 -7788.766685 -1694.147503 4341.889749 6591.317752 5581.909799 3034.875696 136.6297454 1124.848336 7691.048482 14092.96393 17048.90209 18061.03004 18080.7073 18439.6182 19123.32092 17958.95727 15382.55332 13686.31802 12811.81253 12573.94155 13173.95129 13810.72027 14725.49776 16673.64632 19196.4653 21916.64779 23211.12737 22079.04401 20774.56089 22918.12852 27809.34887 32580.3938 23818.88919 17211.54776 14689.59812 15500.40104 15712.01681 14563.44635 13016.50565 11913.1863 11935.55183 12294.40709 12905.48132 12940.54369 11034.08299 8164.445408 5240.274825 
-6371.326625 -11826.40076 -10881.36351 -7029.485135 -5177.356298 -6437.892544 -6341.933199 -5976.93937 -7753.299091 -7387.224456 -6644.271714 -8624.222734 -10003.90036 -7478.734116 -6577.816964 -6751.069657 -1230.320027 3917.720118 5989.967216 5108.8091 2734.632549 327.0467954 1201.072692 6893.733083 12592.54211 15287.13733 16150.64167 16184.19649 16659.34687 17414.54248 16309.15923 13935.06519 12463.01301 11604.82937 11251.15567 11798.93009 12420.95787 13228.78595 15220.58575 17743.39126 19777.93188 20676.2088 20529.82052 19432.37398 18521.21552 20345.35755 23818.88919 27042.19134 19890.3897 15003.5781 13457.87871 13570.74201 12949.06706 11581.03684 10532.79869 10612.86179 11041.15967 11607.73948 11656.34436 9961.756927 7378.993512 4744.064144 
-5931.205709 -10700.26157 -9946.461402 -7031.628105 -5619.295794 -6997.853772 -6702.227726 -6185.257678 -7592.393405 -7399.565665 -7086.463441 -8595.194813 -9551.12122 -7192.236468 -5825.954297 -5725.98124 -1512.626841 2333.407491 4171.482984 3771.018682 2126.287871 781.8496475 1912.547635 6664.539329 11381.83522 13771.4023 14714.83209 14946.01818 15329.84516 15688.74395 14496.74301 12459.1069 11333.69055 10643.6067 10184.57579 10594.58781 11304.51882 12131.95329 14027.82101 16637.76695 18758.10191 19271.15145 18929.22394 18612.43429 17560.52668 16469.02876 17211.54776 19890.3897 23499.39613 17753.30683 13914.81979 11952.6143 11338.81421 10618.18961 9710.908106 9696.157614 10187.20051 10802.49232 10842.56087 9209.633628 6741.593394 4244.321585 
-5727.607443 -10201.10033 -9519.300498 -6933.319146 -6134.003465 -7464.783744 -7139.248543 -6570.429512 -7718.662583 -7654.871044 -7555.763225 -8963.510284 -9509.054126 -7229.059866 -5496.36871 -5344.190899 -1830.374168 1521.762618 3132.773696 3000.523984 1876.388144 1031.762911 2357.076929 6711.177186 11004.22834 13379.93991 14420.38803 14634.961 14825.24962 14822.86135 13590.38859 11865.07817 10873.86311 10240.01344 9891.760996 10270.55235 10889.0181 11736.44157 13653.79052 16301.14458 18684.48974 19422.69 18762.82355 18169.48205 17705.93229 16535.19329 14689.59812 15003.5781 17753.30683 22084.58894 17027.81338 13173.75624 10741.45196 9987.536448 9424.515735 9448.589763 9890.934655 10526.56626 10600.34122 8983.159892 6548.33509 4075.166112 
-5515.063605 -9977.980269 -9240.943756 -6425.150599 -5733.331981 -6929.295177 -6745.42804 -6456.875088 -7733.843377 -7587.845255 -7154.273324 -8701.325207 -9437.657479 -7095.418452 -5491.97442 -5469.627982 -1605.481811 2118.471104 3576.235246 3266.682533 2096.899252 991.4710625 2249.326701 6804.39987 11344.74948 13876.52678 14784.76898 14707.83157 14788.2429 14912.35879 13751.58228 12047.84479 11026.3347 10327.55558 10043.92068 10484.78279 11039.32024 11923.7477 13939.79013 16621.76443 19094.25535 19996.9483 19348.13433 18452.24865 17929.50063 17418.82012 15500.40104 13457.87871 13914.81979 17027.81338 22098.606 16405.70533 12263.77323 9953.660455 9162.965263 9441.755881 9907.684669 10473.01937 10585.31301 9050.756245 6684.113135 4227.52734 
-5308.609814 -9583.776325 -8843.020452 -6118.229152 -5190.336383 -6409.94828 -6338.495387 -6240.017436 -7689.481632 -7373.578274 -6620.002517 -8261.365843 -9286.452658 -6841.845493 -5428.960931 -5517.968188 -1488.517377 2392.287023 3789.350831 3396.559874 2146.558404 805.1599558 1999.245358 6728.434639 11301.86701 13669.73388 14398.45581 14291.09103 14409.30517 14672.23614 13489.80299 11622.65125 10663.96764 10085.81306 9833.304727 10342.45076 10976.24258 11775.44922 13597.42861 16190.511 18668.27893 19639.59754 19192.84633 18430.98168 17691.61681 17081.25623 15712.01681 13570.74201 11952.6143 13173.75624 16405.70533 20818.22289 14827.37249 11004.99122 8810.282703 8905.635673 9546.188456 10145.7685 10210.04233 8773.165469 6531.102381 4181.2243 
-5066.122147 -8953.137442 -8321.417936 -6186.646421 -5321.842425 -6640.980787 -6547.027331 -6312.735171 -7681.969665 -7340.81666 -6756.514358 -8223.316722 -8946.873527 -6615.749862 -5195.937009 -5187.405875 -1871.831816 1403.38034 2832.873277 2735.017229 1741.902231 723.102609 2048.337857 6493.349595 10491.24283 12390.89825 13221.67206 13410.40331 13443.62297 13444.48939 12231.54229 10409.31804 9587.546263 9241.748657 9063.127289 9569.638334 10296.06101 11018.72965 12578.84044 14995.59257 17396.47622 18339.90705 17924.77947 17342.42675 16739.70265 15965.62418 14563.44635 12949.06706 11338.81421 10741.45196 12263.77323 14827.37249 19515.93728 12636.6017 9323.942328 8264.553041 8641.480507 9452.922086 9513.925874 8091.581446 5940.01077 3751.237844 
-4711.783906 -8107.844935 -7584.96732 -6184.525197 -5752.424673 -6994.481113 -6830.647983 -6533.416099 -7648.712111 -7481.805489 -7152.580058 -8186.929423 -8439.298744 -6311.567457 -4844.918237 -4602.409199 -2283.227017 14.98625463 1478.267379 1744.02996 1168.065551 805.4474594 2346.299807 6156.108843 9414.098903 11028.3802 12028.56771 12364.309 12223.65793 11816.06912 10584.3101 9021.609998 8363.189215 8218.178617 8173.247625 8636.964726 9289.125498 9981.753609 11510.56742 13773.55742 15904.83246 16761.77407 16451.19021 15980.84886 15420.19496 14569.64529 13016.50565 11581.03684 10618.18961 9987.536448 9953.660455 11004.99122 12636.6017 17806.15669 10648.37972 8618.370013 7880.230989 8485.879449 8708.400047 7351.983879 5242.899373 3178.971901 
-4388.886427 -7352.422195 -6914.697083 -6035.920714 -5999.286102 -6975.054754 -6813.174435 -6709.096201 -7473.605472 -7435.411927 -7239.322392 -7938.413634 -7969.967477 -5967.05243 -4458.082425 -4152.864233 -2463.085008 -835.0303847 489.3138823 970.4113936 700.3043123 827.6760667 2480.38022 5731.301258 8529.693973 10041.5816 10981.33465 11264.24688 11039.17412 10424.44704 9224.820417 7952.947121 7450.840289 7340.845767 7334.810797 7766.035854 8339.687757 9049.800618 10575.91299 12710.90784 14587.31598 15298.32963 15056.47302 14616.15368 14020.96956 13273.59773 11913.1863 10532.79869 9710.908106 9424.515735 9162.965263 8810.282703 9323.942328 10648.37972 14603.96015 9627.964918 8121.730733 7744.165088 7819.796607 6662.796653 4682.257479 2691.200429 
-4481.048678 -7392.803146 -7019.77993 -6256.542646 -6318.810472 -7222.847119 -7062.099888 -7081.013838 -7716.857345 -7658.221504 -7485.151645 -8128.412443 -8119.277544 -6136.822688 -4472.227635 -4238.74979 -2693.781329 -1092.818361 135.8233545 690.3372335 517.619571 827.254676 2542.564111 5668.532349 8454.581394 9993.006442 10849.74283 11144.69113 10900.43025 10192.10487 8974.667636 7829.019579 7409.133402 7243.414663 7186.02022 7609.474475 8221.212309 8980.580697 10498.94549 12661.11838 14561.26823 15216.19305 14942.60656 14457.87634 13814.76515 13129.66351 11935.55183 10612.86179 9696.157614 9448.589763 9441.755881 8905.635673 8264.553041 8618.370013 9627.964918 12401.44829 9592.825893 8494.071785 7812.101919 6489.578485 4564.671434 2562.315746 
-4675.251221 -7789.306212 -7420.543588 -6599.22111 -6620.182034 -7629.294557 -7393.192649 -7285.333108 -8042.759513 -7952.325118 -7795.610072 -8499.099324 -8450.294705 -6496.98316 -4722.255948 -4440.347111 -2881.164152 -1125.962004 107.2094349 688.36234 555.0083304 840.6397282 2555.128061 5756.561017 8661.694727 10254.5192 11130.68118 11507.17933 11245.55374 10477.70174 9215.182476 8085.419236 7685.263542 7493.689823 7413.172768 7833.60525 8475.623308 9249.339304 10784.85966 12997.65641 14983.11218 15689.3797 15386.19177 14839.58201 14174.09437 13484.37104 12294.40709 11041.15967 10187.20051 9890.934655 9907.684669 9546.188456 8641.480507 7880.230989 8121.730733 9592.825893 11904.92355 9972.45468 8694.344888 6723.128683 4619.154674 2621.584349 
-4911.632385 -8334.652825 -7885.204779 -6893.032157 -6880.472508 -8019.959822 -7674.629647 -7381.52051 -8305.335548 -8238.627847 -8073.651791 -8878.584446 -8824.876539 -6820.508636 -5085.564967 -4679.681465 -2945.982805 -1056.731948 285.3467648 876.7237958 713.3280534 843.3594991 2515.71283 5935.098558 9024.740727 10710.35978 11680.77833 12089.57625 11826.41972 11076.62308 9778.544208 8534.124849 8055.341009 7889.316598 7866.930866 8313.496172 8913.246452 9656.585284 11280.53818 13552.56764 15594.36835 16392.02938 16081.76182 15509.91071 14875.89262 14182.16824 12905.48132 11607.73948 10802.49232 10526.56626 10473.01937 10145.7685 9452.922086 8485.879449 7744.165088 8494.071785 9972.45468 12390.44347 9995.183778 7561.21088 5023.910259 2874.70352 
-4836.520775 -8316.546507 -7802.517052 -6617.312307 -6515.988088 -7625.919534 -7310.611054 -7017.77919 -7930.509534 -7914.035096 -7722.06839 -8558.757733 -8644.005329 -6610.390088 -5038.817938 -4672.937919 -2659.207448 -632.9358718 707.5348372 1161.338905 849.2008892 779.8327032 2344.839052 5862.544119 9024.733513 10757.77902 11703.68848 11997.95871 11809.277 11246.80542 9989.12622 8639.128062 8109.209354 7941.822009 7915.560981 8368.537396 8922.977656 9617.768671 11220.48235 13458.53121 15478.54564 16285.5876 15991.64064 15456.48295 14860.25724 14188.79308 12940.54369 11656.34436 10842.56087 10600.34122 10585.31301 10210.04233 9513.925874 8708.400047 7819.796607 7812.101919 8694.344888 9995.183778 12728.91401 8252.7707 5586.781321 3198.540855 
-3788.746356 -6630.444113 -6187.942091 -4872.159691 -4567.239365 -5507.246184 -5393.920434 -5217.725998 -6052.602064 -6035.805413 -5771.068624 -6542.443058 -6830.090419 -5092.522326 -3944.065334 -3809.995134 -1650.664818 359.812032 1399.920813 1520.397849 1036.375464 709.6129512 1873.734759 4970.325815 7788.262413 9272.23528 9961.955794 10053.81051 9981.818567 9757.285704 8770.557663 7551.387471 7039.656465 6817.828856 6737.881531 7140.889659 7636.653101 8223.295971 9521.161389 11369.87428 13084.7433 13738.94267 13459.2837 13025.76452 12559.75102 12032.39309 11034.08299 9961.756927 9209.633628 8983.159892 9050.756245 8773.165469 8091.581446 7351.983879 6662.796653 6489.578485 6723.128683 7561.21088 8252.7707 10408.71249 5320.242175 3153.89605 
-2179.034972 -4039.008405 -3681.881206 -2264.633322 -1783.330297 -2519.431285 -2630.860613 -2564.331206 -3434.404842 -3363.120077 -2972.172858 -3687.637509 -4153.033721 -2866.336199 -2263.989113 -2417.837575 -228.7357871 1632.573754 2218.736854 1940.248211 1337.334001 708.8045987 1288.190445 3703.598781 5963.465191 7043.633857 7377.980558 7221.797211 7241.66857 7417.477534 6819.549513 5836.773172 5366.339379 5115.139965 5009.236202 5323.510817 5732.865448 6197.006904 7100.145349 8349.274417 9563.559544 9997.326533 9722.514457 9389.285449 9112.559293 8816.225257 8164.445408 7378.993512 6741.593394 6548.33509 6684.113135 6531.102381 5940.01077 5242.899373 4682.257479 4564.671434 4619.154674 5023.910259 5586.781321 5320.242175 6717.640755 2700.511817 
-654.8998972 -1577.395099 -1269.479638 157.3452959 700.6673614 188.7934985 -70.75774574 -98.40609468 -1006.069616 -869.287723 -385.8363815 -1051.744912 -1612.969237 -749.1503108 -668.4942559 -1053.588633 1012.330518 2621.826452 2799.739989 2204.904464 1548.830112 679.0247036 711.8674608 2425.804142 4072.086983 4739.684599 4751.784411 4379.550236 4463.800621 4983.180037 4749.101739 3996.768147 3589.147786 3364.827077 3270.427419 3485.482015 3777.380646 4115.804287 4664.469269 5308.358098 5992.965334 6226.297859 5965.684153 5710.390715 5616.169533 5553.532507 5240.274825 4744.064144 4244.321585 4075.166112 4227.52734 4181.2243 3751.237844 3178.971901 2691.200429 2562.315746 2621.584349 2874.70352 3198.540855 3153.89605 2700.511817 4213.2888 


# -----------------------------------------------------------------
# Unfolded neutrino spectrum of RENO 
# 0.1 MeV width 72 bins (1.8 MeV~9 MeV)
# Note that this is the neutrino spectrum at RENO near detector where the
oscillation effect still remains unlike Phys. Rev. D 104, L111301
# Lower bin edge / bin center / Higher bin edge / bin content 
------------------------------------------------------------------- 
1.8	1.85	1.9	2322.79
1.9	1.95	2	5144.73
2	2.05	2.1	7544.1
2.1	2.15	2.2	9867.87
2.2	2.25	2.3	12067.9
2.3	2.35	2.4	14152.9
2.4	2.45	2.5	16025.6
2.5	2.55	2.6	17741.7
2.6	2.65	2.7	19487.8
2.7	2.75	2.8	21237.7
2.8	2.85	2.9	22972.9
2.9	2.95	3	24410.4
3	3.05	3.1	25633.7
3.1	3.15	3.2	26754.8
3.2	3.25	3.3	27711.4
3.3	3.35	3.4	28621.8
3.4	3.45	3.5	29236.6
3.5	3.55	3.6	29562.7
3.6	3.65	3.7	29639.9
3.7	3.75	3.8	29503.4
3.8	3.85	3.9	29526.8
3.9	3.95	4	29369.2
4	4.05	4.1	29112.4
4.1	4.15	4.2	28680.3
4.2	4.25	4.3	27824
4.3	4.35	4.4	26826.8
4.4	4.45	4.5	25566.4
4.5	4.55	4.6	24387
4.6	4.65	4.7	23375.9
4.7	4.75	4.8	22318
4.8	4.85	4.9	21734.2
4.9	4.95	5	21087.4
5	5.05	5.1	20466.4
5.1	5.15	5.2	19879.6
5.2	5.25	5.3	19092.3
5.3	5.35	5.4	18217.1
5.4	5.45	5.5	17157.9
5.5	5.55	5.6	16307.3
5.6	5.65	5.7	15713.3
5.7	5.75	5.8	14960.6
5.8	5.85	5.9	14078
5.9	5.95	6	13029
6	6.05	6.1	11981.6
6.1	6.15	6.2	10965.6
6.2	6.25	6.3	9896.16
6.3	6.35	6.4	9152.22
6.4	6.45	6.5	8411
6.5	6.55	6.6	7708.78
6.6	6.65	6.7	7055.28
6.7	6.75	6.8	6385.3
6.8	6.85	6.9	5772.97
6.9	6.95	7	5136.62
7	7.05	7.1	4511.62
7.1	7.15	7.2	3895.39
7.2	7.25	7.3	3270.21
7.3	7.35	7.4	2823.7
7.4	7.45	7.5	2407.39
7.5	7.55	7.6	2063.37
7.6	7.65	7.7	1783.67
7.7	7.75	7.8	1490.78
7.8	7.85	7.9	1249.46
7.9	7.95	8	1002.79
8	8.05	8.1	745.083
8.1	8.15	8.2	533.031
8.2	8.25	8.3	397.747
8.3	8.35	8.4	296.839
8.4	8.45	8.5	221.453
8.5	8.55	8.6	167.7
8.6	8.65	8.7	128.67
8.7	8.75	8.8	99.8344
8.8	8.85	8.9	77.7921
8.9	8.95	9	58.5129

# -----------------------------------------------------------------
# Covariance matrix of the unfolded neutrino spectrum of RENO
# 0.1 MeV width 72 bins (1.8MeV~8MeV)
# Bin center : 1.85 	1.95 	2.05 	2.15 	2.25 	2.35 	2.45 	2.55 	2.65 	2.75
	2.85 	2.95 	3.05 	3.15 	3.25 	3.35 	3.45 	3.55 	3.65 	3.75 	3.85 	3.95
	4.05 	4.15 	4.25 	4.35 	4.45 	4.55 	4.65 	4.75 	4.85 	4.95 	5.05 	5.15
	5.25 	5.35 	5.45 	5.55 	5.65 	5.75 	5.85 	5.95 	6.05 	6.15 	6.25 	6.35
	6.45 	6.55 	6.65 	6.75 	6.85 	6.95 	7.05 	7.15 	7.25 	7.35 	7.45 	7.55
	7.65 	7.75 	7.85 	7.95 	8.05 	8.15 	8.25 	8.35 	8.45 	8.55 	8.65 	8.75
	8.85 	8.95 
------------------------------------------------------------------- 
21113.2	41174.2	52904	55768.7	53379.4	52000.1	52415	52529.5	51837.6	49913.9
	47086.5	43727.6	40138.1	35913.8	31020.5	25614.8	19608.3	13567.9	8218.59	35
33.26	-865.189	-5373.29	-9892.07	-14283.6	-18057.2	-20866.1	-22456.1	-22960
	-22355.8	-20806.3	-19454.3	-18702	-19008.2	-20051.1	-21153	-22093.3	-22736
.4	-23808.4	-25753.2	-27760.2	-29513.6	-30294	-30146.2	-29154.8	-27262	-258
81.2	-24426.2	-23270.2	-22604.4	-22164.7	-21961.8	-21370.8	-20162.5	-18473.
7	-16200.7	-14527.3	-12822.6	-11534.7	-10533.8	-9451.58	-8695.04	-7664.74	-
6249.78	-4854.84	-3856.48	-3014.25	-2344.11	-1809.16	-1415.83	-1104.63	-872
.916	-627.864
41174.2	89374.9	113537	123259	119844	115894	115729	115945	114707	110704	104
585	97181.7	89270.3	79994.9	69229.1	57316.9	44065.3	30685.2	18786.9	8372.26
	-1382.85	-11367.9	-21389.1	-31142.1	-39559.4	-45864.5	-49479.6	-50687.6	-4
9443.8	-46072.3	-43083.5	-41364.8	-41984.1	-44263.3	-46712.6	-48820	-50262.
2	-52635.8	-56937.2	-61389.2	-65317.8	-67120.8	-66869	-64734.2	-60577	-5753
1.9	-54300.8	-51718.8	-50216.1	-49232	-48794.1	-47512.4	-44863.7	-41145.4	-
36107.7	-32391.2	-28598.1	-25726	-23493.1	-21077.7	-19397.9	-17112.5	-13969
.2	-10867	-8641.7	-6763.26	-5263.2	-4062.65	-3180.68	-2481.1	-1961.22	-1409
.99
52904	113537	157492	177904	178372	170933	167646	167502	166429	161376	152921
	142280	130888	117615	102151	84990.9	65857.2	46395.3	28959.1	13712.4	-511.9
39	-15038	-29652.4	-43913.9	-56320.3	-65718.7	-71228.8	-73234.6	-71677	-669
38.8	-62608.1	-59975.9	-60726.9	-63968.2	-67557.7	-70694.6	-72844.1	-76301.
7	-82549.2	-89050.3	-94889.4	-97712.7	-97549.2	-94606.9	-88652.2	-84258.6	-
79538.1	-75726.4	-73469.1	-72013.2	-71408.2	-69616.5	-65835.1	-60483.7	-531
43.7	-47708.9	-42144	-37912.5	-34621.4	-31057.7	-28602.8	-25267.5	-20667.8	
-16118.8	-12843	-10074.5	-7849.27	-6060.22	-4748.02	-3702.68	-2928.31	-2103
.44
55768.7	123259	177904	221003	229880	220570	210792	208205	207667	202981	1934
88	180543	166518	150266	131213	109991	86231.9	61809.9	39698.5	20379.1	2451.
14	-15805.8	-34247.1	-52317.3	-68216	-80452.3	-87845.9	-90832.5	-89335.7	-8
3704.1	-78306.9	-74794	-75500.9	-79472.5	-84048.3	-88141.5	-90956.3	-95338.
4	-103202	-111447	-119032	-122954	-123123	-119725	-112409	-106959	-100998	-
96118.1	-93167.9	-91307.1	-90612.4	-88495	-83867.9	-77239.3	-67983.3	-61096
.6	-54013.1	-48595	-44379.2	-39808.1	-36700.5	-32482.8	-26642.5	-20849.4	-1
6656.6	-13106.3	-10227.4	-7898.58	-6194.51	-4829.52	-3822.08	-2741.94
53379.4	119844	178372	229880	260766	252736	237864	229355	227435	224032	2155
14	202284	187364	169931	149284	126199	100228	73256	48589.5	27024.8	7101.03	
-13158.9	-33719.3	-53957.6	-71972.5	-86053.8	-94812.2	-98681.7	-97547.1	-91
702.9	-85807.2	-81769.8	-82379.7	-86752	-91950	-96709	-100014	-104984	-1137
98	-123105	-131848	-136642	-137261	-133833	-125905	-119953	-113328	-107843	
-104484	-102418	-101742	-99547.5	-94541	-87274.2	-76943.8	-69227.1	-61256.4
	-55126.9	-50357.4	-45177.5	-41699.6	-36974.4	-30402.5	-23863.9	-19112	-150
79.5	-11783.5	-9103.19	-7146.12	-5571.29	-4411.92	-3161.23
52000.1	115894	170933	220570	252736	265944	250470	237649	230436	225743	2187
09	207213	193294	176301	155725	132586	106433	79113.5	53991.9	31975.7	11661.
5	-9026.27	-30095.9	-50912.3	-69598.2	-84349	-93709.5	-98079	-97297	-91653.
6	-85777.5	-81709.9	-82368.3	-86935.1	-92414.2	-97489.1	-101080	-106332	-11
5510	-125242	-134469	-139700	-140639	-137373	-129413	-123423	-116688	-11109
3	-107679	-105625	-105037	-102907	-97861.7	-90465	-79840	-71892.2	-63662.4	
-57320.1	-52387	-47020.8	-43440.8	-38560.4	-31750	-24959.4	-20016	-15814.5	
-12367.4	-9557.72	-7507.51	-5854.04	-4637.65	-3321.31
52415	115729	167646	210792	237864	250470	258842	244793	233761	223439	214633
	204565	192663	177067	157283	134646	108875	81909.8	57086.4	35270.3	15126.4	
-5455.6	-26454.8	-47260	-66018	-80889.8	-90437	-95010.3	-94431.3	-89005.3	-
83317.6	-79453.7	-80291.6	-85011.8	-90645.6	-95863.3	-99633.2	-105055	-1143
92	-124308	-133709	-139109	-140195	-137056	-129206	-123309	-116663	-111159	
-107845	-105890	-105394	-103331	-98321.5	-90931.3	-80288.1	-72330.7	-64082.
3	-57731	-52794.4	-47415.7	-43830.5	-38922.5	-32060.6	-25210	-20223.2	-1598
1.8	-12501.5	-9664.87	-7593.63	-5922.27	-4692.42	-3361.25
52529.5	115945	167502	208205	229355	237649	244793	255477	243607	229502	2147
66	202303	191360	177565	159080	137091	111577	84728.6	59975.4	38184.2	18065.
3	-2539.7	-23582.6	-44482.3	-63381.8	-78418.4	-88162.8	-92914.1	-92495	-872
11	-81656.1	-77949.2	-78953.3	-83828.1	-89626.4	-94993.3	-98929.6	-104528	-
114052	-124174	-133769	-139336	-140542	-137487	-129685	-123834	-117232	-111
781	-108539	-106662	-106242	-104221	-99212.5	-91785.7	-81072.8	-73066.1	-64
759.9	-58369.9	-53406.5	-47990.1	-44382.8	-39425.1	-32484.1	-25546.7	-20497
	-16200.2	-12675	-9801.79	-7702.64	-6008.1	-4760.87	-3411.11
51837.6	114707	166429	207667	227435	230436	233761	243607	256134	241291	2230
08	204219	190343	177169	160396	139701	114760	88010.5	63158.3	41224	20997.3	
275.13	-20901.6	-41970.1	-61089.6	-76376.4	-86380.1	-91358.9	-91128	-85989.
6	-80526.6	-76905.3	-78018.9	-83025	-88984.2	-94521.7	-98622	-104393	-11410
9	-124450	-134277	-140054	-141419	-138463	-130694	-124871	-118280	-112840	-
109630	-107809	-107459	-105487	-100476	-93007	-82191.8	-74107.4	-65711.1	-5
9250.7	-54235.4	-48754.6	-45113.3	-40093.2	-33051.9	-26005.9	-20874.1	-1650
5.6	-12918.2	-9992.4	-7854.4	-6127.35	-4856.23	-3479.19
49913.9	110704	161376	202981	224032	225743	223439	229502	241291	253672	2325
51	210463	190326	174148	157975	139275	116012	90199.9	65734.2	43945.5	23836.
1	3253.37	-17787.3	-38737.4	-57827.5	-73176.5	-83324.1	-88495.3	-88486.1	-8
3593.3	-78293.4	-74781.7	-75954.6	-81002.5	-87029.8	-92665.7	-96873.9	-1027
23	-112487	-122897	-132829	-138757	-140293	-137506	-129897	-124191	-117699	
-112338	-109193	-107443	-107170	-105290	-100363	-92971.4	-82207.7	-74159.9	
-65788.6	-59342.3	-54340.6	-48867.8	-45243.6	-40233.7	-33190.5	-26134.5	-20
989.9	-16608.7	-13004.2	-10061.5	-7911.31	-6172.54	-4893.38	-3504.67
47086.5	104585	152921	193488	215514	218709	214633	214766	223008	232551	2450
29	217018	194020	171792	152582	134633	113762	90138.7	67045.6	46016.6	26417.
2	6312.24	-14247.5	-34719.1	-53436.6	-68554.3	-78648.5	-83910.2	-84111.8	-7
9554.4	-74519.3	-71198.8	-72417.3	-77423.7	-83413.1	-89039.2	-93284.4	-9910
8.8	-108744	-119035	-128890	-134858	-136530	-133961	-126654	-121174	-114904
	-109728	-106716	-105074	-104885	-103131	-98378.9	-91200	-80686.8	-72826.1	
-64636.5	-58326.6	-53433.8	-48072.6	-44533.1	-39624.9	-32709.4	-25774	-2071
2.8	-16399.3	-12845.5	-9941.11	-7819.31	-6101.41	-4838.33	-3464.03
43727.6	97181.7	142280	180543	202284	207213	204565	202303	204219	210463	217
018	229300	197918	173472	148638	127653	107676	86755.6	66175.9	46851.9	28363
.7	9129.74	-10617.5	-30288.3	-48310.2	-62903.6	-72726.3	-77941.1	-78305.2	-
74130.5	-69444.3	-66394	-67657.6	-72549.1	-78391.7	-83891	-88090.8	-93789.5
	-103122	-113107	-122691	-128561	-130304	-127971	-121080	-115914	-109982	-1
05093	-102279	-100777	-100676	-99062.9	-94557.3	-87708.8	-77634.3	-70104.1	
-62248.4	-56197	-51507.4	-46360.6	-42970.5	-38252.2	-31591.8	-24904.7	-2002
3.4	-15859	-12426.2	-9618.98	-7567.88	-5906.13	-4684.26	-3353.31
40138.1	89270.3	130888	166518	187364	193294	192663	191360	190343	190326	194
020	197918	212525	177031	150538	124203	101302	81160.3	63134.3	46294.6	29625
.4	11691.2	-7020.13	-25762.6	-42995.1	-56978.3	-66461.1	-71582.5	-72102.5	-
68325.3	-64009.6	-61227.8	-62508.8	-67231.9	-72865.6	-78184.5	-82291.9	-878
05.3	-96745.2	-106330	-115550	-121267	-123062	-120977	-114553	-109738	-1041
85	-99611.1	-97006.7	-95651.5	-95632.5	-94169.7	-89945.5	-83483.8	-73933	-6
6794.2	-59335.8	-53591.6	-49142.2	-44251.5	-41037.7	-36550.3	-30203.3	-2382
1.6	-19161.8	-15182.6	-11900.3	-9214.28	-7250.99	-5659.88	-4489.34	-3213.99
35913.8	79994.9	117615	150266	169931	176301	177067	177565	177169	174148	171
792	173472	177031	193163	153456	126194	98465.5	75486.4	58080.3	43685.8	2963
3	13832.1	-3271.87	-20743.6	-36985.9	-50235	-59311.8	-64308.9	-65011.6	-616
93.8	-57801.2	-55295.1	-56551	-61016.6	-66355.8	-71425.2	-75379.3	-80620.1	
-89034.7	-98080.3	-106812	-112313	-114156	-112364	-106502	-102105	-97002	-9
2793.9	-90421	-89225.8	-89286.3	-88002	-84125.7	-78147.1	-69255	-62604.4	-5
5642.8	-50278.8	-46126.2	-41554.9	-38560.5	-34367.6	-28421.9	-22433.5	-1805
6.8	-14316.9	-11226.6	-8695.07	-6844.33	-5343.2	-4238.86	-3034.7
31020.5	69229.1	102151	131213	149284	155725	157283	159080	160396	157975	152
582	148638	150538	153456	170901	128320	100395	73212.6	53095.1	39186	27622.2
	14767.1	186.238	-15336.7	-30146.3	-42409.6	-50947.9	-55755	-56647	-53862.4
	-50471.5	-48291.3	-49500.7	-53613.2	-58555.8	-63275	-66994.7	-71859.1	-795
87.7	-87912.1	-95983.7	-101160	-103010	-101545	-96357.8	-92463.6	-87909.7	-
84152	-82058.3	-81047.4	-81183.6	-80103.9	-76650.9	-71270.8	-63211.8	-57179
.7	-50853.1	-45974.5	-42200.5	-38038.6	-35323.5	-31506.8	-26078.6	-20602	-1
6594.5	-13168	-10330.5	-8003.71	-6302.38	-4920.64	-3904.89	-2795.23
25614.8	57316.9	84990.9	109991	126199	132586	134646	137091	139701	139275	13
4633	127653	124203	126194	128320	150028	103060	76287.7	52225.9	35517.6	2433
7	14107.8	2726.96	-10024.3	-22783.2	-33731.2	-41586.1	-46167	-47274.6	-4510
1.5	-42282.6	-40471.6	-41614	-45303.3	-49770.1	-54060.3	-57484.6	-61893.6	-
68811.6	-76276.7	-83560.3	-88325.2	-90156.1	-89042.7	-84616.7	-81291	-77361
.7	-74120.2	-72340.9	-71532	-71741.7	-70886	-67914.7	-63222.4	-56128.8	-508
14.3	-45227.9	-40915.9	-37582.5	-33898.1	-31508.2	-28129.4	-23307.6	-18432.
8	-14860.5	-11803.2	-9265.06	-7181.06	-5657.03	-4417.52	-3507	-2509.84
19608.3	44065.3	65857.2	86231.9	100228	106433	108875	111577	114760	116012	1
13762	107676	101302	98465.5	100395	103060	127380	79417.7	56272.2	36017.6	22
178.6	12416.4	3829.15	-5496.22	-15343.5	-24339.4	-31158.7	-35388.2	-36713.5
	-35242.5	-33090.4	-31707.4	-32753	-35934.5	-39814.4	-43568.6	-46613.6	-504
59.2	-56396	-62824.3	-69143.9	-73380.5	-75146.8	-74408.6	-70849.5	-68172.1	
-64961.4	-62314.2	-60889.9	-60299.5	-60578.4	-59965.3	-57547	-53656.1	-4769
7	-43227.1	-38514.6	-34873.1	-32060.6	-28941.9	-26934.1	-24074	-19974.9	-15
818.9	-12768.2	-10152.9	-7975.64	-6184.42	-4874.56	-3807.47	-3023.83	-2163.
45
13567.9	30685.2	46395.3	61809.9	73256	79113.5	81909.8	84728.6	88010.5	90199
.9	90138.7	86755.6	81160.3	75486.4	73212.6	76287.7	79417.7	106015	60661.4	4
1511.2	24478.7	12228.5	4116.79	-2445.45	-8996.95	-15363.5	-20629.8	-24241.6
	-25688.7	-24932.5	-23506.2	-22610.3	-23572.1	-26221	-29452.9	-32605.9	-352
16.7	-38442.1	-43309.4	-48609.3	-53857.3	-57477.8	-59123.2	-58743	-56083	-5
4081.8	-51632	-49617.1	-48572.5	-48206.1	-48545.4	-48169.7	-46325.5	-43281	
-38536	-34974.5	-31203.7	-28288.8	-26040.5	-23536	-21937.5	-19637	-16320.5	
-12944.9	-10462.7	-8329.84	-6549.6	-5081.4	-4007.99	-3131.63	-2488.14	-1779
.52
8218.59	18786.9	28959.1	39698.5	48589.5	53991.9	57086.4	59975.4	63158.3	657
34.2	67045.6	66175.9	63134.3	58080.3	53095.1	52225.9	56272.2	60661.4	89949.
8	47683.2	31755.8	16536.7	5915.46	-417.839	-4722.18	-8384.67	-11658.6	-1425
8.4	-15584.1	-15407.7	-14661.1	-14257.1	-15178.3	-17347.6	-19965.1	-22537.6
	-24721	-27352.2	-31205.2	-35431.1	-39645.4	-42650	-44141.7	-44065.8	-42225
.7	-40843.7	-39100.2	-37674.6	-36987	-36825.5	-37210.2	-37040.6	-35720	-334
58.6	-29851.5	-27144.2	-24260.7	-22033.1	-20317.8	-18396.1	-17181.4	-15408.
6	-12831.3	-10195	-8252.78	-6579.27	-5178.84	-4020.77	-3174.16	-2481.15	-19
72.38	-1409.88
3533.26	8372.26	13712.4	20379.1	27024.8	31975.7	35270.3	38184.2	41224	43945
.5	46016.6	46851.9	46294.6	43685.8	39186	35517.6	36017.6	41511.2	47683.2	78
873	39468.7	25437.4	12001	3101.58	-1483.28	-3579.18	-4916.84	-6125.38	-6955
.58	-7085.44	-6867.1	-6894.34	-7797.24	-9550.17	-11622.9	-13673	-15462.1	-1
7543.6	-20473	-23716.9	-26988.4	-29428	-30770.2	-30958.6	-29843.4	-29006.7	
-27886.5	-26977.5	-26599.1	-26612.7	-27028.8	-27038.1	-26183.9	-24622.8	-22
037.7	-20095.9	-18008.9	-16396.1	-15157.4	-13758.7	-12888.1	-11590.7	-9679.
92	-7711.32	-6256.25	-4997.94	-3940.26	-3062.21	-2420.22	-1892.79	-1505.88	
-1075.59
-865.189	-1382.85	-511.939	2451.14	7101.03	11661.5	15126.4	18065.3	20997.3	
23836.1	26417.2	28363.7	29625.4	29633	27622.2	24337	22178.6	24478.7	31755.8
	39468.7	72744.4	34777.7	22584.9	10973.7	3612.11	738.19	261.06	398.291	424.
22	372.015	317.921	-19.0733	-891.455	-2271.27	-3863.65	-5445.41	-6875.07	-8
439.8	-10502.6	-12822.9	-15215.3	-17135.4	-18345.8	-18786.2	-18348.2	-18018
.3	-17473.7	-17037.5	-16938	-17109.4	-17552.1	-17730.5	-17314.7	-16408.9	-1
4777.9	-13548.1	-12202	-11157.8	-10360.5	-9445.69	-8896.09	-8041.92	-6752.6
3	-5407.08	-4405.46	-3533.54	-2793.52	-2174.69	-1722.2	-1347.95	-1074	-766.
098
-5373.29	-11367.9	-15038	-15805.8	-13158.9	-9026.27	-5455.6	-2539.7	275.13	
3253.37	6312.24	9129.74	11691.2	13832.1	14767.1	14107.8	12416.4	12228.5	165
36.7	25437.4	34777.7	69695.5	33296.8	23078.3	13158.1	7399.46	5698.2	6171.79
	6984.73	7328.6	7335.77	6916.68	6184.08	5219.66	4113.66	3003	1938.88	910.85
8	-246.701	-1595.47	-3065.44	-4438.03	-5503.46	-6197.13	-6454.09	-6643.34	-
6687.63	-6734.03	-6914.04	-7239.8	-7702.45	-8052.37	-8089.85	-7864.62	-7224
.32	-6733.04	-6156.06	-5701.01	-5361.52	-4947.26	-4731.29	-4338.3	-3697.67	
-3002.81	-2474.73	-2006.37	-1597.29	-1248.71	-994.074	-779.589	-623.452	-44
3.1
-9892.07	-21389.1	-29652.4	-34247.1	-33719.3	-30095.9	-26454.8	-23582.6	-20
901.6	-17787.3	-14247.5	-10617.5	-7020.13	-3271.87	186.238	2726.96	3829.15	
4116.79	5915.46	12001	22584.9	33296.8	70317.9	35170.4	26637	18337.5	13527.4
	12335.3	12915.6	13507.5	13828.7	13656.9	13293.8	12868.5	12294.3	11665.9	10
967.4	10481.6	10254.3	9914.33	9407.54	8616.44	7716.97	6775.98	5813.24	5096.
08	4450.31	3909.24	3445.22	2967.14	2491.32	1971	1470.85	995.942	614.363	342
.096	124.372	-30.9342	-165.782	-269.379	-398.03	-482.253	-515.477	-496.555	
-461.032	-412.739	-348.357	-281.72	-233.613	-186.053	-152.679	-105.856
-14283.6	-31142.1	-43913.9	-52317.3	-53957.6	-50912.3	-47260	-44482.3	-4197
0.1	-38737.4	-34719.1	-30288.3	-25762.6	-20743.6	-15336.7	-10024.3	-5496.22
	-2445.45	-417.839	3101.58	10973.7	23078.3	35170.4	73324.7	39778.8	32729	25
270.1	20712.1	19174.1	18961.6	19362.4	19657.3	19976.3	20325.9	20405.2	20302
.5	19971	20017.1	20711.4	21381.9	21851.5	21663.2	20948.9	19776.9	18119.7	16
882.1	15638.7	14604.6	13859.6	13235.1	12753.8	12071.6	11113.2	9940.27	8533.
49	7493.77	6476.6	5705.81	5093.17	4466.62	3992.62	3427.78	2713.84	2049.5	15
86.49	1209.31	923.397	703.214	541.438	418.968	327.467	237.505
-18057.2	-39559.4	-56320.3	-68216	-71972.5	-69598.2	-66018	-63381.8	-61089.
6	-57827.5	-53436.6	-48310.2	-42995.1	-36985.9	-30146.3	-22783.2	-15343.5	-
8996.95	-4722.18	-1483.28	3612.11	13158.1	26637	39778.8	80276.8	45859.8	393
29	32019	26928.1	24196.5	23637.2	24114.3	25274.9	26648.9	27571.6	28089.7	28
147.8	28692.4	30226.7	31824.1	33207.5	33604.8	33091.2	31735.7	29460.9	27759
.1	25973.6	24490.4	23491.7	22740.9	22266.5	21450.8	20081.4	18274.3	15922	14
173.6	12415.2	11071.8	10016	8901.5	8109.66	7098.63	5750.99	4448.71	3519.11	
2743.03	2126.83	1635.64	1276.02	992.585	782.783	562.735
-20866.1	-45864.5	-65718.7	-80452.3	-86053.8	-84349	-80889.8	-78418.4	-7637
6.4	-73176.5	-68554.3	-62903.6	-56978.3	-50235	-42409.6	-33731.2	-24339.4	-
15363.5	-8384.67	-3579.18	738.19	7399.46	18337.5	32729	45859.8	90746.4	5130
9.2	44550	36642.3	30288.6	27272.7	26909.6	28557	30970.4	32895.1	34160	34666
	35660.9	37878.9	40218.7	42347	43240.4	42913.8	41434.6	38677.9	36612.8	3439
4.1	32549.8	31348.1	30500.8	30042.6	29132.5	27440.8	25127.7	22006.8	19681.5
	17316.8	15503	14084	12567.8	11517.7	10141.4	8273.94	6446.31	5131.36	4024.9
7	3133.73	2416.11	1891.65	1473.4	1164.39	835.409
-22456.1	-49479.6	-71228.8	-87845.9	-94812.2	-93709.5	-90437	-88162.8	-8638
0.1	-83324.1	-78648.5	-72726.3	-66461.1	-59311.8	-50947.9	-41586.1	-31158.7
	-20629.8	-11658.6	-4916.84	261.06	5698.2	13527.4	25270.1	39329	51309.2	945
63.4	54211.4	46659.6	37626.5	31343.1	28748.4	29817.2	32752.3	35613.7	37718.
5	38784.7	40217.1	42948.1	45799.8	48439.4	49686.8	49512.1	47975.2	44915	426
20.2	40119.4	38038	36705.5	35802.9	35371.1	34414.2	32518.5	29872.8	26230.3	
23512.4	20732.5	18594.6	16925.7	15132.1	13906.3	12279.3	10052.6	7859.31	627
5.1	4937.05	3851.4	2972.8	2331.36	1816.93	1437.14	1030.51
-22960	-50687.6	-73234.6	-90832.5	-98681.7	-98079	-95010.3	-92914.1	-91358.
9	-88495.3	-83910.2	-77941.1	-71582.5	-64308.9	-55755	-46167	-35388.2	-2424
1.6	-14258.4	-6125.38	398.291	6171.79	12335.3	20712.1	32019	44550	54211.4	9
3804.7	54121.3	45326.9	36702.5	31110.9	30214	32578.9	35881.1	38736.5	40466.
3	42379.5	45513.7	48688.9	51619	53070.3	52998.1	51451.7	48249.1	45846	43205
.3	41003.1	39605	38682.7	38282.2	37318.6	35330.3	32518.4	28597.1	25667.3	22
659.8	20343.2	18535.9	16588	15267.5	13503.7	11077.6	8678.97	6942.09	5472.23
	4273.89	3301.04	2591	2019.97	1598.58	1146.13
-22355.8	-49443.8	-71677	-89335.7	-97547.1	-97297	-94431.3	-92495	-91128	-8
8486.1	-84111.8	-78305.2	-72102.5	-65011.6	-56647	-47274.6	-36713.5	-25688.
7	-15584.1	-6955.58	424.22	6984.73	12915.6	19174.1	26928.1	36642.3	46659.6	
54121.3	87037.7	50382.9	42241.5	34634.5	31013	31449.4	34097.9	37163.5	39459
.4	41873.1	45343.8	48706.3	51735	53249.5	53227.8	51717.3	48534	46144.3	4350
7.4	41304.1	39906.1	38999.1	38630.8	37700.8	35735.6	32932	28988.5	26038.1	2
3001.6	20659.6	18832.2	16860	15530.6	13750.8	11295.7	8862.82	7097.68	5602.8
1	4379.17	3383.76	2657.04	2071.89	1640.34	1176.05
-20806.3	-46072.3	-66938.8	-83704.1	-91702.9	-91653.6	-89005.3	-87211	-8598
9.6	-83593.3	-79554.4	-74130.5	-68325.3	-61693.8	-53862.4	-45101.5	-35242.5
	-24932.5	-15407.7	-7085.44	372.015	7328.6	13507.5	18961.6	24196.5	30288.6	
37626.5	45326.9	50382.9	72767.7	45318.2	38284.6	32776.7	30611.5	31335.5	336
02.2	35967.9	38731.2	42463.8	45943.7	48953.6	50436.9	50426	48990.4	45970.5	
43702.9	41202	39112.7	37782.9	36928	36591.7	35729.6	33888.6	31250.4	27522	2
4729.3	21850.4	19627.6	17892.8	16019.9	14761.8	13077.1	10750.5	8442.53	6765
.72	5345.67	4179.96	3230.69	2537.25	1978.67	1567.05	1123.49
-19454.3	-43083.5	-62608.1	-78306.9	-85807.2	-85777.5	-83317.6	-81656.1	-80
526.6	-78293.4	-74519.3	-69444.3	-64009.6	-57801.2	-50471.5	-42282.6	-33090
.4	-23506.2	-14661.1	-6867.1	317.921	7335.77	13828.7	19362.4	23637.2	27272.
7	31343.1	36702.5	42241.5	45318.2	62206.7	41318.4	36181.1	32183	30363.1	307
69.7	32356.4	35096.2	39045.4	42749.2	45851.4	47360.3	47363.9	45985	43115.7	
40958.2	38593.1	36627.3	35375.8	34574.6	34259.3	33452.6	31729.3	29259.4	257
69	23154.3	20458.2	18376.1	16751.6	14997.5	13819.4	12242.4	10064.4	7904.14	
6334.43	5005.5	3914.34	3025.83	2376.31	1853.22	1467.98	1052.45
-18702	-41364.8	-59975.9	-74794	-81769.8	-81709.9	-79453.7	-77949.2	-76905.
3	-74781.7	-71198.8	-66394	-61227.8	-55295.1	-48291.3	-40471.6	-31707.4	-22
610.3	-14257.1	-6894.34	-19.0733	6916.68	13656.9	19657.3	24114.3	26909.6	28
748.4	31110.9	34634.5	38284.6	41318.4	54633.1	39519.8	35980.6	32453.1	30551
.7	30396.9	32373.9	36231.3	40196.6	43593.9	45313.1	45426	44115.5	41337.8	39
236.6	36948.7	35061.9	33871.1	33112.8	32813.2	32037.4	30377.8	28003.3	24657
.7	22154.8	19575	17585.7	16034.7	14359.1	13230.7	11717.9	9628.3	7556.87	605
3.47	4780.6	3738.17	2889.91	2269.49	1770.06	1402.11	1005.26
-19008.2	-41984.1	-60726.9	-75500.9	-82379.7	-82368.3	-80291.6	-78953.3	-78
018.9	-75954.6	-72417.3	-67657.6	-62508.8	-56551	-49500.7	-41614	-32753	-23
572.1	-15178.3	-7797.24	-891.455	6184.08	13293.8	19976.3	25274.9	28557	2981
7.2	30214	31013	32776.7	36181.1	39519.8	53463.3	40782.4	37732.3	34371.2	321
37.4	32598.4	35820	39886	43736.4	45903.9	46292	45094.2	42298.6	40155	37811.
6	35884.7	34686.8	33931.2	33640.3	32854.2	31152.8	28715.8	25286	22725.3	200
85.5	18054.3	16472.5	14760.6	13605	12049.7	9898.07	7764.71	6218.34	4907.94	
3837.85	2967.39	2330.69	1818.1	1440.14	1032.46
-20051.1	-44263.3	-63968.2	-79472.5	-86752	-86935.1	-85011.8	-83828.1	-8302
5	-81002.5	-77423.7	-72549.1	-67231.9	-61016.6	-53613.2	-45303.3	-35934.5	-
26221	-17347.6	-9550.17	-2271.27	5219.66	12868.5	20325.9	26648.9	30970.4	32
752.3	32578.9	31449.4	30611.5	32183	35980.6	40782.4	60755.3	43779.3	40998.9
	37527.8	36219.9	38143.9	41747.8	45839	48506.1	49312.2	48331.8	45493.4	4327
1.7	40783.2	38719.7	37451.4	36658.3	36369.4	35543.6	33721	31097.5	27396	246
36	21787.5	19599.1	17896.7	16049.7	14803.3	13117.4	10778.6	8456.98	6774.56	
5347.05	4182.27	3234.53	2541.33	1982.85	1570.77	1126.01
-21153	-46712.6	-67557.7	-84048.3	-91950	-92414.2	-90645.6	-89626.4	-88984.
2	-87029.8	-83413.1	-78391.7	-72865.6	-66355.8	-58555.8	-49770.1	-39814.4	-
29452.9	-19965.1	-11622.9	-3863.65	4113.66	12294.3	20405.2	27571.6	32895.1	
35613.7	35881.1	34097.9	31335.5	30363.1	32453.1	37732.3	43779.3	71789.5	471
96.8	44365.9	42083.2	42522.4	44964.1	48633.1	51443.1	52606.7	51924.8	49138	
46915	44310.3	42107.2	40754	39909.7	39619.4	38747.7	36787.6	33949.8	29928.4
	26931.2	23833.8	21455.5	19606.5	17596.1	16242.8	14403.1	11843.5	9298.33	74
52.79	5885.21	4604.82	3562.53	2800.05	2185.11	1731.26	1241.09
-22093.3	-48820	-70694.6	-88141.5	-96709	-97489.1	-95863.3	-94993.3	-94521.
7	-92665.7	-89039.2	-83891	-78184.5	-71425.2	-63275	-54060.3	-43568.6	-3260
5.9	-22537.6	-13673	-5445.41	3003	11665.9	20302.5	28089.7	34160	37718.5	387
36.5	37163.5	33602.2	30769.7	30551.7	34371.2	40998.9	47196.8	79545.8	50228.
7	48645.9	48378.2	49451.1	51998.4	54283.9	55449.7	54975.8	52320.5	50207.9	4
7585.1	45306.3	43892.5	43005.3	42712.6	41794.8	39705.1	36666.2	32343.2	2912
1.1	25788.1	23228.8	21239.7	19073.7	17620.2	15635.4	12867.1	10109.2	8107.62
	6406.36	5014.38	3880.71	3051.11	2381.36	1887.01	1352.98
-22736.4	-50262.2	-72844.1	-90956.3	-100014	-101080	-99633.2	-98929.6	-9862
2	-96873.9	-93284.4	-88090.8	-82291.9	-75379.3	-66994.7	-57484.6	-46613.6	-
35216.7	-24721	-15462.1	-6875.07	1938.88	10967.4	19971	28147.8	34666	38784.
7	40466.3	39459.4	35967.9	32356.4	30396.9	32137.4	37527.8	44365.9	50228.7	8
1000.4	53667.6	54244.8	54687.6	55944.8	57068.5	57641.4	57023	54440.4	52499.
9	49983.7	47747.1	46344.9	45454.8	45170.6	44214.9	42018.8	38818	34255.8	308
55.8	27338.6	24637.7	22539.9	20252.3	18721.5	16622	13687.4	10759.3	8632.62	
6824.42	5343.12	4136.27	3252.86	2539.1	2012.31	1443.14
-23808.4	-52635.8	-76301.7	-95338.4	-104984	-106332	-105055	-104528	-104393
	-102723	-99108.8	-93789.5	-87805.3	-80620.1	-71859.1	-61893.6	-50459.2	-38
442.1	-27352.2	-17543.6	-8439.8	910.858	10481.6	20017.1	28692.4	35660.9	402
17.1	42379.5	41873.1	38731.2	35096.2	32373.9	32598.4	36219.9	42083.2	48645.
9	53667.6	82365.8	60231	61529.6	62240.2	62122	61584.5	60265.6	57390.2	55466
.4	53034.6	50882.4	49544	48689.8	48436.6	47433.1	45086.3	41659.4	36772	3313
1.5	29366.8	26477.1	24235.1	21786.9	20152	17900.2	14746.5	11595.6	9306.11	7
358.96	5762.96	4462.19	3509.93	2740.08	2172.06	1557.81
-25753.2	-56937.2	-82549.2	-103202	-113798	-115510	-114392	-114052	-114109	
-112487	-108744	-103122	-96745.2	-89034.7	-79587.7	-68811.6	-56396	-43309.4
	-31205.2	-20473	-10502.6	-246.701	10254.3	20711.4	30226.7	37878.9	42948.1	
45513.7	45343.8	42463.8	39045.4	36231.3	35820	38143.9	42522.4	48378.2	54244
.8	60231	87834.2	69981.2	71625.1	70960.8	69177.5	66597.1	62806.9	60498.8	57
940.9	55813.6	54563.1	53789.2	53613.5	52555	49974.4	46186.2	40775.7	36747.2
	32582.1	29387.2	26911.9	24205.3	22401.8	19907.5	16407.2	12905.6	10360.4	81
94.8	6419.17	4971.2	3911.1	3053.69	2421.35	1736.13
-27760.2	-61389.2	-89050.3	-111447	-123105	-125242	-124308	-124174	-124450	
-122897	-119035	-113107	-106330	-98080.3	-87912.1	-76276.7	-62824.3	-48609.
3	-35431.1	-23716.9	-12822.9	-1595.47	9914.33	21381.9	31824.1	40218.7	45799
.8	48688.9	48706.3	45943.7	42749.2	40196.6	39886	41747.8	44964.1	49451.1	54
687.6	61529.6	69981.2	92687.5	80708	80829.8	78414.8	74505.1	69336.7	66171.2
	63163.1	60926.8	59764.3	59130.4	59101.9	58037.6	55235.4	51073.1	45102.7	40
656.5	36056.5	32530.5	29802	26816.1	24831.3	22076.8	18203.6	14324.7	11503.7
	9102.08	7132.01	5524.38	4347.16	3394.7	2692.49	1929.71
-29513.6	-65317.8	-94889.4	-119032	-131848	-134469	-133709	-133769	-134277	
-132829	-128890	-122691	-115550	-106812	-95983.7	-83560.3	-69143.9	-53857.3
	-39645.4	-26988.4	-15215.3	-3065.44	9407.54	21851.5	33207.5	42347	48439.4	
51619	51735	48953.6	45851.4	43593.9	43736.4	45839	48633.1	51998.4	55944.8	6
2240.2	71625.1	80708	97788.8	89703.1	87847.1	83237.9	76657.4	72272.3	68393.
4	65757.2	64561.4	64070.3	64247	63253.8	60295	55807.4	49310.3	44463.7	39439
.8	35589.1	32611.6	29352.6	27193.2	24188.9	19957.2	15714.5	12626.7	9995.51	
7834.91	6070.23	4777.7	3731.5	2960.26	2120.78
-30294	-67120.8	-97712.7	-122954	-136642	-139700	-139109	-139336	-140054	-1
38757	-134858	-128561	-121267	-112313	-101160	-88325.2	-73380.5	-57477.8	-4
2650	-29428	-17135.4	-4438.03	8616.44	21663.2	33604.8	43240.4	49686.8	53070
.3	53249.5	50436.9	47360.3	45313.1	45903.9	48506.1	51443.1	54283.9	57068.5	
62122	70960.8	80829.8	89703.1	101716	94023.4	89832.7	82516.4	77052.2	72113.
2	68787.5	67338.7	66894.6	67265.5	66423.9	63456.8	58825.9	52022.9	46931.8	4
1637.1	37575.1	34434.3	30997.7	28728.1	25566.5	21107.3	16631.8	13371.9	1059
1.7	8305.35	6436.15	5066.8	3957.9	3140.26	2249.33
-30146.2	-66869	-97549.2	-123123	-137261	-140639	-140195	-140542	-141419	-1
40293	-136530	-130304	-123062	-114156	-103010	-90156.1	-75146.8	-59123.2	-4
4141.7	-30770.2	-18345.8	-5503.46	7716.97	20948.9	33091.2	42913.8	49512.1	5
2998.1	53227.8	50426	47363.9	45426	46292	49312.2	52606.7	55449.7	57641.4	61
584.5	69177.5	78414.8	87847.1	94023.4	102066	92960.3	85995.3	80116.1	74298	
70106.2	68120.2	67498.9	67941.2	67267.6	64429.6	59856.2	53003.9	47852.6	424
67.8	38327.3	35123.5	31618	29309.6	26094.3	21554.9	16995.4	13672	10835.7	84
99.55	6587.84	5187.35	4052.64	3215.59	2303.35
-29154.8	-64734.2	-94606.9	-119725	-133833	-137373	-137056	-137487	-138463	
-137506	-133961	-127971	-120977	-112364	-101545	-89042.7	-74408.6	-58743	-4
4065.8	-30958.6	-18786.2	-6197.13	6775.98	19776.9	31735.7	41434.6	47975.2	5
1451.7	51717.3	48990.4	45985	44115.5	45094.2	48331.8	51924.8	54975.8	57023	
60265.6	66597.1	74505.1	83237.9	89832.7	92960.3	97307	86280.9	80910.5	74817
.1	69908.8	67217.3	66148.5	66432.7	65841.9	63212.1	58873.9	52228.6	47210	41
924.8	37845	34682.1	31218	28941.2	25773	21298	16801.4	13522.2	10722.5	8413.
09	6521.77	5136.39	4013.26	3184.52	2281.31
-27262	-60577	-88652.2	-112409	-125905	-129413	-129206	-129685	-130694	-129
897	-126654	-121080	-114553	-106502	-96357.8	-84616.7	-70849.5	-56083	-4222
5.7	-29843.4	-18348.2	-6454.09	5813.24	18119.7	29460.9	38677.9	44915	48249.
1	48534	45970.5	43115.7	41337.8	42298.6	45493.4	49138	52320.5	54440.4	57390
.2	62806.9	69336.7	76657.4	82516.4	85995.3	86280.9	86669.4	78234.9	72773.1	
67765.2	64542.8	62885.9	62746.5	62046.9	59613.2	55637.9	49459.2	44786	39819
.9	35966.5	32968.1	29674.4	27509.8	24501	20250.9	15980.4	12865	10205.1	8008
.87	6209.13	4891.05	3821.78	3032.9	2172.74
-25881.2	-57531.9	-84258.6	-106959	-119953	-123423	-123309	-123834	-124871	
-124191	-121174	-115914	-109738	-102105	-92463.6	-81291	-68172.1	-54081.8	-
40843.7	-29006.7	-18018.3	-6643.34	5096.08	16882.1	27759.1	36612.8	42620.2	
45846	46144.3	43702.9	40958.2	39236.6	40155	43271.7	46915	50207.9	52499.9	5
5466.4	60498.8	66171.2	72272.3	77052.2	80116.1	80910.5	78234.9	79421.9	7133
2	66777.7	63330	61083.5	60332.9	59274.4	56829	53072.5	47264.9	42893.5	38207
.9	34551.6	31691.1	28530.8	26449.6	23556.7	19470.7	15366.6	12372.1	9816.07	
7704.6	5973.76	4706.37	3677.5	2918.87	2090.83
-24426.2	-54300.8	-79538.1	-100998	-113328	-116688	-116663	-117232	-118280	
-117699	-114904	-109982	-104185	-97002	-87909.7	-77361.7	-64961.4	-51632	-3
9100.2	-27886.5	-17473.7	-6687.63	4450.31	15638.7	25973.6	34394.1	40119.4	4
3205.3	43507.4	41202	38593.1	36948.7	37811.6	40783.2	44310.3	47585.1	49983.
7	53034.6	57940.9	63163.1	68393.4	72113.2	74298	74817.1	72773.1	71332	71006
.8	64886.1	61843.8	59390.9	58095.8	56522.1	53853.8	50151.8	44668.1	40605.4	
36250.2	32845.9	30167.8	27180.2	25204.7	22447.9	18552.3	14640.2	11786.5	935
1.08	7339.94	5691.25	4484.27	3503.86	2781.46	1992.08
-23270.2	-51718.8	-75726.4	-96118.1	-107843	-111093	-111159	-111781	-112840
	-112338	-109728	-105093	-99611.1	-92793.9	-84152	-74120.2	-62314.2	-49617.
1	-37674.6	-26977.5	-17037.5	-6734.03	3909.24	14604.6	24490.4	32549.8	38038
	41003.1	41304.1	39112.7	36627.3	35061.9	35884.7	38719.7	42107.2	45306.3	47
747.1	50882.4	55813.6	60926.8	65757.2	68787.5	70106.2	69908.8	67765.2	66777
.7	64886.1	64105.1	60528.3	58381.9	56851.8	54793.9	51737	47857.8	42506	3863
5.2	34551.1	31380.7	28882.6	26061.2	24187.1	21545.6	17805.2	14047	11306.8	8
968.3	7039.03	5457.78	4300.49	3360.08	2667.54	1910.26
-22604.4	-50216.1	-73469.1	-93167.9	-104484	-107679	-107845	-108539	-109630
	-109193	-106716	-102279	-97006.7	-90421	-82058.3	-72340.9	-60889.9	-48572.
5	-36987	-26599.1	-16938	-6914.04	3445.22	13859.6	23491.7	31348.1	36705.5	3
9605	39906.1	37782.9	35375.8	33871.1	34686.8	37451.4	40754	43892.5	46344.9	
49544	54563.1	59764.3	64561.4	67338.7	68120.2	67217.3	64542.8	63330	61843.8
	60528.3	60422.3	58071.9	56822.5	54576.6	51126.6	46864.1	41359.8	37460.6	33
488.5	30468.3	28111.3	25421.6	23632.3	21065.7	17412.9	13734.4	11053.3	8764.
25	6877.79	5332.18	4201.34	3282.32	2605.72	1866.07
-22164.7	-49232	-72013.2	-91307.1	-102418	-105625	-105890	-106662	-107809	-
107443	-105074	-100777	-95651.5	-89225.8	-81047.4	-71532	-60299.5	-48206.1	
-36825.5	-26612.7	-17109.4	-7239.8	2967.14	13235.1	22740.9	30500.8	35802.9	
38682.7	38999.1	36928	34574.6	33112.8	33931.2	36658.3	39909.7	43005.3	45454
.8	48689.8	53789.2	59130.4	64070.3	66894.6	67498.9	66148.5	62885.9	61083.5	
59390.9	58381.9	58071.9	58439.6	57094	55126.4	51536.8	46913.6	41076.6	36947
	32905.3	29921.1	27650.2	25063.1	23353.5	20847.2	17249	13608.5	10953.4	8683
.78	6813.87	5281.84	4161.26	3250.54	2580.21	1848.01
-21961.8	-48794.1	-71408.2	-90612.4	-101742	-105037	-105394	-106242	-107459
	-107170	-104885	-100676	-95632.5	-89286.3	-81183.6	-71741.7	-60578.4	-4854
5.4	-37210.2	-27028.8	-17552.1	-7702.45	2491.32	12753.8	22266.5	30042.6	353
71.1	38282.2	38630.8	36591.7	34259.3	32813.2	33640.3	36369.4	39619.4	42712.
6	45170.6	48436.6	53613.5	59101.9	64247	67265.5	67941.2	66432.7	62746.5	603
32.9	58095.8	56851.8	56822.5	57094	58358.7	56101.2	52711.9	47924.4	41710.8	
37221.6	32928.7	29830	27548.7	25005	23354.6	20891	17314.9	13673.7	11012.5	8
732.75	6852.72	5311.55	4184.26	3267.99	2593.7	1857.83
-21370.8	-47512.4	-69616.5	-88495	-99547.5	-102907	-103331	-104221	-105487	
-105290	-103131	-99062.9	-94169.7	-88002	-80103.9	-70886	-59965.3	-48169.7	
-37040.6	-27038.1	-17730.5	-8052.37	1971	12071.6	21450.8	29132.5	34414.2	37
318.6	37700.8	35729.6	33452.6	32037.4	32854.2	35543.6	38747.7	41794.8	44214
.9	47433.1	52555	58037.6	63253.8	66423.9	67267.6	65841.9	62046.9	59274.4	56
522.1	54793.9	54576.6	55126.4	56101.2	57851	52797.9	48296.1	41996.4	37265.2
	32703.6	29415.7	27056.1	24535.9	22948.7	20573.9	17092.2	13523.1	10905	8655
.07	6794.73	5267.48	4149.56	3240.56	2571.64	1841.88
-20162.5	-44863.7	-65835.1	-83867.9	-94541	-97861.7	-98321.5	-99212.5	-1004
76	-100363	-98378.9	-94557.3	-89945.5	-84125.7	-76650.9	-67914.7	-57547	-46
325.5	-35720	-26183.9	-17314.7	-8089.85	1470.85	11113.2	20081.4	27440.8	325
18.5	35330.3	35735.6	33888.6	31729.3	30377.8	31152.8	33721	36787.6	39705.1	
42018.8	45086.3	49974.4	55235.4	60295	63456.8	64429.6	63212.1	59613.2	56829
	53853.8	51737	51126.6	51536.8	52711.9	52797.9	55284	46928	41022.2	36396.3	
31764	28337.6	25874.9	23366.1	21833	19601.9	16322.2	12946.7	10459.9	8314.96
	6533.61	5067.86	3993.2	3118.71	2474.89	1772.23
-18473.7	-41145.4	-60483.7	-77239.3	-87274.2	-90465	-90931.3	-91785.7	-9300
7	-92971.4	-91200	-87708.8	-83483.8	-78147.1	-71270.8	-63222.4	-53656.1	-43
281	-33458.6	-24622.8	-16408.9	-7864.62	995.942	9940.27	18274.3	25127.7	298
72.8	32518.4	32932	31250.4	29259.4	28003.3	28715.8	31097.5	33949.8	36666.2	
38818	41659.4	46186.2	51073.1	55807.4	58825.9	59856.2	58873.9	55637.9	53072
.5	50151.8	47857.8	46864.1	46913.6	47924.4	48296.1	46928	48803.3	38841.4	34
665.8	30222.1	26771.8	24214.2	21692.6	20176.4	18105.6	15098.4	12011.2	9728.
65	7753.58	6102.79	4739.48	3737.18	2920.38	2317.95	1659.37
-16200.7	-36107.7	-53143.7	-67983.3	-76943.8	-79840	-80288.1	-81072.8	-8219
1.8	-82207.7	-80686.8	-77634.3	-73933	-69255	-63211.8	-56128.8	-47697	-3853
6	-29851.5	-22037.7	-14777.9	-7224.32	614.363	8533.49	15922	22006.8	26230.3
	28597.1	28988.5	27522	25769	24657.7	25286	27396	29928.4	32343.2	34255.8	36
772	40775.7	45102.7	49310.3	52022.9	53003.9	52228.6	49459.2	47264.9	44668.1
	42506	41359.8	41076.6	41710.8	41996.4	41022.2	38841.4	38534.3	31379.5	2752
6.6	24346.8	21845.3	19365.7	17846	15944.4	13280.4	10586.8	8597.37	6875.68	5
425.59	4222.8	3334.93	2609.82	2072.76	1483.42
-14527.3	-32391.2	-47708.9	-61096.6	-69227.1	-71892.2	-72330.7	-73066.1	-74
107.4	-74159.9	-72826.1	-70104.1	-66794.2	-62604.4	-57179.7	-50814.3	-43227
.1	-34974.5	-27144.2	-20095.9	-13548.1	-6733.04	342.096	7493.77	14173.6	196
81.5	23512.4	25667.3	26038.1	24729.3	23154.3	22154.8	22725.3	24636	26931.2	
29121.1	30855.8	33131.5	36747.2	40656.5	44463.7	46931.8	47852.6	47210	44786
	42893.5	40605.4	38635.2	37460.6	36947	37221.6	37265.2	36396.3	34665.8	3137
9.5	31727.5	25497.1	22674	20290.6	17825.8	16231.5	14373.2	11906.4	9483.58	7
711.76	6189.12	4899.8	3826.39	3030.31	2377.72	1891.19	1353.81
-12822.6	-28598.1	-42144	-54013.1	-61256.4	-63662.4	-64082.3	-64759.9	-6571
1.1	-65788.6	-64636.5	-62248.4	-59335.8	-55642.8	-50853.1	-45227.9	-38514.6
	-31203.7	-24260.7	-18008.9	-12202	-6156.06	124.372	6476.6	12415.2	17316.8	
20732.5	22659.8	23001.6	21850.4	20458.2	19575	20085.5	21787.5	23833.8	25788
.1	27338.6	29366.8	32582.1	36056.5	39439.8	41637.1	42467.8	41924.8	39819.9	
38207.9	36250.2	34551.1	33488.5	32905.3	32928.7	32703.6	31764	30222.1	27526
.6	25497.1	25185.7	20677.1	18613.2	16307.9	14695.8	12857.2	10541.5	8349.14	
6776.84	5449.7	4326.51	3391.69	2696.7	2123.9	1693.97	1213.9
-11534.7	-25726	-37912.5	-48595	-55126.9	-57320.1	-57731	-58369.9	-59250.7	
-59342.3	-58326.6	-56197	-53591.6	-50278.8	-45974.5	-40915.9	-34873.1	-2828
8.8	-22033.1	-16396.1	-11157.8	-5701.01	-30.9342	5705.81	11071.8	15503	1859
4.6	20343.2	20659.6	19627.6	18376.1	17585.7	18054.3	19599.1	21455.5	23228.8
	24637.7	26477.1	29387.2	32530.5	35589.1	37575.1	38327.3	37845	35966.5	3455
1.6	32845.9	31380.7	30468.3	29921.1	29830	29415.7	28337.6	26771.8	24346.8	2
2674	20677.1	20688.7	17275.8	15253.1	13713.2	11881.9	9616.75	7524.8	6060.26
	4855.88	3853.7	3027.42	2416.07	1909.44	1528.02	1097.99
-10533.8	-23493.1	-34621.4	-44379.2	-50357.4	-52387	-52794.4	-53406.5	-5423
5.4	-54340.6	-53433.8	-51507.4	-49142.2	-46126.2	-42200.5	-37582.5	-32060.6
	-26040.5	-20317.8	-15157.4	-10360.5	-5361.52	-165.782	5093.17	10016	14084	
16925.7	18535.9	18832.2	17892.8	16751.6	16034.7	16472.5	17896.7	19606.5	212
39.7	22539.9	24235.1	26911.9	29802	32611.6	34434.3	35123.5	34682.1	32968.1	
31691.1	30167.8	28882.6	28111.3	27650.2	27548.7	27056.1	25874.9	24214.2	218
45.3	20290.6	18613.2	17275.8	17852	14417.9	13080	11313.8	9066.95	6988.01	55
53.59	4400.82	3472.26	2721.63	2175.25	1721.77	1382.15	997.696
-9451.58	-21077.7	-31057.7	-39808.1	-45177.5	-47020.8	-47415.7	-47990.1	-48
754.6	-48867.8	-48072.6	-46360.6	-44251.5	-41554.9	-38038.6	-33898.1	-28941
.9	-23536	-18396.1	-13758.7	-9445.69	-4947.26	-269.379	4466.62	8901.5	12567
.8	15132.1	16588	16860	16019.9	14997.5	14359.1	14760.6	16049.7	17596.1	1907
3.7	20252.3	21786.9	24205.3	26816.1	29352.6	30997.7	31618	31218	29674.4	285
30.8	27180.2	26061.2	25421.6	25063.1	25005	24535.9	23366.1	21692.6	19365.7	
17825.8	16307.9	15253.1	14417.9	15407	12205.5	10648.8	8525.21	6494.15	5085.
22	3959.19	3083.39	2393.7	1904.8	1502.65	1207.27	875.332
-8695.04	-19397.9	-28602.8	-36700.5	-41699.6	-43440.8	-43830.5	-44382.8	-45
113.3	-45243.6	-44533.1	-42970.5	-41037.7	-38560.5	-35323.5	-31508.2	-26934
.1	-21937.5	-17181.4	-12888.1	-8896.09	-4731.29	-398.03	3992.62	8109.66	115
17.7	13906.3	15267.5	15530.6	14761.8	13819.4	13230.7	13605	14803.3	16242.8	
17620.2	18721.5	20152	22401.8	24831.3	27193.2	28728.1	29309.6	28941.2	27509
.8	26449.6	25204.7	24187.1	23632.3	23353.5	23354.6	22948.7	21833	20176.4	17
846	16231.5	14695.8	13713.2	13080	12205.5	14905.9	10321.8	8375.99	6379.41	4
942.96	3762.43	2864.1	2174.21	1698.26	1319.99	1052.67	763.584
-7664.74	-17112.5	-25267.5	-32482.8	-36974.4	-38560.4	-38922.5	-39425.1	-40
093.2	-40233.7	-39624.9	-38252.2	-36550.3	-34367.6	-31506.8	-28129.4	-24074
	-19637	-15408.6	-11590.7	-8041.92	-4338.3	-482.253	3427.78	7098.63	10141.4
	12279.3	13503.7	13750.8	13077.1	12242.4	11717.9	12049.7	13117.4	14403.1	15
635.4	16622	17900.2	19907.5	22076.8	24188.9	25566.5	26094.3	25773	24501	235
56.7	22447.9	21545.6	21065.7	20847.2	20891	20573.9	19601.9	18105.6	15944.4	
14373.2	12857.2	11881.9	11313.8	10648.8	10321.8	16680.8	7805.7	6029.53	4688
.6	3530.92	2640.23	1955.74	1483.57	1124.5	877.691	628.573
-6249.78	-13969.2	-20667.8	-26642.5	-30402.5	-31750	-32060.6	-32484.1	-3305
1.9	-33190.5	-32709.4	-31591.8	-30203.3	-28421.9	-26078.6	-23307.6	-19974.9
	-16320.5	-12831.3	-9679.92	-6752.63	-3697.67	-515.477	2713.84	5750.99	8273
.94	10052.6	11077.6	11295.7	10750.5	10064.4	9628.3	9898.07	10778.6	11843.5	
12867.1	13687.4	14746.5	16407.2	18203.6	19957.2	21107.3	21554.9	21298	20250
.9	19470.7	18552.3	17805.2	17412.9	17249	17314.9	17092.2	16322.2	15098.4	13
280.4	11906.4	10541.5	9616.75	9066.95	8525.21	8375.99	7805.7	19277.8	5271.7
	4160.72	3144.84	2329.54	1692.63	1246.11	916.699	695.722	486.183
-4854.84	-10867	-16118.8	-20849.4	-23863.9	-24959.4	-25210	-25546.7	-26005.
9	-26134.5	-25774	-24904.7	-23821.6	-22433.5	-20602	-18432.8	-15818.9	-1294
4.9	-10195	-7711.32	-5407.08	-3002.81	-496.555	2049.5	4448.71	6446.31	7859.
31	8678.97	8862.82	8442.53	7904.14	7556.87	7764.71	8456.98	9298.33	10109.2	
10759.3	11595.6	12905.6	14324.7	15714.5	16631.8	16995.4	16801.4	15980.4	153
66.6	14640.2	14047	13734.4	13608.5	13673.7	13523.1	12946.7	12011.2	10586.8	
9483.58	8349.14	7524.8	6988.01	6494.15	6379.41	6029.53	5271.7	15760.6	3501.
17	2711.03	2029.81	1469.09	1059.63	758.221	553.326	371.202
-3856.48	-8641.7	-12843	-16656.6	-19112	-20016	-20223.2	-20497	-20874.1	-20
989.9	-20712.8	-20023.4	-19161.8	-18056.8	-16594.5	-14860.5	-12768.2	-10462
.7	-8252.78	-6256.25	-4405.46	-2474.73	-461.032	1586.49	3519.11	5131.36	627
5.1	6942.09	7097.68	6765.72	6334.43	6053.47	6218.34	6774.56	7452.79	8107.62
	8632.62	9306.11	10360.4	11503.7	12626.7	13371.9	13672	13522.2	12865	12372.
1	11786.5	11306.8	11053.3	10953.4	11012.5	10905	10459.9	9728.65	8597.37	771
1.76	6776.84	6060.26	5553.59	5085.22	4942.96	4688.6	4160.72	3501.17	8899.92
	2349.44	1815.26	1344.52	984.578	710.427	515.783	342.949
-3014.25	-6763.26	-10074.5	-13106.3	-15079.5	-15814.5	-15981.8	-16200.2	-16
505.6	-16608.7	-16399.3	-15859	-15182.6	-14316.9	-13168	-11803.2	-10152.9	-
8329.84	-6579.27	-4997.94	-3533.54	-2006.37	-412.739	1209.31	2743.03	4024.9
7	4937.05	5472.23	5602.81	5345.67	5005.5	4780.6	4907.94	5347.05	5885.21	640
6.36	6824.42	7358.96	8194.8	9102.08	9995.51	10591.7	10835.7	10722.5	10205.1
	9816.07	9351.08	8968.3	8764.25	8683.78	8732.75	8655.07	8314.96	7753.58	687
5.68	6189.12	5449.7	4855.88	4400.82	3959.19	3762.43	3530.92	3144.84	2711.03
	2349.44	3908.38	1604.82	1240.26	951.327	712.446	534.395	362.69
-2344.11	-5263.2	-7849.27	-10227.4	-11783.5	-12367.4	-12501.5	-12675	-12918
.2	-13004.2	-12845.5	-12426.2	-11900.3	-11226.6	-10330.5	-9265.06	-7975.64	
-6549.6	-5178.84	-3940.26	-2793.52	-1597.29	-348.357	923.397	2126.83	3133.7
3	3851.4	4273.89	4379.17	4179.96	3914.34	3738.17	3837.85	4182.27	4604.82	50
14.38	5343.12	5762.96	6419.17	7132.01	7834.91	8305.35	8499.55	8413.09	8008.
87	7704.6	7339.94	7039.03	6877.79	6813.87	6852.72	6794.73	6533.61	6102.79	5
425.59	4899.8	4326.51	3853.7	3472.26	3083.39	2864.1	2640.23	2329.54	2029.81
	1815.26	1604.82	2074.39	1116.19	902.829	707.72	552.249	387.602
-1809.16	-4062.65	-6060.22	-7898.58	-9103.19	-9557.72	-9664.87	-9801.79	-99
92.4	-10061.5	-9941.11	-9618.98	-9214.28	-8695.07	-8003.71	-7181.06	-6184.4
2	-5081.4	-4020.77	-3062.21	-2174.69	-1248.71	-281.72	703.214	1635.64	2416.
11	2972.8	3301.04	3383.76	3230.69	3025.83	2889.91	2967.39	3234.53	3562.53	3
880.71	4136.27	4462.19	4971.2	5524.38	6070.23	6436.15	6587.84	6521.77	6209.
13	5973.76	5691.25	5457.78	5332.18	5281.84	5311.55	5267.48	5067.86	4739.48	
4222.8	3826.39	3391.69	3027.42	2721.63	2393.7	2174.21	1955.74	1692.63	1469.
09	1344.52	1240.26	1116.19	1472.12	831.53	691.045	569.248	415.207
-1415.83	-3180.68	-4748.02	-6194.51	-7146.12	-7507.51	-7593.63	-7702.64	-78
54.4	-7911.31	-7819.31	-7567.88	-7250.99	-6844.33	-6302.38	-5657.03	-4874.5
6	-4007.99	-3174.16	-2420.22	-1722.2	-994.074	-233.613	541.438	1276.02	1891
.65	2331.36	2591	2657.04	2537.25	2376.31	2269.49	2330.69	2541.33	2800.05	30
51.11	3252.86	3509.93	3911.1	4347.16	4777.7	5066.8	5187.35	5136.39	4891.05	
4706.37	4484.27	4300.49	4201.34	4161.26	4184.26	4149.56	3993.2	3737.18	3334
.93	3030.31	2696.7	2416.07	2175.25	1904.8	1698.26	1483.57	1246.11	1059.63	9
84.578	951.327	902.829	831.53	1447.99	668.68	577.996	434.551
-1104.63	-2481.1	-3702.68	-4829.52	-5571.29	-5854.04	-5922.27	-6008.1	-6127
.35	-6172.54	-6101.41	-5906.13	-5659.88	-5343.2	-4920.64	-4417.52	-3807.47	
-3131.63	-2481.15	-1892.79	-1347.95	-779.589	-186.053	418.968	992.585	1473.
4	1816.93	2019.97	2071.89	1978.67	1853.22	1770.06	1818.1	1982.85	2185.11	23
81.36	2539.1	2740.08	3053.69	3394.7	3731.5	3957.9	4052.64	4013.26	3821.78	3
677.5	3503.86	3360.08	3282.32	3250.54	3267.99	3240.56	3118.71	2920.38	2609.
82	2377.72	2123.9	1909.44	1721.77	1502.65	1319.99	1124.5	916.699	758.221	71
0.427	712.446	707.72	691.045	668.68	1548.13	547.568	419.808
-872.916	-1961.22	-2928.31	-3822.08	-4411.92	-4637.65	-4692.42	-4760.87	-48
56.23	-4893.38	-4838.33	-4684.26	-4489.34	-4238.86	-3904.89	-3507	-3023.83	
-2488.14	-1972.38	-1505.88	-1074	-623.452	-152.679	327.467	782.783	1164.39	
1437.14	1598.58	1640.34	1567.05	1467.98	1402.11	1440.14	1570.77	1731.26	188
7.01	2012.31	2172.06	2421.35	2692.49	2960.26	3140.26	3215.59	3184.52	3032.9
	2918.87	2781.46	2667.54	2605.72	2580.21	2593.7	2571.64	2474.89	2317.95	207
2.76	1891.19	1693.97	1528.02	1382.15	1207.27	1052.67	877.691	695.722	553.32
6	515.783	534.395	552.249	569.248	577.996	547.568	1528.41	393.89
-627.864	-1409.99	-2103.44	-2741.94	-3161.23	-3321.31	-3361.25	-3411.11	-34
79.19	-3504.67	-3464.03	-3353.31	-3213.99	-3034.7	-2795.23	-2509.84	-2163.4
5	-1779.52	-1409.88	-1075.59	-766.098	-443.1	-105.856	237.505	562.735	835.4
09	1030.51	1146.13	1176.05	1123.49	1052.45	1005.26	1032.46	1126.01	1241.09	
1352.98	1443.14	1557.81	1736.13	1929.71	2120.78	2249.33	2303.35	2281.31	217
2.74	2090.83	1992.08	1910.26	1866.07	1848.01	1857.83	1841.88	1772.23	1659.3
7	1483.42	1353.81	1213.9	1097.99	997.696	875.332	763.584	628.573	486.183	37
1.202	342.949	362.69	387.602	415.207	434.551	419.808	393.89	1252.37

